BLAST: The Mass Function, Lifetimes, and Properties of Intermediate Mass Cores from a 50 Square Degree Submillimeter Galactic Survey in Vela (l = ~265)

We present first results from an unbiased 50 deg^2 submillimeter Galactic survey at 250, 350, and 500 micron from the 2006 flight of the Balloon-borne Large Aperture Submillimeter Telescope (BLAST). The map has resolution ranging from 36 arcsec to 60 arcsec in the three submillimeter bands spanning the thermal emission peak of cold starless cores. We determine the temperature, luminosity, and mass of more than one thousand compact sources in a range of evolutionary stages and an unbiased statistical characterization of the population. From comparison with C^(18)O data, we find the dust opacity per gas mass, kappa r = 0.16 cm^2 g^(-1) at 250 micron, for cold clumps. We find that 2% of the mass of the molecular gas over this diverse region is in cores colder than 14 K, and that the mass function for these cold cores is consistent with a power law with index alpha = -3.22 +/- 0.14 over the mass range 14 M_sun < M < 80 M_sun. Additionally, we infer a mass-dependent cold core lifetime of t_c(M) = 4E6 (M/20 M_sun)^(-0.9) years - longer than what has been found in previous surveys of either low or high mass cores, and significantly longer than free fall or likely turbulent decay times. This implies some form of non-thermal support for cold cores during this early stage of star formation.

==> (inline-0) <==
\begin{deluxetable*}{cccrrrc} %{ccrrrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{BLAST Vela Sources Measured Properties
\label{tab:measuredtable}
}
\tablehead{
\colhead{Source name} &
\colhead{$l$} &
\colhead{$b$} &
\colhead{$F_{250}$} &
%\colhead{$\sigma_{250}$} &
\colhead{$F_{350}$} &
%\colhead{$\sigma_{350}$} &
\colhead{$F_{500}$} &
%\colhead{$\sigma_{500}$} &
\colhead{FWHM$_{250}$} \\
\colhead{} &
\colhead{(\degree)} &
\colhead{(\degree)} &
\colhead{(Jy)} &
\colhead{(Jy)} &
\colhead{(Jy)} &
%\colhead{(Jy)} &
%\colhead{(Jy)} &
\colhead{(\arcsec)} }
\startdata
      BLAST J083512-404528&259.9986& -0.1588&     8.9$\pm$     1.2&     6.1$\pm$     0.9&     2.8$\pm$     0.6& 50.3\\ %        1208
      BLAST J083524-404027&259.9553& -0.0774&    66.3$\pm$     9.6&    24.0$\pm$     6.7&     7.1$\pm$     4.4& 72.5\\ %         140
      BLAST J083528-404129&259.9762& -0.0780&    42.0$\pm$     6.6&    13.3$\pm$     4.8&     3.3$\pm$     3.4& 72.2\\ %        1000
      BLAST J083530-403819&259.9378& -0.0414&   280.5$\pm$    28.8&   118.9$\pm$    15.2&    43.4$\pm$     7.0& 42.1\\ %          20
      BLAST J083547-420809&261.1670& -0.8979&    62.3$\pm$     6.4&    30.6$\pm$     4.0&    13.8$\pm$     2.2& 48.1\\ %         154
      BLAST J083604-420049&261.1010& -0.7823&     9.3$\pm$     1.6&     4.1$\pm$     1.3&     1.3$\pm$     1.0& 61.8\\ %         810
      BLAST J083606-410224&260.3271& -0.1914&     9.4$\pm$     1.2&     7.0$\pm$     1.0&     3.6$\pm$     0.6& 54.6\\ %        1277
      BLAST J083607-404415&260.0865& -0.0083&    22.3$\pm$     3.3&    12.6$\pm$     2.5&     5.1$\pm$     1.6& 71.7\\ %         712
      BLAST J083627-420941&261.2604& -0.8162&    15.4$\pm$     1.9&     8.1$\pm$     1.4&     3.4$\pm$     0.9& 72.4\\ %         823
      BLAST J083629-430008&261.9364& -1.3166&     8.3$\pm$     1.5&     7.0$\pm$     1.3&     3.1$\pm$     0.9& 55.1\\ %        1302
      BLAST J083645-404652&260.1931&  0.0604&     9.9$\pm$     1.1&     5.9$\pm$     0.8&     2.3$\pm$     0.4& 53.4\\ %        1212
      BLAST J083645-404550&260.1798&  0.0718&    14.2$\pm$     1.6&     8.0$\pm$     1.1&     3.2$\pm$     0.6& 59.7\\ %        1224
      BLAST J083730-404328&260.2339&  0.2083&    12.7$\pm$     1.5&     7.2$\pm$     1.1&     3.1$\pm$     0.7& 57.0\\ %         629
      BLAST J083743-415617&261.2244& -0.4940&     9.1$\pm$     1.1&     6.8$\pm$     1.0&     3.3$\pm$     0.6& 59.4\\ %        1275
      BLAST J083801-411816&260.7552& -0.0645&     8.9$\pm$     1.3&     6.7$\pm$     1.2&     3.1$\pm$     0.7& 61.7\\ %        1164
      BLAST J083814-424921&261.9869& -0.9529&    16.9$\pm$     1.9&    10.7$\pm$     1.5&     5.3$\pm$     0.9& 63.4\\ %         753
      BLAST J083824-403806&260.2659&  0.3979&    10.3$\pm$     1.3&     5.3$\pm$     1.0&     1.9$\pm$     0.7& 52.0\\ %         536
      BLAST J083825-410258&260.5983&  0.1503&    25.5$\pm$     3.0&    17.4$\pm$     2.4&     8.7$\pm$     1.5& 60.3\\ %        1042
      BLAST J083828-403737&260.2677&  0.4136&    11.5$\pm$     1.3&     7.7$\pm$     1.1&     3.9$\pm$     0.7& 40.8\\ %         473
      BLAST J083837-412853&260.9638& -0.0825&    10.7$\pm$     1.5&     7.5$\pm$     1.2&     3.7$\pm$     0.8& 52.4\\ %        1088
      BLAST J083844-410838&260.7083&  0.1391&    10.5$\pm$     1.2&     6.3$\pm$     0.9&     2.8$\pm$     0.5& 40.0\\ %         563
      BLAST J083845-403559&260.2788&  0.4732&     8.9$\pm$     1.2&     7.0$\pm$     1.1&     3.2$\pm$     0.7& 59.1\\ %        1213
      BLAST J083849-405132&260.4923&  0.3256&    16.1$\pm$     1.9&    11.0$\pm$     1.5&     5.4$\pm$     0.9& 56.1\\ %        1052
      BLAST J083852-412109&260.8909&  0.0341&     6.6$\pm$     1.0&     4.5$\pm$     0.8&     2.1$\pm$     0.5& 45.8\\ %         655
      BLAST J083858-404634&260.4434&  0.3978&    12.3$\pm$     1.5&     7.6$\pm$     1.2&     3.8$\pm$     0.8& 51.4\\ %         452
      BLAST J083900-403949&260.3582&  0.4714&    13.5$\pm$     2.2&     9.4$\pm$     1.8&     4.3$\pm$     1.2& 71.9\\ %        1161
      BLAST J083904-410339&260.6806&  0.2394&     6.3$\pm$     0.7&     4.5$\pm$     0.6&     2.2$\pm$     0.4& 44.9\\ %        1144
      BLAST J083909-410034&260.6499&  0.2836&     6.1$\pm$     0.7&     3.6$\pm$     0.6&     1.5$\pm$     0.4& 45.4\\ %         666
      BLAST J083910-411731&260.8753&  0.1135&     7.5$\pm$     1.5&     5.6$\pm$     1.2&     2.9$\pm$     0.8& 52.0\\ %        1034
      BLAST J083910-411010&260.7793&  0.1894&    30.5$\pm$     3.2&    16.5$\pm$     2.1&     7.0$\pm$     1.1& 41.7\\ %         184
      BLAST J083912-411330&260.8263&  0.1593&    60.8$\pm$     7.1&    35.9$\pm$     5.2&    16.1$\pm$     3.0& 62.8\\ %         183
      BLAST J083919-405751&260.6336&  0.3369&    18.1$\pm$     2.6&     8.9$\pm$     1.9&     3.7$\pm$     1.3& 72.6\\ %         599
      BLAST J083920-411954&260.9258&  0.1138&   191.2$\pm$    21.3&    90.3$\pm$    13.5&    31.8$\pm$     7.4& 54.4\\ %          43
      BLAST J083926-412349&260.9897&  0.0898&    16.4$\pm$     2.2&     9.1$\pm$     1.6&     3.8$\pm$     1.1& 71.2\\ %         659
      BLAST J083929-402445&260.2160&  0.6986&    40.8$\pm$     4.5&    27.3$\pm$     3.7&    13.5$\pm$     2.1& 61.1\\ %         953
      BLAST J083934-404833&260.5389&  0.4681&    12.5$\pm$     1.9&     7.0$\pm$     1.4&     3.0$\pm$     1.0& 67.4\\ %         695
      BLAST J083938-412330&261.0077&  0.1223&    19.3$\pm$     3.2&    12.5$\pm$     2.6&     5.6$\pm$     1.8& 76.3\\ %        1115
      BLAST J083938-410650&260.7887&  0.2931&    10.2$\pm$     1.5&     5.5$\pm$     1.1&     2.0$\pm$     0.8& 61.6\\ %         604
      BLAST J083947-411443&260.9096&  0.2348&     9.6$\pm$     1.3&     6.0$\pm$     1.0&     3.2$\pm$     0.7& 54.6\\ %         627
      BLAST J083947-411042&260.8571&  0.2762&     6.7$\pm$     1.3&     4.9$\pm$     1.1&     2.8$\pm$     0.8& 55.6\\ %        1078
      BLAST J083951-404420&260.5154&  0.5528&     4.3$\pm$     0.7&     2.6$\pm$     0.6&     1.0$\pm$     0.4& 38.8\\ %         724
      BLAST J083953-411741&260.9608&  0.2202&    10.7$\pm$     1.3&     7.3$\pm$     1.0&     3.8$\pm$     0.7& 55.5\\ %        1156
      BLAST J083956-404351&260.5189&  0.5703&     9.0$\pm$     1.3&     5.2$\pm$     1.0&     2.4$\pm$     0.7& 53.1\\ %         700
      BLAST J084002-404353&260.5324&  0.5869&    26.0$\pm$     2.9&    16.9$\pm$     2.3&     7.6$\pm$     1.3& 59.3\\ %         516
      BLAST J084007-404436&260.5507&  0.5913&    19.2$\pm$     2.7&    12.9$\pm$     2.2&     5.0$\pm$     1.4& 64.7\\ %         680
      BLAST J084008-404932&260.6168&  0.5425&    11.4$\pm$     1.4&     8.9$\pm$     1.2&     4.5$\pm$     0.7& 59.3\\ %        1170
      BLAST J084011-413534&261.2303&  0.0816&     5.3$\pm$     0.6&     3.5$\pm$     0.5&     1.8$\pm$     0.3& 45.6\\ %         855
      BLAST J084014-405326&260.6799&  0.5175&    10.2$\pm$     1.4&     5.2$\pm$     1.1&     2.2$\pm$     0.7& 61.4\\ %         640
      BLAST J084026-421437&261.7747& -0.2785&     9.2$\pm$     1.0&     6.2$\pm$     0.8&     2.6$\pm$     0.5& 46.4\\ %         760
      BLAST J084031-425441&262.3124& -0.6747&     5.0$\pm$     0.6&     3.0$\pm$     0.5&     1.5$\pm$     0.3& 41.1\\ %         868
      BLAST J084101-413800&261.3578&  0.1801&    18.0$\pm$     2.7&    12.4$\pm$     2.2&     6.2$\pm$     1.5& 75.8\\ %        1113
      BLAST J084106-405212&260.7637&  0.6596&    28.1$\pm$     3.6&    15.0$\pm$     2.6&     7.1$\pm$     1.6& 51.5\\ %         195
      BLAST J084108-405120&260.7568&  0.6741&    36.3$\pm$     5.1&    21.2$\pm$     3.8&    10.9$\pm$     2.7& 60.1\\ %         224
      BLAST J084114-405212&260.7795&  0.6799&   100.9$\pm$    10.3&    51.9$\pm$     6.5&    21.3$\pm$     3.1& 40.2\\ %          46
      BLAST J084115-405509&260.8207&  0.6529&    16.9$\pm$     2.4&     9.3$\pm$     1.8&     3.2$\pm$     1.2& 71.7\\ %         477
      BLAST J084122-405002&260.7672&  0.7229&     9.9$\pm$     1.6&     5.6$\pm$     1.2&     1.8$\pm$     0.9& 59.4\\ %         697
      BLAST J084129-413154&261.3308&  0.3108&     9.5$\pm$     1.6&     8.1$\pm$     1.4&     4.5$\pm$     0.9& 51.6\\ %        1131
      BLAST J084129-411015&261.0462&  0.5329&    12.0$\pm$     1.5&     9.4$\pm$     1.3&     4.6$\pm$     0.8& 63.8\\ %        1135
      BLAST J084129-405549&260.8566&  0.6808&    10.6$\pm$     1.5&     6.8$\pm$     1.2&     2.9$\pm$     0.7& 59.7\\ %         664
      BLAST J084129-413307&261.3482&  0.3005&     8.8$\pm$     1.2&     7.5$\pm$     1.1&     4.5$\pm$     0.7& 51.9\\ %        1109
      BLAST J084130-405016&260.7855&  0.7402&     8.9$\pm$     1.4&     4.6$\pm$     1.0&     1.8$\pm$     0.7& 56.4\\ %         714
      BLAST J084134-420711&261.8043& -0.0382&     8.2$\pm$     1.0&     5.1$\pm$     0.8&     2.2$\pm$     0.5& 58.1\\ %         842
      BLAST J084140-413555&261.4051&  0.2976&    20.9$\pm$     2.7&    12.7$\pm$     2.1&     5.9$\pm$     1.3& 64.6\\ %         509
      BLAST J084154-414441&261.5474&  0.2423&     5.0$\pm$     0.6&     3.6$\pm$     0.5&     1.9$\pm$     0.4& 47.9\\ %        1284
      BLAST J084155-410235&260.9965&  0.6769&     5.5$\pm$     0.9&     3.9$\pm$     0.7&     2.1$\pm$     0.5& 50.3\\ %        1244
      BLAST J084157-413454&261.4247&  0.3500&    10.1$\pm$     1.7&     7.3$\pm$     1.4&     3.9$\pm$     1.0& 67.8\\ %        1136
      BLAST J084203-405828&260.9575&  0.7384&    11.0$\pm$     1.7&     8.2$\pm$     1.4&     4.0$\pm$     0.9& 65.9\\ %        1229
      BLAST J084205-430839&262.6710& -0.5928&     6.5$\pm$     0.7&     4.4$\pm$     0.6&     2.0$\pm$     0.4& 44.4\\ %         852
      BLAST J084211-421647&262.0006& -0.0466&    15.1$\pm$     1.8&     9.0$\pm$     1.3&     4.0$\pm$     0.8& 60.6\\ %         742
      BLAST J084215-404406&260.7926&  0.9162&    41.6$\pm$     4.8&    17.1$\pm$     3.0&     5.9$\pm$     1.9& 67.1\\ %         327
      BLAST J084218-425336&262.4974& -0.4073&    10.9$\pm$     1.3&     6.6$\pm$     1.0&     2.6$\pm$     0.7& 64.6\\ %         805
      BLAST J084219-421711&262.0212& -0.0312&     4.7$\pm$     0.6&     2.6$\pm$     0.5&     1.0$\pm$     0.4& 41.3\\ %         784
      BLAST J084219-415229&261.6985&  0.2245&    18.4$\pm$     2.1&    12.7$\pm$     1.7&     5.8$\pm$     1.0& 62.1\\ %        1146
      BLAST J084236-405409&260.9650&  0.8649&    11.9$\pm$     1.3&     8.3$\pm$     1.1&     4.3$\pm$     0.7& 41.4\\ %         576
      BLAST J084239-430908&262.7413& -0.5157&     5.7$\pm$     0.7&     3.9$\pm$     0.6&     1.9$\pm$     0.4& 48.4\\ %         819
      BLAST J084241-403208&260.6845&  1.1020&     8.5$\pm$     1.0&     5.8$\pm$     0.8&     3.2$\pm$     0.5& 45.7\\ %         689
      BLAST J084250-411352&261.2498&  0.6954&    10.6$\pm$     1.3&     7.4$\pm$     1.1&     3.4$\pm$     0.7& 57.1\\ %        1151
      BLAST J084253-403026&260.6859&  1.1495&    11.0$\pm$     1.5&     7.2$\pm$     1.2&     3.5$\pm$     0.8& 61.2\\ %        1200
      BLAST J084254-411429&261.2672&  0.7009&    14.4$\pm$     1.9&    12.2$\pm$     1.6&     6.0$\pm$     1.0& 58.5\\ %        1046
      BLAST J084257-403512&260.7561&  1.1103&    13.1$\pm$     1.7&     8.8$\pm$     1.4&     3.5$\pm$     0.9& 62.0\\ %        1197
      BLAST J084300-403430&260.7538&  1.1264&    14.0$\pm$     1.8&     9.9$\pm$     1.5&     4.3$\pm$     0.9& 62.9\\ %        1220
      BLAST J084303-420535&261.9535&  0.1962&     7.7$\pm$     1.1&     6.8$\pm$     1.0&     3.6$\pm$     0.7& 54.4\\ %        1154
      BLAST J084306-411438&261.2914&  0.7280&    24.2$\pm$     3.4&    16.2$\pm$     2.8&     8.2$\pm$     1.8& 70.3\\ %         365
      BLAST J084308-444807&264.0930& -1.4660&     5.2$\pm$     0.8&     4.1$\pm$     0.6&     2.0$\pm$     0.4& 48.3\\ %        1271
      BLAST J084310-410215&261.1363&  0.8646&    29.8$\pm$     4.3&    18.3$\pm$     3.4&     9.0$\pm$     2.2& 71.5\\ %         320
      BLAST J084314-411610&261.3274&  0.7322&    36.3$\pm$     4.8&    20.9$\pm$     3.7&     8.7$\pm$     2.4& 59.9\\ %         239
      BLAST J084316-421359&262.0873&  0.1399&     3.4$\pm$     0.6&     3.1$\pm$     0.5&     1.6$\pm$     0.4& 43.0\\ %        1105
      BLAST J084317-421850&262.1532&  0.0927&    58.4$\pm$     8.9&    45.3$\pm$     7.6&    24.9$\pm$     5.1& 82.7\\ %         917
      BLAST J084317-405215&261.0189&  0.9851&    39.6$\pm$     4.9&    25.8$\pm$     3.9&    11.5$\pm$     2.3& 77.6\\ %         395
      BLAST J084317-411138&261.2741&  0.7868&     5.6$\pm$     1.1&     5.2$\pm$     0.9&     2.9$\pm$     0.6& 51.6\\ %        1080
      BLAST J084319-412816&261.4942&  0.6184&    10.3$\pm$     1.5&     7.4$\pm$     1.2&     3.8$\pm$     0.8& 57.9\\ %        1110
      BLAST J084319-411702&261.3487&  0.7362&    39.7$\pm$     5.5&    26.3$\pm$     4.4&     9.9$\pm$     2.7& 73.3\\ %         269
      BLAST J084324-411647&261.3552&  0.7509&    29.4$\pm$     3.4&    19.9$\pm$     2.8&     9.0$\pm$     1.6& 52.4\\ %         208
      BLAST J084326-410942&261.2660&  0.8284&    34.0$\pm$     4.2&    19.0$\pm$     3.1&     8.9$\pm$     2.0& 45.1\\ %         135
      BLAST J084329-415809&261.9062&  0.3365&    10.7$\pm$     1.7&     8.1$\pm$     1.4&     4.2$\pm$     1.0& 67.3\\ %        1239
      BLAST J084331-412025&261.4157&  0.7302&     6.2$\pm$     1.3&     3.7$\pm$     1.0&     1.4$\pm$     0.7& 50.6\\ %         494
      BLAST J084332-405036&261.0263&  1.0390&    10.7$\pm$     1.5&     8.2$\pm$     1.2&     4.8$\pm$     0.8& 39.9\\ %         337
      BLAST J084332-405134&261.0397&  1.0297&    60.4$\pm$     9.5&    39.6$\pm$     7.6&    20.1$\pm$     5.2& 68.3\\ %         907
      BLAST J084336-411423&261.3460&  0.8040&     8.7$\pm$     1.1&     4.7$\pm$     0.8&     1.6$\pm$     0.6& 55.5\\ %         323
      BLAST J084340-411650&261.3866&  0.7894&     8.3$\pm$     1.0&     6.7$\pm$     0.9&     3.1$\pm$     0.5& 45.6\\ %         990
      BLAST J084341-411420&261.3551&  0.8171&    27.5$\pm$     3.4&    13.1$\pm$     2.3&     4.2$\pm$     1.5& 68.2\\ %         270
      BLAST J084342-445520&264.2511& -1.4594&     6.4$\pm$     0.7&     3.1$\pm$     0.5&     1.3$\pm$     0.3& 46.3\\ %         843
      BLAST J084343-410825&261.2819&  0.8832&     4.6$\pm$     1.0&     2.7$\pm$     0.7&     1.0$\pm$     0.6& 39.1\\ %        1063
      BLAST J084344-405056&261.0553&  1.0665&    40.3$\pm$     5.7&    29.4$\pm$     4.8&    13.3$\pm$     3.0& 60.0\\ %         915
      BLAST J084346-411505&261.3754&  0.8226&    24.9$\pm$     4.1&    10.3$\pm$     3.1&     3.6$\pm$     2.2& 66.2\\ %         231
      BLAST J084350-405056&261.0672&  1.0816&    32.1$\pm$     4.4&    24.6$\pm$     3.8&    10.2$\pm$     2.2& 72.0\\ %        1021
      BLAST J084351-424224&262.5268& -0.0677&    15.4$\pm$     2.0&    10.1$\pm$     1.6&     5.0$\pm$     1.0& 60.1\\ %        1187
      BLAST J084355-411756&261.4303&  0.8153&     9.4$\pm$     2.1&     3.9$\pm$     1.8&     1.4$\pm$     1.4& 44.9\\ %         967
      BLAST J084357-413245&261.6270&  0.6659&    23.0$\pm$     3.5&    13.1$\pm$     2.7&     4.6$\pm$     1.8& 82.5\\ %         557
      BLAST J084358-415712&261.9489&  0.4160&    11.0$\pm$     2.0&     7.3$\pm$     1.6&     3.4$\pm$     1.1& 60.1\\ %         751
      BLAST J084400-411638&261.4213&  0.8391&    18.7$\pm$     2.7&    12.4$\pm$     2.1&     6.4$\pm$     1.4& 38.0\\ %         103
      BLAST J084400-405059&261.0873&  1.1059&    14.2$\pm$     2.6&     8.8$\pm$     2.1&     3.7$\pm$     1.5& 58.0\\ %         545
      BLAST J084405-411604&261.4250&  0.8588&   167.8$\pm$    20.0&    82.5$\pm$    13.5&    32.6$\pm$     7.9& 69.8\\ %          64
      BLAST J084409-411516&261.4208&  0.8752&    21.4$\pm$     4.5&     8.3$\pm$     3.5&     2.9$\pm$     3.0& 48.3\\ %         180
      BLAST J084417-413223&261.6604&  0.7180&     8.8$\pm$     1.4&     5.4$\pm$     1.1&     2.3$\pm$     0.7& 53.1\\ %         582
      BLAST J084421-424049&262.5629&  0.0205&    11.9$\pm$     1.4&     8.3$\pm$     1.1&     3.9$\pm$     0.7& 53.5\\ %        1233
      BLAST J084425-405342&261.1706&  1.1382&    16.0$\pm$     2.5&     8.6$\pm$     1.9&     3.6$\pm$     1.3& 66.0\\ %        1199
      BLAST J084440-450503&264.4829& -1.4273&     7.9$\pm$     1.3&     5.7$\pm$     1.1&     2.8$\pm$     0.7& 62.0\\ %        1270
      BLAST J084441-431144&263.0044& -0.2518&     7.2$\pm$     0.9&     4.7$\pm$     0.7&     2.5$\pm$     0.5& 54.1\\ %         795
      BLAST J084445-411855&261.5388&  0.9261&    18.2$\pm$     2.4&    12.8$\pm$     2.0&     7.1$\pm$     1.3& 50.5\\ %        1055
      BLAST J084447-410649&261.3845&  1.0561&    43.1$\pm$     7.0&    23.1$\pm$     5.3&     9.2$\pm$     3.6& 77.2\\ %         357
      BLAST J084452-423050&262.4917&  0.1985&    16.3$\pm$     1.9&    10.7$\pm$     1.5&     4.6$\pm$     0.9& 57.1\\ %         619
      BLAST J084508-433755&263.3975& -0.4588&     6.6$\pm$     1.0&     4.5$\pm$     0.8&     2.1$\pm$     0.6& 53.6\\ %        1261
      BLAST J084509-434544&263.5011& -0.5379&     4.6$\pm$     0.7&     3.4$\pm$     0.6&     1.6$\pm$     0.4& 46.6\\ %        1286
      BLAST J084510-410952&261.4705&  1.0828&    62.3$\pm$     7.2&    33.8$\pm$     5.0&    13.2$\pm$     2.8& 69.3\\ %         291
      BLAST J084522-411453&261.5588&  1.0592&   109.5$\pm$    12.0&    62.0$\pm$     8.5&    23.1$\pm$     4.2& 62.2\\ %          97
      BLAST J084522-411538&261.5686&  1.0516&    65.8$\pm$     8.2&    25.0$\pm$     5.5&     6.5$\pm$     4.4& 69.3\\ %         145
      BLAST J084524-410934&261.4928&  1.1186&     5.6$\pm$     1.5&     3.2$\pm$     0.9&     0.6$\pm$     1.1& 54.3\\ %         540
      BLAST J084524-411152&261.5228&  1.0949&     7.6$\pm$     1.7&     3.0$\pm$     1.5&     1.0$\pm$     1.3& 44.3\\ %         451
      BLAST J084525-411345&261.5492&  1.0774&   102.1$\pm$    12.1&    52.8$\pm$     8.2&    21.0$\pm$     4.7& 60.5\\ %         112
      BLAST J084528-411504&261.5733&  1.0727&    60.6$\pm$     8.2&    42.3$\pm$     6.7&    15.4$\pm$     3.9& 63.3\\ %         901
      BLAST J084531-410928&261.5053&  1.1370&    31.4$\pm$     5.0&    12.2$\pm$     3.6&     3.4$\pm$     2.5& 76.9\\ %         334
      BLAST J084531-435006&263.6001& -0.5302&   209.6$\pm$    28.0&    93.3$\pm$    19.6&    30.4$\pm$    13.3& 62.5\\ %          42
      BLAST J084532-410735&261.4826&  1.1592&     5.8$\pm$     1.0&     2.5$\pm$     0.8&     0.8$\pm$     0.7& 50.0\\ %         449
      BLAST J084534-410541&261.4617&  1.1837&    18.7$\pm$     2.9&     8.6$\pm$     2.2&     3.0$\pm$     1.6& 70.2\\ %         411
      BLAST J084534-411018&261.5226&  1.1363&    26.7$\pm$     3.3&    13.3$\pm$     2.2&     4.8$\pm$     1.4& 65.6\\ %         297
      BLAST J084535-435156&263.6303& -0.5414&   271.5$\pm$    30.4&   117.7$\pm$    18.3&    43.2$\pm$    10.5& 63.1\\ %          28
      BLAST J084536-421256&262.3419&  0.4895&    16.8$\pm$     2.9&    12.6$\pm$     2.4&     5.9$\pm$     1.6& 67.1\\ %         658
      BLAST J084537-435507&263.6770& -0.5678&    13.3$\pm$     1.6&     7.9$\pm$     1.2&     4.1$\pm$     0.8& 50.5\\ %         614
      BLAST J084538-411436&261.5866&  1.1017&     8.7$\pm$     2.2&     4.7$\pm$     1.9&     1.6$\pm$     1.7& 67.0\\ %         432
      BLAST J084539-410719&261.4931&  1.1795&     4.7$\pm$     0.8&     2.2$\pm$     0.6&     0.7$\pm$     0.5& 46.6\\ %         497
      BLAST J084539-435133&263.6334& -0.5273&   277.4$\pm$    40.3&   134.5$\pm$    29.4&    47.8$\pm$    19.7& 71.2\\ %         882
      BLAST J084540-430400&263.0150& -0.0316&     8.0$\pm$     1.4&     6.6$\pm$     1.2&     3.7$\pm$     0.8& 56.1\\ %        1267
      BLAST J084542-411715&261.6281&  1.0831&     8.8$\pm$     1.2&     5.8$\pm$     0.9&     2.8$\pm$     0.6& 42.3\\ %         481
      BLAST J084542-432721&263.3239& -0.2685&     7.2$\pm$     1.2&     5.5$\pm$     1.0&     3.0$\pm$     0.7& 45.5\\ %        1058
      BLAST J084546-432458&263.3005& -0.2341&     6.4$\pm$     1.0&     4.5$\pm$     0.8&     2.1$\pm$     0.6& 49.4\\ %         489
      BLAST J084548-435334&263.6766& -0.5269&     8.0$\pm$     2.8&     5.1$\pm$     2.1&     2.4$\pm$     1.6& 49.1\\ %         399
      BLAST J084548-430453&263.0429& -0.0203&    18.0$\pm$     2.7&    13.7$\pm$     2.2&     7.0$\pm$     1.5& 68.2\\ %        1222
      BLAST J084549-411923&261.6701&  1.0787&    17.4$\pm$     2.7&    10.2$\pm$     2.0&     4.2$\pm$     1.3& 65.1\\ %         647
      BLAST J084552-432152&263.2707& -0.1886&    15.7$\pm$     2.6&     8.2$\pm$     2.0&     3.1$\pm$     1.4& 73.3\\ %         504
      BLAST J084552-410724&261.5207&  1.2115&    15.0$\pm$     2.0&     6.5$\pm$     1.4&     2.3$\pm$     1.0& 70.6\\ %         460
      BLAST J084555-420446&262.2735&  0.6220&    20.8$\pm$     2.5&    13.3$\pm$     1.9&     6.5$\pm$     1.2& 45.0\\ %         400
      BLAST J084556-411849&261.6766&  1.1017&    18.6$\pm$     3.0&     9.6$\pm$     2.3&     3.6$\pm$     1.6& 74.8\\ %         603
      BLAST J084602-411207&261.6012&  1.1864&    12.0$\pm$     2.0&     5.7$\pm$     1.5&     2.4$\pm$     1.1& 53.4\\ %        1126
      BLAST J084606-433956&263.5331& -0.3425&    42.6$\pm$     4.9&    21.7$\pm$     3.2&     9.4$\pm$     1.9& 69.4\\ %         379
      BLAST J084606-411709&261.6752&  1.1446&    17.6$\pm$     2.8&     9.3$\pm$     2.1&     3.4$\pm$     1.5& 73.3\\ %         663
      BLAST J084612-432337&263.3322& -0.1585&     9.6$\pm$     1.3&     7.5$\pm$     1.1&     4.0$\pm$     0.7& 58.6\\ %        1049
      BLAST J084617-424907&262.8924&  0.2124&    18.0$\pm$     2.4&    12.6$\pm$     2.0&     6.2$\pm$     1.3& 66.8\\ %        1231
      BLAST J084617-445843&264.5787& -1.1377&     5.1$\pm$     0.6&     2.6$\pm$     0.4&     1.1$\pm$     0.3& 38.7\\ %         773
      BLAST J084620-443122&264.2282& -0.8459&    37.8$\pm$     4.0&    15.4$\pm$     2.2&     5.6$\pm$     1.2& 63.9\\ %         574
      BLAST J084621-424758&262.8847&  0.2332&    39.1$\pm$     5.9&    25.0$\pm$     4.7&     9.2$\pm$     2.9& 74.6\\ %        1094
      BLAST J084625-424709&262.8819&  0.2517&    39.5$\pm$     5.4&    26.5$\pm$     4.3&    12.1$\pm$     2.7& 65.8\\ %        1008
      BLAST J084625-455359&265.3130& -1.6945&    30.1$\pm$     3.6&    15.1$\pm$     2.5&     5.9$\pm$     1.5& 71.2\\ %         769
      BLAST J084626-434227&263.6028& -0.3226&    32.2$\pm$     3.4&    17.6$\pm$     2.3&     7.8$\pm$     1.2& 56.7\\ %         406
      BLAST J084626-424646&262.8789&  0.2581&    13.8$\pm$     2.2&     9.9$\pm$     1.8&     3.7$\pm$     1.3& 39.0\\ %         468
      BLAST J084629-424612&262.8781&  0.2721&    42.8$\pm$     4.9&    27.9$\pm$     3.9&    12.3$\pm$     2.2& 58.1\\ %         966
      BLAST J084633-432100&263.3370& -0.0827&    24.5$\pm$     4.0&    15.9$\pm$     3.3&     7.0$\pm$     2.2& 74.1\\ %         425
      BLAST J084633-435432&263.7742& -0.4309&   611.1$\pm$    63.2&   283.9$\pm$    37.6&   106.0$\pm$    18.3& 49.0\\ %          12
      BLAST J084634-445953&264.6258& -1.1099&     8.1$\pm$     1.0&     4.1$\pm$     0.7&     1.9$\pm$     0.4& 38.6\\ %         656
      BLAST J084635-424522&262.8779&  0.2943&    28.4$\pm$     3.2&    18.4$\pm$     2.5&     9.2$\pm$     1.5& 52.3\\ %         421
      BLAST J084637-450053&264.6431& -1.1151&    20.6$\pm$     2.3&     9.5$\pm$     1.4&     3.9$\pm$     0.8& 46.4\\ %         397
      BLAST J084637-432245&263.3685& -0.0899&     5.5$\pm$     0.7&     3.2$\pm$     0.6&     1.4$\pm$     0.4& 49.4\\ %         632
      BLAST J084639-424441&262.8768&  0.3109&    16.2$\pm$     1.9&    12.1$\pm$     1.7&     6.2$\pm$     1.0& 39.7\\ %         553
      BLAST J084643-424400&262.8748&  0.3268&    10.0$\pm$     1.4&     6.9$\pm$     1.1&     3.3$\pm$     0.7& 47.8\\ %         770
      BLAST J084647-424323&262.8747&  0.3429&    16.5$\pm$     2.3&    11.5$\pm$     1.9&     4.6$\pm$     1.3& 69.2\\ %         790
      BLAST J084648-435257&263.7814& -0.3797&    19.5$\pm$     3.1&    17.0$\pm$     2.6&     7.6$\pm$     1.7& 53.9\\ %        1006
      BLAST J084654-431626&263.3177&  0.0149&     7.9$\pm$     1.3&     5.3$\pm$     1.0&     2.7$\pm$     0.7& 53.4\\ %        1260
      BLAST J084654-435253&263.7922& -0.3644&    10.4$\pm$     1.4&    10.7$\pm$     1.4&     4.8$\pm$     0.8& 56.4\\ %        1166
      BLAST J084710-432245&263.4313& -0.0119&     9.0$\pm$     1.1&     5.7$\pm$     0.9&     2.6$\pm$     0.5& 55.3\\ %         676
      BLAST J084718-432804&263.5147& -0.0496&    14.0$\pm$     2.3&     8.9$\pm$     1.8&     3.8$\pm$     1.2& 65.0\\ %        1061
      BLAST J084724-434859&263.7982& -0.2533&     3.5$\pm$     0.6&     2.9$\pm$     0.5&     1.5$\pm$     0.4& 38.6\\ %        1167
      BLAST J084727-432807&263.5323& -0.0292&     8.7$\pm$     1.1&     6.9$\pm$     0.9&     3.4$\pm$     0.6& 47.7\\ %        1010
      BLAST J084728-432706&263.5208& -0.0163&    10.5$\pm$     1.3&     8.8$\pm$     1.2&     4.5$\pm$     0.7& 42.6\\ %         445
      BLAST J084731-435344&263.8713& -0.2886&     9.9$\pm$     1.4&     6.1$\pm$     1.1&     3.2$\pm$     0.7& 53.5\\ %         702
      BLAST J084734-432654&263.5293& -0.0007&    19.9$\pm$     2.2&    12.7$\pm$     1.7&     5.4$\pm$     1.0& 55.5\\ %         437
      BLAST J084735-432829&263.5521& -0.0141&    10.2$\pm$     1.7&     7.5$\pm$     1.4&     3.7$\pm$     0.9& 51.0\\ %        1025
      BLAST J084736-434332&263.7488& -0.1699&    14.6$\pm$     1.8&     7.4$\pm$     1.3&     3.4$\pm$     0.8& 60.2\\ %         525
      BLAST J084737-434828&263.8151& -0.2189&    20.3$\pm$     3.3&    12.0$\pm$     2.6&     5.2$\pm$     1.7& 70.7\\ %        1090
      BLAST J084738-434931&263.8305& -0.2277&    52.7$\pm$     8.7&    25.0$\pm$     6.6&     8.3$\pm$     4.5& 91.3\\ %         424
      BLAST J084739-432623&263.5322&  0.0167&    29.5$\pm$     3.2&    18.7$\pm$     2.5&     7.5$\pm$     1.4& 61.0\\ %         366
      BLAST J084742-434347&263.7637& -0.1582&    18.4$\pm$     2.0&    10.1$\pm$     1.4&     4.3$\pm$     0.8& 49.5\\ %         360
      BLAST J084744-435120&263.8652& -0.2327&     8.4$\pm$     1.3&     3.8$\pm$     1.1&     1.6$\pm$     0.8& 62.1\\ %         611
      BLAST J084744-435045&263.8591& -0.2249&    10.0$\pm$     1.8&     6.1$\pm$     1.4&     2.3$\pm$     1.0& 58.4\\ %        1130
      BLAST J084745-432637&263.5466&  0.0284&    17.2$\pm$     2.2&     9.0$\pm$     1.5&     3.0$\pm$     1.0& 60.7\\ %         438
      BLAST J084746-432548&263.5387&  0.0403&     8.3$\pm$     1.0&     4.6$\pm$     0.7&     1.9$\pm$     0.4& 44.3\\ %         520
      BLAST J084749-434810&263.8349& -0.1861&    14.2$\pm$     1.9&     7.6$\pm$     1.4&     2.6$\pm$     0.9& 65.2\\ %         635
      BLAST J084751-432522&263.5417&  0.0554&     9.9$\pm$     1.1&     4.5$\pm$     0.7&     2.0$\pm$     0.5& 47.8\\ %         523
      BLAST J084754-432748&263.5802&  0.0387&    23.3$\pm$     4.0&    12.6$\pm$     3.1&     4.5$\pm$     2.1& 74.9\\ %         548
      BLAST J084759-433942&263.7428& -0.0757&    45.8$\pm$     5.8&    28.4$\pm$     4.5&    13.0$\pm$     2.7& 80.4\\ %         339
      BLAST J084801-435108&263.8947& -0.1907&    12.3$\pm$     2.0&     7.1$\pm$     1.5&     2.9$\pm$     1.0& 57.7\\ %        1241
      BLAST J084803-433051&263.6369&  0.0281&     8.3$\pm$     1.3&     4.7$\pm$     1.0&     1.6$\pm$     0.8& 56.9\\ %        1226
      BLAST J084805-435415&263.9430& -0.2138&    10.7$\pm$     1.9&     6.0$\pm$     1.4&     2.0$\pm$     1.1& 57.4\\ %        1243
      BLAST J084813-423730&262.9644&  0.6103&     5.5$\pm$     0.9&     5.4$\pm$     0.8&     3.9$\pm$     0.6& 48.4\\ %         757
      BLAST J084813-423405&262.9202&  0.6462&     5.2$\pm$     0.9&     3.2$\pm$     0.7&     1.5$\pm$     0.5& 42.9\\ %         747
      BLAST J084815-434714&263.8713& -0.1166&    14.8$\pm$     1.7&     8.4$\pm$     1.2&     3.8$\pm$     0.7& 46.0\\ %         542
      BLAST J084819-433247&263.6913&  0.0441&    19.9$\pm$     3.1&    13.1$\pm$     2.4&     5.3$\pm$     1.6& 66.9\\ %         431
      BLAST J084820-433443&263.7178&  0.0254&     9.9$\pm$     1.5&     5.9$\pm$     1.2&     3.1$\pm$     0.8& 60.7\\ %         480
      BLAST J084822-432504&263.5970&  0.1319&     7.6$\pm$     1.4&     4.2$\pm$     1.1&     2.2$\pm$     0.7& 54.9\\ %         527
      BLAST J084822-433152&263.6856&  0.0609&    20.9$\pm$     2.9&    16.4$\pm$     2.5&     8.0$\pm$     1.5& 67.4\\ %        1009
      BLAST J084823-433536&263.7349&  0.0230&    12.3$\pm$     1.8&     6.0$\pm$     1.3&     1.5$\pm$     1.1& 62.9\\ %         493
      BLAST J084823-433858&263.7799& -0.0106&     5.1$\pm$     0.8&     2.8$\pm$     0.6&     0.9$\pm$     0.5& 47.3\\ %         409
      BLAST J084825-431714&263.5023&  0.2222&     7.6$\pm$     0.9&     5.1$\pm$     0.7&     2.6$\pm$     0.4& 45.8\\ %         688
      BLAST J084829-433122&263.6922&  0.0825&    13.2$\pm$     2.1&     7.5$\pm$     1.7&     3.1$\pm$     1.1& 50.7\\ %         414
      BLAST J084829-423553&262.9754&  0.6665&   102.3$\pm$    10.6&    48.9$\pm$     6.3&    18.0$\pm$     2.9& 50.9\\ %          83
      BLAST J084832-425333&263.2092&  0.4873&     9.0$\pm$     1.2&     2.8$\pm$     0.9&     0.8$\pm$     0.9& 48.1\\ %         434
      BLAST J084833-433056&263.6952&  0.0976&    32.4$\pm$     4.5&    21.5$\pm$     3.7&    10.7$\pm$     2.5& 70.6\\ %         993
      BLAST J084834-435455&264.0059& -0.1538&     6.5$\pm$     1.2&     4.7$\pm$     0.9&     2.3$\pm$     0.7& 53.1\\ %        1240
      BLAST J084834-432431&263.6126&  0.1657&    23.8$\pm$     3.3&    12.2$\pm$     2.4&     4.9$\pm$     1.6& 74.2\\ %         495
      BLAST J084834-424516&263.1062&  0.5799&     6.2$\pm$     1.4&     4.4$\pm$     1.2&     2.1$\pm$     0.9& 51.6\\ %        1210
      BLAST J084835-424801&263.1430&  0.5521&    10.8$\pm$     1.3&     8.1$\pm$     1.1&     3.9$\pm$     0.6& 56.1\\ %        1204
      BLAST J084837-431651&263.5195&  0.2535&    14.4$\pm$     2.1&     9.2$\pm$     1.7&     4.9$\pm$     1.1& 67.8\\ %         645
      BLAST J084840-433153&263.7204&  0.1033&    80.8$\pm$    19.7&    53.0$\pm$    14.9&    22.2$\pm$     9.7& 92.1\\ %         961
      BLAST J084842-431735&263.5392&  0.2584&    12.8$\pm$     1.4&     7.8$\pm$     1.1&     3.2$\pm$     0.6& 57.3\\ %         549
      BLAST J084843-431618&263.5245&  0.2742&    21.3$\pm$     2.7&    13.2$\pm$     2.1&     5.8$\pm$     1.3& 57.1\\ %         474
      BLAST J084844-433733&263.8007&  0.0525&    20.8$\pm$     2.9&    12.1$\pm$     2.2&     5.6$\pm$     1.4& 60.9\\ %         453
      BLAST J084844-424456&263.1208&  0.6066&    28.0$\pm$     3.4&    20.8$\pm$     2.9&    10.8$\pm$     1.8& 70.7\\ %        1047
      BLAST J084847-425423&263.2482&  0.5133&   630.6$\pm$    64.7&   280.4$\pm$    35.8&   101.6$\pm$    15.9& 43.2\\ %          11
      BLAST J084848-433225&263.7415&  0.1155&   169.3$\pm$    17.3&    73.8$\pm$     9.6&    26.7$\pm$     4.4& 44.6\\ %          33
      BLAST J084852-433057&263.7300&  0.1399&    33.3$\pm$     4.2&    18.8$\pm$     3.0&     8.8$\pm$     1.9& 53.7\\ %         204
      BLAST J084854-470313&266.4799& -2.0865&     9.0$\pm$     1.2&     5.8$\pm$     1.0&     3.3$\pm$     0.7& 52.0\\ %         870
      BLAST J084857-433818&263.8358&  0.0759&    40.6$\pm$     4.8&    23.8$\pm$     3.5&     9.9$\pm$     2.0& 59.9\\ %         261
      BLAST J084858-412452&262.1125&  1.4818&    17.7$\pm$     2.0&     9.4$\pm$     1.3&     3.4$\pm$     0.7& 57.6\\ %         735
      BLAST J084859-431339&263.5209&  0.3398&    14.6$\pm$     2.0&     8.6$\pm$     1.6&     3.8$\pm$     1.0& 63.5\\ %         556
      BLAST J084902-433802&263.8422&  0.0907&    24.6$\pm$     2.8&    11.5$\pm$     1.8&     4.4$\pm$     1.0& 50.1\\ %         330
      BLAST J084905-470026&266.4638& -2.0327&    12.1$\pm$     1.4&     6.1$\pm$     1.0&     2.4$\pm$     0.6& 52.3\\ %         841
      BLAST J084905-451545&265.1105& -0.9310&    28.8$\pm$     3.0&    14.0$\pm$     1.8&     5.7$\pm$     0.9& 41.4\\ %         272
      BLAST J084906-432300&263.6548&  0.2575&    11.4$\pm$     1.9&     5.3$\pm$     1.5&     1.7$\pm$     1.1& 63.4\\ %         616
      BLAST J084907-413150&262.2196&  1.4294&    13.2$\pm$     2.2&     9.0$\pm$     1.7&     4.5$\pm$     1.2& 65.2\\ %         617
      BLAST J084908-413321&262.2420&  1.4168&    28.6$\pm$     3.1&    17.0$\pm$     2.2&     7.5$\pm$     1.2& 39.4\\ %         174
      BLAST J084910-441636&264.3543& -0.2984&     9.0$\pm$     1.2&     4.9$\pm$     0.9&     2.1$\pm$     0.6& 51.3\\ %         808
      BLAST J084910-465950&266.4649& -2.0157&    15.8$\pm$     1.8&     7.9$\pm$     1.2&     3.4$\pm$     0.8& 60.9\\ %         859
      BLAST J084910-413439&262.2630&  1.4085&    52.6$\pm$     5.7&    29.3$\pm$     3.9&    12.1$\pm$     2.0& 51.3\\ %         167
      BLAST J084912-431353&263.5480&  0.3668&    10.2$\pm$     1.5&     5.8$\pm$     1.2&     2.5$\pm$     0.8& 52.1\\ %         418
      BLAST J084912-433618&263.8379&  0.1312&    80.0$\pm$     9.2&    44.7$\pm$     6.7&    21.1$\pm$     4.0& 53.0\\ %         102
      BLAST J084917-413435&262.2745&  1.4243&    29.1$\pm$     4.3&    19.3$\pm$     3.1&     9.0$\pm$     1.9& 60.8\\ %         952
      BLAST J084918-413103&262.2308&  1.4640&    25.7$\pm$     3.9&    14.7$\pm$     3.1&     6.4$\pm$     2.0& 54.4\\ %         274
      BLAST J084920-440152&264.1834& -0.1192&     8.2$\pm$     1.1&     6.4$\pm$     1.0&     3.3$\pm$     0.6& 49.4\\ %        1121
      BLAST J084921-413010&262.2254&  1.4806&    58.3$\pm$     7.6&    29.2$\pm$     5.5&    10.5$\pm$     3.6& 69.4\\ %         203
      BLAST J084922-413221&262.2570&  1.4617&    65.5$\pm$     7.0&    41.5$\pm$     5.4&    19.5$\pm$     3.0& 39.4\\ %          74
      BLAST J084923-431313&263.5607&  0.4002&    25.3$\pm$     2.7&    14.2$\pm$     1.9&     5.9$\pm$     1.0& 50.3\\ %         277
      BLAST J084925-431710&263.6165&  0.3645&   149.1$\pm$    16.7&    64.1$\pm$    10.1&    25.5$\pm$     5.8& 45.6\\ %          38
      BLAST J084926-431220&263.5560&  0.4175&    23.2$\pm$     2.6&    12.8$\pm$     1.8&     5.1$\pm$     0.9& 47.0\\ %         310
      BLAST J084926-412931&262.2283&  1.5014&    23.6$\pm$     3.1&    14.7$\pm$     2.4&     7.1$\pm$     1.5& 58.0\\ %         362
      BLAST J084928-440427&264.2312& -0.1286&    12.2$\pm$     1.4&     8.4$\pm$     1.2&     3.8$\pm$     0.7& 54.2\\ %        1074
      BLAST J084929-431128&263.5500&  0.4330&    19.4$\pm$     2.6&    11.0$\pm$     2.0&     4.2$\pm$     1.2& 55.1\\ %         417
      BLAST J084932-441046&264.3206& -0.1857&   231.3$\pm$    25.6&    89.3$\pm$    14.7&    36.1$\pm$     8.5& 64.6\\ %          45
      BLAST J084935-441147&264.3394& -0.1897&   191.6$\pm$    20.1&    96.2$\pm$    12.6&    37.1$\pm$     7.4& 47.3\\ %          30
      BLAST J084936-431147&263.5680&  0.4469&     6.6$\pm$     1.0&     2.8$\pm$     0.8&     0.8$\pm$     0.7& 52.1\\ %         711
      BLAST J084943-413125&262.2858&  1.5217&    33.8$\pm$     4.7&    15.1$\pm$     3.3&     5.3$\pm$     2.2& 70.4\\ %         572
      BLAST J084948-413030&262.2829&  1.5422&    37.3$\pm$     4.3&    17.4$\pm$     2.8&     6.5$\pm$     1.7& 67.0\\ %         507
      BLAST J084951-432235&263.7363&  0.3681&    11.1$\pm$     1.9&     6.6$\pm$     1.5&     3.2$\pm$     1.0& 56.6\\ %         589
      BLAST J084952-433808&263.9381&  0.2058&    11.6$\pm$     1.7&     6.0$\pm$     1.3&     2.4$\pm$     0.9& 62.0\\ %         821
      BLAST J084956-455357&265.6974& -1.2188&     8.1$\pm$     0.9&     4.5$\pm$     0.7&     2.0$\pm$     0.5& 55.3\\ %         812
      BLAST J084958-432253&263.7532&  0.3808&    13.1$\pm$     1.5&     8.3$\pm$     1.2&     3.5$\pm$     0.7& 41.7\\ %         369
      BLAST J085007-431621&263.6862&  0.4712&    24.1$\pm$     2.7&    11.8$\pm$     1.8&     5.0$\pm$     1.0& 56.5\\ %         331
      BLAST J085010-431705&263.7015&  0.4706&    25.3$\pm$     2.8&    15.6$\pm$     2.1&     7.0$\pm$     1.1& 51.0\\ %         263
      BLAST J085010-442625&264.5952& -0.2623&     5.8$\pm$     1.1&     2.6$\pm$     0.7&     0.9$\pm$     0.4& 45.8\\ %         764
      BLAST J085016-442536&264.5947& -0.2411&    26.2$\pm$     3.4&    10.4$\pm$     2.2&     3.9$\pm$     1.4& 54.3\\ %        1095
      BLAST J085016-442516&264.5923& -0.2356&     4.7$\pm$     1.0&     2.5$\pm$     0.7&     0.9$\pm$     0.6& 36.0\\ %         485
      BLAST J085020-443049&264.6708& -0.2855&   407.4$\pm$    42.6&   169.1$\pm$    23.1&    57.9$\pm$    11.1& 47.9\\ %          15
      BLAST J085025-432244&263.8032&  0.4456&     9.2$\pm$     1.1&     4.3$\pm$     0.7&     1.8$\pm$     0.5& 58.6\\ %         709
      BLAST J085025-442704&264.6316& -0.2347&     3.1$\pm$     0.4&     1.8$\pm$     0.3&     0.7$\pm$     0.2& 33.7\\ %         776
      BLAST J085033-433318&263.9551&  0.3532&     6.9$\pm$     0.9&     3.5$\pm$     0.6&     1.4$\pm$     0.5& 53.1\\ %         820
      BLAST J085037-450821&265.1864& -0.6435&    61.1$\pm$     6.4&    24.3$\pm$     3.3&     8.3$\pm$     1.7& 53.0\\ %         163
      BLAST J085052-421143&262.9411&  1.2611&     7.5$\pm$     0.9&     3.4$\pm$     0.6&     1.5$\pm$     0.5& 56.4\\ %         863
      BLAST J085053-421620&263.0024&  1.2144&    23.4$\pm$     3.5&    13.7$\pm$     2.7&     6.0$\pm$     1.7& 75.6\\ %        1218
      BLAST J085054-434234&264.1140&  0.3034&     7.9$\pm$     0.9&     3.8$\pm$     0.6&     1.7$\pm$     0.4& 49.5\\ %         848
      BLAST J085123-425007&263.4955&  0.9274&    48.6$\pm$     5.0&    23.9$\pm$     3.0&     9.5$\pm$     1.4& 48.0\\ %         172
      BLAST J085123-424607&263.4443&  0.9700&    21.5$\pm$     3.0&    13.7$\pm$     2.4&     5.5$\pm$     1.5& 71.6\\ %         674
      BLAST J085124-421726&263.0772&  1.2763&    25.0$\pm$     3.0&    15.5$\pm$     2.3&     6.7$\pm$     1.4& 54.8\\ %         546
      BLAST J085127-433135&264.0353&  0.4955&    16.7$\pm$     2.0&     7.2$\pm$     1.3&     2.6$\pm$     0.9& 65.3\\ %         830
      BLAST J085127-424914&263.4914&  0.9455&    13.7$\pm$     2.0&     8.6$\pm$     1.4&     4.8$\pm$     1.0& 59.5\\ %         518
      BLAST J085129-421655&263.0797&  1.2929&    32.6$\pm$     3.5&    20.8$\pm$     2.6&     9.4$\pm$     1.4& 49.1\\ %         393
      BLAST J085132-473428&267.1658& -2.0715&    10.1$\pm$     1.4&     7.6$\pm$     1.2&     3.8$\pm$     0.8& 51.2\\ %        1297
      BLAST J085133-421616&263.0796&  1.3100&    30.2$\pm$     3.4&    18.7$\pm$     2.6&     7.6$\pm$     1.4& 52.8\\ %         412
      BLAST J085135-430339&263.6928&  0.8119&    12.5$\pm$     2.0&     8.4$\pm$     1.6&     4.1$\pm$     1.1& 64.8\\ %         759
      BLAST J085144-434939&264.3001&  0.3435&     7.1$\pm$     0.9&     5.2$\pm$     0.8&     2.7$\pm$     0.5& 53.4\\ %        1289
      BLAST J085146-421533&263.0964&  1.3490&     5.7$\pm$     1.0&     3.2$\pm$     0.7&     1.7$\pm$     0.5& 47.7\\ %         792
      BLAST J085147-424819&263.5191&  1.0030&    15.5$\pm$     2.0&     8.4$\pm$     1.4&     3.2$\pm$     0.9& 60.5\\ %         419
      BLAST J085149-430532&263.7438&  0.8246&    38.3$\pm$     4.0&    19.1$\pm$     2.5&     7.2$\pm$     1.3& 47.0\\ %         220
      BLAST J085152-430238&263.7119&  0.8617&    18.2$\pm$     2.4&    12.3$\pm$     2.0&     5.8$\pm$     1.3& 71.1\\ %        1184
      BLAST J085152-430353&263.7288&  0.8495&    20.1$\pm$     2.8&    16.2$\pm$     2.5&     7.5$\pm$     1.7& 64.7\\ %        1066
      BLAST J085153-424835&263.5339&  1.0140&    42.6$\pm$     4.7&    17.3$\pm$     2.7&     5.4$\pm$     1.6& 73.0\\ %         326
      BLAST J085159-424907&263.5525&  1.0224&    13.9$\pm$     1.7&     7.7$\pm$     1.2&     3.0$\pm$     0.8& 59.4\\ %         456
      BLAST J085211-421551&263.1498&  1.4056&     7.0$\pm$     1.3&     4.1$\pm$     1.0&     1.6$\pm$     0.7& 54.6\\ %         684
      BLAST J085212-421335&263.1219&  1.4310&    31.1$\pm$     4.6&    16.5$\pm$     3.5&     7.0$\pm$     2.3& 75.8\\ %         652
      BLAST J085228-414942&262.8475&  1.7239&     9.6$\pm$     1.1&     5.4$\pm$     0.8&     2.4$\pm$     0.5& 48.6\\ %         826
      BLAST J085231-421631&263.1965&  1.4443&    20.9$\pm$     2.9&    15.1$\pm$     2.4&     7.6$\pm$     1.5& 55.9\\ %        1020
      BLAST J085232-430203&263.7824&  0.9619&    16.9$\pm$     2.4&    10.1$\pm$     1.9&     5.0$\pm$     1.2& 63.0\\ %        1169
      BLAST J085232-430717&263.8504&  0.9069&    13.3$\pm$     1.7&     9.4$\pm$     1.4&     4.0$\pm$     0.8& 57.1\\ %        1228
      BLAST J085233-420929&263.1122&  1.5261&    19.9$\pm$     2.9&     8.3$\pm$     2.0&     3.2$\pm$     1.5& 76.8\\ %         761
      BLAST J085234-430059&263.7726&  0.9778&    20.1$\pm$     2.7&    12.5$\pm$     2.1&     6.0$\pm$     1.4& 74.7\\ %        1150
      BLAST J085238-430516&263.8355&  0.9416&    30.7$\pm$     3.9&    17.2$\pm$     2.9&     6.7$\pm$     1.8& 82.3\\ %         690
      BLAST J085239-430631&263.8547&  0.9323&    24.6$\pm$     3.2&    13.3$\pm$     2.3&     5.7$\pm$     1.4& 76.8\\ %         723
      BLAST J085241-433658&264.2472&  0.6107&    27.8$\pm$     3.0&    12.2$\pm$     1.7&     4.7$\pm$     1.0& 50.1\\ %         401
      BLAST J085241-431129&263.9212&  0.8829&    10.8$\pm$     1.4&     6.3$\pm$     1.0&     3.4$\pm$     0.7& 61.1\\ %         783
      BLAST J085242-425655&263.7364&  1.0404&    22.6$\pm$     3.4&    13.6$\pm$     2.7&     5.6$\pm$     1.8& 78.5\\ %        1189
      BLAST J085243-425803&263.7540&  1.0319&    11.4$\pm$     1.7&     6.7$\pm$     1.3&     3.4$\pm$     0.9& 62.7\\ %         721
      BLAST J085248-431010&263.9179&  0.9131&     8.6$\pm$     1.1&     6.8$\pm$     1.0&     3.3$\pm$     0.6& 58.2\\ %        1201
      BLAST J085252-441303&264.7310&  0.2514&    25.4$\pm$     3.1&     9.3$\pm$     2.0&     2.2$\pm$     1.8& 78.6\\ %         691
      BLAST J085254-430331&263.8454&  0.9993&    13.2$\pm$     2.3&     8.3$\pm$     1.8&     3.8$\pm$     1.2& 66.1\\ %        1249
      BLAST J085255-441210&264.7252&  0.2677&    36.2$\pm$     4.5&    13.3$\pm$     2.9&     4.5$\pm$     2.0& 76.5\\ %         565
      BLAST J085259-441518&264.7725&  0.2427&    20.0$\pm$     3.0&     8.3$\pm$     2.2&     3.0$\pm$     1.5& 79.2\\ %         722
      BLAST J085305-424712&263.6569&  1.1978&     5.7$\pm$     0.9&     4.9$\pm$     0.8&     2.7$\pm$     0.5& 56.0\\ %        1293
      BLAST J085305-441709&264.8083&  0.2375&     8.3$\pm$     1.5&     4.7$\pm$     1.2&     1.8$\pm$     0.8& 57.8\\ %         816
      BLAST J085305-433329&264.2496&  0.7040&     4.8$\pm$     0.7&     2.4$\pm$     0.5&     0.8$\pm$     0.4& 46.8\\ %         851
      BLAST J085309-421310&263.2297&  1.5715&   319.7$\pm$    34.2&   149.9$\pm$    21.1&    61.1$\pm$    11.5& 54.2\\ %          24
      BLAST J085310-430200&263.8564&  1.0519&     8.0$\pm$     1.0&     3.7$\pm$     0.7&     1.1$\pm$     0.6& 47.9\\ %         661
      BLAST J085313-415221&262.9705&  1.8021&     8.2$\pm$     1.2&     4.0$\pm$     0.9&     1.6$\pm$     0.6& 52.9\\ %         822
      BLAST J085313-430120&263.8535&  1.0656&    17.7$\pm$     2.4&     9.5$\pm$     1.7&     4.9$\pm$     1.1& 66.9\\ %         578
      BLAST J085316-415520&263.0152&  1.7782&     8.1$\pm$     1.4&     4.9$\pm$     1.1&     2.0$\pm$     0.8& 55.3\\ %        1279
      BLAST J085318-430714&263.9382&  1.0135&    40.2$\pm$     4.9&    25.0$\pm$     3.8&    12.2$\pm$     2.3& 68.3\\ %         292
      BLAST J085319-430047&263.8583&  1.0856&    20.6$\pm$     3.2&    11.2$\pm$     2.5&     4.3$\pm$     1.7& 69.2\\ %         566
      BLAST J085319-420805&263.1850&  1.6498&     4.0$\pm$     0.6&     2.5$\pm$     0.4&     1.0$\pm$     0.3& 35.4\\ %         780
      BLAST J085320-421713&263.3029&  1.5535&     5.5$\pm$     1.1&     4.5$\pm$     0.9&     2.6$\pm$     0.6& 50.6\\ %         585
      BLAST J085320-430805&263.9541&  1.0106&    51.9$\pm$     5.8&    35.2$\pm$     4.7&    17.1$\pm$     2.6& 62.2\\ %         904
      BLAST J085321-482739&268.0428& -2.4036&    15.3$\pm$     1.6&     8.1$\pm$     1.1&     3.7$\pm$     0.6& 45.1\\ %         836
      BLAST J085322-421807&263.3178&  1.5480&    10.8$\pm$     1.5&     7.8$\pm$     1.3&     3.9$\pm$     0.8& 56.7\\ %         620
      BLAST J085322-430704&263.9452&  1.0266&    25.2$\pm$     3.1&    16.8$\pm$     2.5&     8.9$\pm$     1.5& 64.9\\ %         287
      BLAST J085323-421529&263.2878&  1.5804&    12.6$\pm$     2.3&     9.0$\pm$     1.8&     4.6$\pm$     1.3& 39.3\\ %         212
      BLAST J085328-453636&265.8674& -0.5601&     4.4$\pm$     0.5&     1.9$\pm$     0.4&     1.0$\pm$     0.3& 43.5\\ %         814
      BLAST J085329-421556&263.3037&  1.5877&    31.8$\pm$     4.4&    17.6$\pm$     3.8&     8.9$\pm$     2.8& 50.5\\ %         191
      BLAST J085329-421427&263.2848&  1.6038&     7.9$\pm$     1.7&     7.9$\pm$     1.4&     4.8$\pm$     1.0& 45.6\\ %         309
      BLAST J085332-414615&262.9313&  1.9141&    24.6$\pm$     3.4&    12.1$\pm$     2.4&     5.0$\pm$     1.7& 76.8\\ %        1278
      BLAST J085334-421729&263.3343&  1.5844&    38.4$\pm$     4.7&    24.0$\pm$     3.8&    11.0$\pm$     2.5& 48.1\\ %         142
      BLAST J085334-414633&262.9389&  1.9154&     8.4$\pm$     1.7&     3.0$\pm$     1.9&     0.2$\pm$    10.7& 72.8\\ %         767
      BLAST J085337-435651&264.6109&  0.5288&     8.6$\pm$     1.2&     6.2$\pm$     1.0&     3.1$\pm$     0.7& 55.8\\ %        1219
      BLAST J085339-421824&263.3562&  1.5864&    21.3$\pm$     2.4&    13.3$\pm$     1.9&     6.1$\pm$     1.2& 44.3\\ %         250
      BLAST J085342-430253&263.9297&  1.1165&    13.3$\pm$     1.6&     7.8$\pm$     1.2&     3.4$\pm$     0.7& 60.1\\ %         718
      BLAST J085345-442411&264.9746&  0.2536&    16.3$\pm$     2.0&     6.8$\pm$     1.4&     2.6$\pm$     0.9& 49.1\\ %         515
      BLAST J085348-442314&264.9674&  0.2696&    25.1$\pm$     4.1&     9.2$\pm$     3.2&     3.5$\pm$     2.3& 66.4\\ %         513
      BLAST J085351-442305&264.9713&  0.2783&     7.8$\pm$     1.3&     3.8$\pm$     1.0&     1.1$\pm$     1.0& 48.9\\ %        1195
      BLAST J085354-482239&268.0370& -2.2806&     9.0$\pm$     1.3&     5.2$\pm$     1.0&     2.0$\pm$     0.7& 56.3\\ %         876
      BLAST J085401-423247&263.5830&  1.4837&     8.9$\pm$     1.3&     6.4$\pm$     1.1&     3.6$\pm$     0.7& 60.1\\ %        1294
      BLAST J085403-423415&263.6065&  1.4739&     7.9$\pm$     1.1&     6.8$\pm$     1.0&     3.7$\pm$     0.6& 60.2\\ %        1300
      BLAST J085411-442059&264.9838&  0.3476&    10.2$\pm$     1.6&     6.0$\pm$     1.2&     3.0$\pm$     0.8& 58.3\\ %         762
      BLAST J085413-482553&268.1132& -2.2738&    15.1$\pm$     1.7&     8.8$\pm$     1.3&     4.4$\pm$     0.8& 40.4\\ %         708
      BLAST J085424-481101&267.9428& -2.0913&     5.8$\pm$     0.9&     3.3$\pm$     0.7&     1.4$\pm$     0.4& 49.7\\ %         881
      BLAST J085435-463835&266.7834& -1.0758&    10.3$\pm$     1.6&     7.4$\pm$     1.3&     3.7$\pm$     0.9& 50.3\\ %        1194
      BLAST J085436-465657&267.0189& -1.2717&    14.8$\pm$     2.1&     9.7$\pm$     1.7&     4.2$\pm$     1.1& 62.4\\ %         788
      BLAST J085445-460533&266.3807& -0.6994&    11.3$\pm$     1.5&     9.0$\pm$     1.4&     5.2$\pm$     0.9& 60.3\\ %         765
      BLAST J085450-454405&266.1165& -0.4576&     4.1$\pm$     0.5&     3.8$\pm$     0.5&     2.6$\pm$     0.4& 49.1\\ %        1269
      BLAST J085453-463127&266.7254& -0.9601&     4.3$\pm$     0.5&     2.4$\pm$     0.4&     0.8$\pm$     0.3& 37.1\\ %         838
      BLAST J085453-460906&266.4417& -0.7187&    44.3$\pm$     4.7&    28.9$\pm$     3.7&    14.4$\pm$     2.1& 59.2\\ %         316
      BLAST J085506-442928&265.1967&  0.3807&    25.2$\pm$     2.6&    15.0$\pm$     1.9&     6.7$\pm$     1.0& 43.5\\ %         355
      BLAST J085509-462405&266.6612& -0.8461&    13.4$\pm$     1.7&     9.9$\pm$     1.4&     4.5$\pm$     0.8& 58.0\\ %        1149
      BLAST J085510-481201&268.0368& -2.0059&     4.8$\pm$     0.7&     2.6$\pm$     0.6&     1.0$\pm$     0.4& 42.0\\ %         879
      BLAST J085511-424148&263.8358&  1.5507&     7.2$\pm$     1.0&     5.3$\pm$     0.9&     2.8$\pm$     0.6& 55.5\\ %        1287
      BLAST J085512-431253&264.2338&  1.2189&     5.3$\pm$     0.7&     2.5$\pm$     0.5&     1.1$\pm$     0.4& 43.3\\ %         866
      BLAST J085515-424302&263.8604&  1.5477&    17.2$\pm$     1.9&     7.4$\pm$     1.2&     2.8$\pm$     0.7& 52.2\\ %         766
      BLAST J085518-472457&267.4521& -1.4820&    12.4$\pm$     1.6&     5.7$\pm$     1.2&     2.0$\pm$     0.9& 61.2\\ %         880
      BLAST J085521-432215&264.3717&  1.1399&     6.9$\pm$     0.9&     4.7$\pm$     0.7&     2.2$\pm$     0.5& 46.1\\ %         828
      BLAST J085526-443003&265.2433&  0.4206&    15.0$\pm$     1.7&    10.8$\pm$     1.4&     5.2$\pm$     0.8& 64.4\\ %        1188
      BLAST J085528-455618&266.3427& -0.5054&     9.2$\pm$     1.3&     7.5$\pm$     1.1&     3.9$\pm$     0.7& 64.7\\ %        1173
      BLAST J085535-441910&265.1227&  0.5587&    14.9$\pm$     1.8&     9.5$\pm$     1.4&     5.2$\pm$     0.9& 51.7\\ %         601
      BLAST J085536-432838&264.4816&  1.1050&     9.0$\pm$     1.1&     4.9$\pm$     0.8&     2.3$\pm$     0.6& 58.0\\ %         811
      BLAST J085543-444352&265.4511&  0.3095&    27.1$\pm$     3.5&    18.7$\pm$     2.8&     9.6$\pm$     1.8& 54.6\\ %         986
      BLAST J085544-441841&265.1332&  0.5835&    12.6$\pm$     1.4&     7.8$\pm$     1.1&     3.7$\pm$     0.6& 43.8\\ %         593
      BLAST J085546-463352&266.8536& -0.8712&    13.6$\pm$     1.6&    10.8$\pm$     1.4&     5.6$\pm$     0.9& 47.3\\ %        1079
      BLAST J085556-434409&264.7174&  0.9835&    24.6$\pm$     2.8&    15.7$\pm$     2.2&     6.8$\pm$     1.2& 63.2\\ %         592
      BLAST J085601-463731&266.9287& -0.8767&     8.2$\pm$     1.0&     3.6$\pm$     0.7&     1.4$\pm$     0.5& 52.9\\ %         840
      BLAST J085610-423342&263.8507&  1.7767&    21.2$\pm$     2.3&    14.7$\pm$     1.9&     7.2$\pm$     1.1& 52.0\\ %        1119
      BLAST J085613-444311&265.5002&  0.3851&     3.5$\pm$     0.4&     1.6$\pm$     0.3&     0.7$\pm$     0.2& 30.7\\ %         791
      BLAST J085615-430641&264.2796&  1.4323&    15.7$\pm$     4.3&     4.4$\pm$     5.4&     1.4$\pm$     4.6& 44.5\\ %         120
      BLAST J085620-430726&264.2978&  1.4345&    29.9$\pm$     5.2&    13.5$\pm$     3.6&     5.8$\pm$     2.2& 47.1\\ %         108
      BLAST J085620-430901&264.3196&  1.4195&    60.4$\pm$     9.1&    19.4$\pm$     7.0&     6.1$\pm$     5.0& 77.1\\ %         275
      BLAST J085621-462819&266.8483& -0.7345&    19.7$\pm$     2.2&     9.6$\pm$     1.4&     3.7$\pm$     0.8& 44.5\\ %         450
      BLAST J085621-474627&267.8410& -1.5775&     8.1$\pm$     0.9&     3.9$\pm$     0.6&     1.6$\pm$     0.4& 41.8\\ %         875
      BLAST J085626-473151&267.6642& -1.4100&    13.3$\pm$     1.5&     6.5$\pm$     1.0&     2.3$\pm$     0.7& 57.0\\ %         854
      BLAST J085626-430917&264.3349&  1.4306&    16.9$\pm$     2.5&     6.6$\pm$     1.8&     2.7$\pm$     1.3& 62.6\\ %         389
      BLAST J085627-430530&264.2886&  1.4735&   523.0$\pm$    70.5&   218.7$\pm$    47.9&    78.1$\pm$    30.5& 52.9\\ %          13
      BLAST J085628-473253&267.6813& -1.4166&    10.3$\pm$     1.2&     4.7$\pm$     0.8&     1.8$\pm$     0.6& 53.4\\ %         862
      BLAST J085635-431243&264.3955&  1.4134&    59.1$\pm$     7.1&    25.4$\pm$     4.6&     8.6$\pm$     2.9& 74.9\\ %        1031
      BLAST J085635-430947&264.3585&  1.4453&    16.0$\pm$     1.9&     6.1$\pm$     1.1&     2.0$\pm$     0.8& 52.9\\ %         443
      BLAST J085636-462512&266.8373& -0.6676&    33.4$\pm$     4.4&    15.2$\pm$     3.1&     5.8$\pm$     2.0& 73.0\\ %         347
      BLAST J085638-431841&264.4763&  1.3550&    22.3$\pm$     3.2&    13.0$\pm$     2.5&     5.3$\pm$     1.6& 76.2\\ %         789
      BLAST J085638-431132&264.3859&  1.4326&    29.3$\pm$     3.9&    14.0$\pm$     2.7&     6.0$\pm$     1.7& 68.2\\ %        1065
      BLAST J085638-473416&267.7171& -1.4101&    17.0$\pm$     1.8&     8.0$\pm$     1.1&     3.1$\pm$     0.6& 41.7\\ %         692
      BLAST J085638-483628&268.5065& -2.0825&     4.5$\pm$     0.6&     2.1$\pm$     0.5&     1.0$\pm$     0.4& 46.1\\ %         871
      BLAST J085639-430802&264.3442&  1.4736&    12.2$\pm$     1.5&     4.8$\pm$     1.0&     1.2$\pm$     0.9& 53.8\\ %         524
      BLAST J085644-430542&264.3238&  1.5097&    25.4$\pm$     5.3&    10.6$\pm$     4.4&     1.8$\pm$     6.9& 66.9\\ %         280
      BLAST J085650-430609&264.3414&  1.5187&    59.4$\pm$     8.2&    20.7$\pm$     5.6&     6.1$\pm$     4.0& 77.3\\ %         302
      BLAST J085654-435623&264.9866&  0.9847&    36.4$\pm$     4.5&    18.7$\pm$     3.2&     7.7$\pm$     1.9& 61.0\\ %         368
      BLAST J085655-431050&264.4098&  1.4787&    13.9$\pm$     2.7&     6.7$\pm$     2.1&     2.6$\pm$     1.6& 52.4\\ %         486
      BLAST J085705-440348&265.1018&  0.9291&     4.7$\pm$     0.7&     2.8$\pm$     0.6&     1.4$\pm$     0.4& 47.5\\ %         813
      BLAST J085706-430827&264.4025&  1.5313&     8.9$\pm$     1.1&     7.5$\pm$     1.0&     4.1$\pm$     0.6& 48.1\\ %        1108
      BLAST J085711-432916&264.6769&  1.3179&     9.1$\pm$     1.1&     5.4$\pm$     0.8&     2.4$\pm$     0.6& 60.6\\ %         806
      BLAST J085712-472551&267.6717& -1.2471&   103.0$\pm$    10.8&    65.8$\pm$     8.3&    29.3$\pm$     4.4& 57.7\\ %          91
      BLAST J085717-472515&267.6743& -1.2289&    28.5$\pm$     3.4&    20.4$\pm$     2.9&     9.3$\pm$     1.8& 61.3\\ %         923
      BLAST J085722-474046&267.8788& -1.3879&    25.1$\pm$     3.2&    12.7$\pm$     2.2&     5.4$\pm$     1.4& 48.4\\ %        1168
      BLAST J085725-425553&264.2808&  1.7110&     5.9$\pm$     1.0&     3.0$\pm$     1.0&     0.6$\pm$     1.7& 32.8\\ %         232
      BLAST J085726-442432&265.4037&  0.7505&    10.6$\pm$     1.1&     6.7$\pm$     0.9&     3.3$\pm$     0.5& 41.7\\ %         686
      BLAST J085726-490817&268.9945& -2.3279&     5.0$\pm$     1.0&     3.4$\pm$     0.8&     1.6$\pm$     0.6& 46.8\\ %        1305
      BLAST J085727-464121&267.1374& -0.7308&    15.4$\pm$     1.8&    11.4$\pm$     1.6&     5.4$\pm$     0.9& 63.0\\ %        1123
      BLAST J085728-430413&264.3929&  1.6285&     7.4$\pm$     1.2&     5.8$\pm$     1.0&     2.9$\pm$     0.7& 47.1\\ %        1159
      BLAST J085731-424840&264.2007&  1.8024&    10.4$\pm$     1.6&     7.5$\pm$     1.3&     3.1$\pm$     0.9& 59.7\\ %        1068
      BLAST J085731-425355&264.2676&  1.7461&    77.8$\pm$    13.2&    61.3$\pm$    11.3&    32.3$\pm$     7.7& 88.2\\ %         151
      BLAST J085733-464220&267.1596& -0.7302&     6.7$\pm$     0.9&     5.4$\pm$     0.8&     2.9$\pm$     0.5& 50.7\\ %        1155
      BLAST J085733-425617&264.3014&  1.7247&    25.1$\pm$     2.9&    19.7$\pm$     2.6&    10.3$\pm$     1.6& 43.2\\ %         893
      BLAST J085733-433520&264.7957&  1.3014&    31.2$\pm$     4.4&    21.6$\pm$     3.6&    10.8$\pm$     2.3& 73.9\\ %        1018
      BLAST J085733-424346&264.1436&  1.8613&    11.9$\pm$     2.2&     7.5$\pm$     1.8&     3.1$\pm$     1.3& 67.2\\ %        1163
      BLAST J085734-473947&267.8881& -1.3518&     8.5$\pm$     1.1&     4.4$\pm$     0.8&     1.8$\pm$     0.5& 44.5\\ %         802
      BLAST J085734-424927&264.2174&  1.8017&     5.1$\pm$     0.7&     3.8$\pm$     0.7&     1.8$\pm$     0.4& 46.8\\ %        1039
      BLAST J085735-473521&267.8345& -1.3005&     8.3$\pm$     1.0&     3.7$\pm$     0.7&     1.6$\pm$     0.5& 51.2\\ %         639
      BLAST J085736-425221&264.2586&  1.7756&     7.1$\pm$     1.2&     3.8$\pm$     1.0&     1.5$\pm$     1.0& 47.1\\ %         257
      BLAST J085737-425513&264.2955&  1.7451&    49.8$\pm$     6.0&    40.3$\pm$     5.4&    19.3$\pm$     3.1& 63.8\\ %         892
      BLAST J085739-425855&264.3461&  1.7095&     2.6$\pm$     0.7&     3.9$\pm$     0.6&     2.6$\pm$     0.5& 43.4\\ %        1062
      BLAST J085739-433246&264.7757&  1.3434&    16.1$\pm$     1.8&    11.2$\pm$     1.5&     5.7$\pm$     0.9& 47.6\\ %         551
      BLAST J085740-425307&264.2755&  1.7755&    16.3$\pm$     3.0&    10.2$\pm$     2.5&     4.7$\pm$     1.8& 55.7\\ %         228
      BLAST J085741-471048&267.5357& -1.0207&     3.6$\pm$     0.7&     1.7$\pm$     0.6&     0.6$\pm$     0.4& 39.7\\ %         793
      BLAST J085742-424534&264.1834&  1.8615&    29.8$\pm$     4.5&    17.6$\pm$     3.5&     7.7$\pm$     2.4& 75.0\\ %         983
      BLAST J085742-423810&264.0905&  1.9427&    20.9$\pm$     2.2&    12.3$\pm$     1.6&     5.9$\pm$     0.9& 36.8\\ %         221
      BLAST J085743-425018&264.2460&  1.8135&    17.3$\pm$     2.0&    11.7$\pm$     1.6&     5.8$\pm$     1.0& 45.4\\ %         238
      BLAST J085747-425303&264.2880&  1.7919&     4.5$\pm$     0.8&     3.8$\pm$     0.7&     1.8$\pm$     0.5& 46.6\\ %        1035
      BLAST J085748-425054&264.2638&  1.8187&    38.4$\pm$     5.8&    18.9$\pm$     5.2&     8.1$\pm$     3.6& 73.8\\ %         236
      BLAST J085749-472657&267.7537& -1.1799&     5.1$\pm$     0.8&     2.4$\pm$     0.6&     0.9$\pm$     0.5& 46.8\\ %         624
      BLAST J085750-424211&264.1570&  1.9174&     4.2$\pm$     1.6&     3.9$\pm$     1.1&     2.1$\pm$     0.8& 52.0\\ %         962
      BLAST J085752-423757&264.1071&  1.9675&    24.4$\pm$     4.6&    16.4$\pm$     3.8&     8.1$\pm$     2.8& 61.6\\ %         237
      BLAST J085753-424717&264.2270&  1.8685&    12.8$\pm$     1.8&    10.4$\pm$     1.6&     6.4$\pm$     1.1& 54.3\\ %         931
      BLAST J085753-425035&264.2698&  1.8338&    25.6$\pm$     4.9&    13.5$\pm$     3.9&     5.0$\pm$     2.8& 60.6\\ %         940
      BLAST J085754-473220&267.8307& -1.2280&     4.0$\pm$     1.0&     2.9$\pm$     0.8&     2.1$\pm$     0.6& 39.0\\ %         373
      BLAST J085755-471507&267.6161& -1.0374&     3.0$\pm$     0.4&     1.6$\pm$     0.3&     0.6$\pm$     0.3& 36.4\\ %         818
      BLAST J085755-423935&264.1349&  1.9583&    87.0$\pm$    10.6&    57.3$\pm$     8.5&    24.7$\pm$     5.2& 59.0\\ %         886
      BLAST J085758-425625&264.3527&  1.7810&    30.0$\pm$     3.6&    22.5$\pm$     3.1&    10.2$\pm$     1.8& 70.0\\ %         969
      BLAST J085800-424633&264.2322&  1.8931&     6.5$\pm$     1.3&     4.9$\pm$     1.0&     2.4$\pm$     0.7& 50.4\\ %         959
      BLAST J085801-472210&267.7150& -1.1024&    82.6$\pm$    16.4&    28.2$\pm$    12.4&     9.4$\pm$     8.6& 53.9\\ %          98
      BLAST J085801-471840&267.6723& -1.0629&     2.7$\pm$     0.4&     1.2$\pm$     0.3&     0.2$\pm$     0.5& 33.6\\ %         763
      BLAST J085802-424936&264.2753&  1.8655&    62.9$\pm$     8.3&    38.0$\pm$     6.4&    16.8$\pm$     4.0& 68.4\\ %         168
      BLAST J085803-473129&267.8365& -1.1997&    18.0$\pm$     3.3&    10.4$\pm$     2.6&     4.5$\pm$     1.8& 66.8\\ %         243
      BLAST J085803-473306&267.8575& -1.2163&    30.6$\pm$     4.2&    17.8$\pm$     3.2&     7.0$\pm$     2.1& 74.1\\ %         217
      BLAST J085803-472312&267.7329& -1.1081&   435.8$\pm$    45.2&   167.9$\pm$    22.6&    50.0$\pm$    10.7& 49.4\\ %          14
      BLAST J085804-425708&264.3733&  1.7867&    13.3$\pm$     1.8&    10.4$\pm$     1.6&     5.7$\pm$     1.1& 58.6\\ %        1030
      BLAST J085804-433256&264.8268&  1.3987&    14.2$\pm$     1.7&    10.1$\pm$     1.4&     5.0$\pm$     0.9& 62.7\\ %        1096
      BLAST J085806-472843&267.8073& -1.1626&     6.4$\pm$     0.8&     2.9$\pm$     0.6&     0.6$\pm$     0.7& 42.5\\ %         307
      BLAST J085806-471253&267.6081& -0.9895&    12.1$\pm$     2.1&     5.1$\pm$     1.5&     1.9$\pm$     1.1& 55.7\\ %         508
      BLAST J085807-464923&267.3124& -0.7329&    11.9$\pm$     1.4&     6.1$\pm$     0.9&     2.6$\pm$     0.6& 47.4\\ %         586
      BLAST J085808-424921&264.2836&  1.8815&    62.5$\pm$     9.8&    43.5$\pm$     8.0&    20.0$\pm$     5.3& 86.5\\ %         900
      BLAST J085808-454814&266.5428& -0.0644&     6.0$\pm$     0.7&     2.2$\pm$     0.4&     0.8$\pm$     0.4& 39.7\\ %         772
      BLAST J085808-423825&264.1459&  2.0007&   125.5$\pm$    17.2&    60.0$\pm$    12.1&    18.5$\pm$     7.5& 55.9\\ %          49
      BLAST J085809-472753&267.8025& -1.1469&    11.5$\pm$     1.8&     5.4$\pm$     1.3&     2.1$\pm$     0.9& 57.0\\ %         285
      BLAST J085810-433250&264.8369&  1.4130&    10.0$\pm$     1.4&     9.0$\pm$     1.3&     5.5$\pm$     0.9& 55.7\\ %        1045
      BLAST J085810-474210&267.9854& -1.2995&    26.3$\pm$     3.2&    14.1$\pm$     2.2&     6.0$\pm$     1.3& 57.0\\ %         642
      BLAST J085811-423730&264.1391&  2.0165&   389.8$\pm$    40.2&   175.9$\pm$    22.8&    63.9$\pm$    10.7& 47.5\\ %          19
      BLAST J085811-473515&267.8986& -1.2234&    19.2$\pm$     2.9&     8.4$\pm$     2.1&     3.3$\pm$     1.5& 60.4\\ %         255
      BLAST J085811-424125&264.1889&  1.9740&    29.0$\pm$     4.9&    13.6$\pm$     3.7&     4.6$\pm$     2.9& 65.1\\ %         911
      BLAST J085811-451416&266.1203&  0.3123&    17.0$\pm$     2.5&     9.3$\pm$     1.9&     3.7$\pm$     1.2& 70.8\\ %         745
      BLAST J085813-423947&264.1723&  1.9964&     3.8$\pm$     1.6&     4.5$\pm$     1.1&     1.0$\pm$     1.2& 35.0\\ %         903
      BLAST J085813-491216&269.1291& -2.2733&     9.4$\pm$     1.0&     4.6$\pm$     0.7&     1.9$\pm$     0.4& 49.3\\ %         877
      BLAST J085814-423830&264.1583&  2.0128&    39.8$\pm$     8.0&    17.6$\pm$     6.2&     5.8$\pm$     4.2& 41.0\\ %          73
      BLAST J085814-483735&268.6920& -1.8949&     9.9$\pm$     1.2&     4.6$\pm$     0.9&     1.7$\pm$     0.7& 58.8\\ %         829
      BLAST J085814-433144&264.8321&  1.4355&    13.3$\pm$     1.7&    10.9$\pm$     1.6&     6.2$\pm$     1.1& 61.3\\ %        1012
      BLAST J085815-471740&267.6848& -1.0229&    12.9$\pm$     1.6&     5.5$\pm$     1.0&     2.4$\pm$     0.8& 59.1\\ %         547
      BLAST J085815-424328&264.2243&  1.9629&    33.5$\pm$     5.3&    18.7$\pm$     4.1&     7.4$\pm$     2.7& 74.3\\ %         223
      BLAST J085816-471503&267.6530& -0.9926&    28.5$\pm$     3.5&    11.5$\pm$     2.3&     3.9$\pm$     1.6& 70.3\\ %         427
      BLAST J085816-472254&267.7533& -1.0768&    14.1$\pm$     2.2&     6.7$\pm$     1.5&     2.8$\pm$     1.1& 49.1\\ %         281
      BLAST J085817-471609&267.6701& -1.0009&     9.7$\pm$     1.4&     3.8$\pm$     1.1&     1.4$\pm$     0.8& 54.9\\ %         470
      BLAST J085818-473100&267.8581& -1.1621&     6.5$\pm$     1.6&     4.1$\pm$     1.3&     1.6$\pm$     1.0& 46.1\\ %         156
      BLAST J085819-471929&267.7144& -1.0350&    11.6$\pm$     2.0&     5.5$\pm$     1.5&     1.6$\pm$     1.1& 59.8\\ %         490
      BLAST J085819-433013&264.8215&  1.4618&    22.1$\pm$     2.4&    15.3$\pm$     2.0&     8.0$\pm$     1.3& 45.3\\ %         340
      BLAST J085820-472333&267.7680& -1.0762&    25.2$\pm$     3.3&    10.7$\pm$     2.3&     2.5$\pm$     1.9& 61.0\\ %         282
      BLAST J085821-424417&264.2454&  1.9663&    14.8$\pm$     1.9&     8.2$\pm$     1.4&     2.9$\pm$     0.9& 57.0\\ %         227
      BLAST J085822-483828&268.7178& -1.8874&    44.3$\pm$     8.0&    19.8$\pm$     6.2&     7.7$\pm$     4.3& 84.5\\ %         605
      BLAST J085823-473254&267.8924& -1.1707&     8.3$\pm$     2.3&     4.8$\pm$     1.9&     1.3$\pm$     1.8& 45.7\\ %         902
      BLAST J085825-472844&267.8419& -1.1229&    25.9$\pm$     4.5&    11.9$\pm$     3.5&     1.0$\pm$     8.5& 79.1\\ %         131
      BLAST J085825-472252&267.7697& -1.0571&     9.0$\pm$     1.1&     4.3$\pm$     0.7&     1.8$\pm$     0.4& 37.2\\ %         305
      BLAST J085826-424509&264.2668&  1.9690&    63.2$\pm$     8.5&    38.6$\pm$     6.7&    13.8$\pm$     4.2& 87.0\\ %         218
      BLAST J085829-472822&267.8459& -1.1092&    19.7$\pm$     2.9&     9.0$\pm$     2.0&     3.2$\pm$     1.3& 55.1\\ %         113
      BLAST J085829-432257&264.7505&  1.5652&    18.3$\pm$     2.5&    13.5$\pm$     2.1&     6.5$\pm$     1.3& 75.6\\ %        1216
      BLAST J085830-483746&268.7230& -1.8635&    70.2$\pm$     9.1&    32.1$\pm$     6.3&    11.7$\pm$     4.0& 83.2\\ %         469
      BLAST J085831-473227&267.9016& -1.1486&    25.7$\pm$     3.2&    18.0$\pm$     2.6&     6.8$\pm$     1.6& 42.8\\ %          71
      BLAST J085833-473836&267.9815& -1.2128&    62.4$\pm$     8.6&    30.2$\pm$     6.2&    10.8$\pm$     4.0& 72.5\\ %         205
      BLAST J085833-473349&267.9221& -1.1598&    21.7$\pm$     3.2&    13.2$\pm$     2.4&     3.8$\pm$     1.4& 60.4\\ %         894
      BLAST J085834-432205&264.7489&  1.5854&    17.2$\pm$     2.0&    12.9$\pm$     1.7&     6.6$\pm$     1.0& 67.7\\ %        1191
      BLAST J085834-433044&264.8587&  1.4920&    15.1$\pm$     1.8&    10.7$\pm$     1.5&     4.8$\pm$     0.8& 57.7\\ %        1077
      BLAST J085836-472457&267.8162& -1.0561&    49.9$\pm$     6.7&    25.2$\pm$     4.8&    10.5$\pm$     3.0& 54.8\\ %         110
      BLAST J085837-473449&267.9423& -1.1618&    14.3$\pm$     1.9&     7.8$\pm$     1.4&     3.0$\pm$     0.8& 42.7\\ %         100
      BLAST J085838-431211&264.6315&  1.7020&     8.3$\pm$     1.2&     5.7$\pm$     1.0&     3.0$\pm$     0.6& 53.6\\ %        1259
      BLAST J085838-482645&268.5985& -1.7266&     7.1$\pm$     1.1&     5.1$\pm$     0.9&     2.6$\pm$     0.6& 54.9\\ %        1274
      BLAST J085838-431313&264.6452&  1.6913&     6.1$\pm$     0.9&     4.7$\pm$     0.8&     2.5$\pm$     0.5& 52.0\\ %        1272
      BLAST J085840-473001&267.8865& -1.1041&    55.9$\pm$     7.8&    26.7$\pm$     5.5&     9.5$\pm$     3.6& 42.6\\ %         884
      BLAST J085842-424440&264.2918&  2.0103&    58.4$\pm$     6.4&    35.9$\pm$     4.8&    16.4$\pm$     2.6& 57.0\\ %         127
      BLAST J085843-424554&264.3096&  1.9996&    91.1$\pm$    14.2&    70.5$\pm$    12.1&    34.4$\pm$     7.8& 74.5\\ %         889
      BLAST J085843-432045&264.7505&  1.6213&     9.8$\pm$     1.2&     7.7$\pm$     1.1&     3.2$\pm$     0.6& 61.7\\ %        1236
      BLAST J085844-460950&266.8825& -0.2221&    11.5$\pm$     2.1&     5.5$\pm$     1.6&     2.5$\pm$     1.2& 64.5\\ %         641
      BLAST J085845-472731&267.8647& -1.0657&     1.4$\pm$     5.0&     2.0$\pm$     1.1&     0.5$\pm$     1.4& 43.6\\ %          87
      BLAST J085846-473627&267.9795& -1.1607&    11.1$\pm$     2.3&     5.0$\pm$     1.6&     2.0$\pm$     1.2& 51.4\\ %         121
      BLAST J085848-472410&267.8273& -1.0235&    34.3$\pm$     5.9&    13.9$\pm$     4.6&     4.7$\pm$     3.7& 63.8\\ %         895
      BLAST J085849-432108&264.7666&  1.6300&    13.1$\pm$     1.6&    10.4$\pm$     1.4&     5.2$\pm$     0.9& 65.1\\ %        1172
      BLAST J085852-433142&264.9053&  1.5211&     4.5$\pm$     0.8&     3.4$\pm$     0.6&     1.4$\pm$     0.4& 47.3\\ %        1148
      BLAST J085854-461011&266.9063& -0.2036&     8.5$\pm$     1.2&     6.3$\pm$     1.0&     3.2$\pm$     0.7& 56.4\\ %        1141
      BLAST J085854-473953&268.0370& -1.1813&    52.4$\pm$     6.0&    23.5$\pm$     3.8&     7.3$\pm$     2.4& 68.8\\ %         214
      BLAST J085854-434543&265.0870&  1.3740&     5.6$\pm$     1.2&     0.9$\pm$     1.9&     0.1$\pm$     6.9& 53.5\\ %         276
      BLAST J085854-472412&267.8399& -1.0099&    19.6$\pm$     4.5&     8.2$\pm$     3.5&     3.4$\pm$     2.5& 44.1\\ %          78
      BLAST J085855-465752&267.5085& -0.7220&    11.9$\pm$     1.7&     6.9$\pm$     1.3&     3.2$\pm$     0.8& 62.3\\ %         613
      BLAST J085855-471817&267.7671& -0.9433&    19.2$\pm$     2.9&     7.3$\pm$     2.1&     2.5$\pm$     1.5& 64.4\\ %        1054
      BLAST J085858-471442&267.7275& -0.8977&    13.2$\pm$     1.9&     6.1$\pm$     1.3&     2.7$\pm$     0.9& 51.2\\ %         321
      BLAST J085858-424056&264.2784&  2.0901&    16.1$\pm$     2.6&     9.9$\pm$     2.0&     4.6$\pm$     1.3& 69.7\\ %         623
      BLAST J085858-442415&265.5808&  0.9629&     8.6$\pm$     1.3&     7.9$\pm$     1.2&     3.8$\pm$     0.8& 67.7\\ %        1067
      BLAST J085859-425959&264.5197&  1.8833&     9.1$\pm$     1.7&     8.1$\pm$     1.4&     5.3$\pm$     1.0& 56.3\\ %         845
      BLAST J085859-473920&268.0394& -1.1646&    72.3$\pm$    12.4&    36.2$\pm$     9.5&    11.4$\pm$     6.3& 76.7\\ %         160
      BLAST J085900-473040&267.9318& -1.0683&  2888.6$\pm$   376.5&  1028.6$\pm$   238.8&   277.7$\pm$   147.3& 60.7\\ %           1
      BLAST J085900-434316&265.0681&  1.4145&     6.6$\pm$     1.1&     4.9$\pm$     0.8&     1.6$\pm$     0.6& 54.7\\ %        1004
      BLAST J085901-472445&267.8583& -1.0025&    12.6$\pm$     2.9&     5.8$\pm$     2.3&     0.5$\pm$     6.0& 33.5\\ %          69
      BLAST J085901-433513&264.9679&  1.5039&    29.3$\pm$     3.6&    20.4$\pm$     3.0&    10.0$\pm$     1.8& 61.8\\ %         943
      BLAST J085901-472248&267.8347& -0.9803&   213.4$\pm$    28.3&    85.0$\pm$    18.7&    25.9$\pm$    12.0& 64.9\\ %          34
      BLAST J085903-425601&264.4769&  1.9351&     9.2$\pm$     1.7&     7.8$\pm$     1.5&     4.7$\pm$     1.0& 60.2\\ %        1263
      BLAST J085903-433913&265.0215&  1.4638&    34.5$\pm$     5.1&    25.6$\pm$     4.1&    10.1$\pm$     2.5& 75.1\\ %         930
      BLAST J085903-482425&268.6152& -1.6480&    22.8$\pm$     2.4&    13.1$\pm$     1.7&     6.2$\pm$     1.0& 41.9\\ %         372
      BLAST J085905-472937&267.9270& -1.0470&  2325.1$\pm$   263.1&   779.3$\pm$   143.5&   190.4$\pm$    90.6& 59.2\\ %           2
      BLAST J085906-473852&268.0457& -1.1455&    47.7$\pm$     6.6&    22.9$\pm$     4.7&     8.0$\pm$     3.1& 74.8\\ %         161
      BLAST J085906-473934&268.0554& -1.1523&    10.4$\pm$     1.5&     3.9$\pm$     1.6&     0.0$\pm$     0.4& 55.1\\ %         226
      BLAST J085906-473532&268.0046& -1.1082&    59.9$\pm$     8.2&    21.8$\pm$     5.2&     6.8$\pm$     3.1& 52.3\\ %          48
      BLAST J085906-472212&267.8370& -0.9622&   416.1$\pm$    57.7&   185.3$\pm$    40.3&    65.6$\pm$    26.4& 84.1\\ %          27
      BLAST J085907-433425&264.9688&  1.5250&    26.3$\pm$     3.5&    19.4$\pm$     2.9&     9.4$\pm$     1.8& 66.3\\ %         935
      BLAST J085907-473115&267.9512& -1.0607&  1077.5$\pm$   133.5&   332.2$\pm$    71.4&    97.0$\pm$    39.2& 45.6\\ %           3
      BLAST J085909-430631&264.6214&  1.8347&     9.3$\pm$     1.2&     6.9$\pm$     1.0&     3.7$\pm$     0.7& 56.2\\ %        1276
      BLAST J085910-473017&267.9447& -1.0436&  1223.4$\pm$   142.8&   377.7$\pm$    94.6&    69.9$\pm$   101.5& 54.9\\ %           5
      BLAST J085910-472845&267.9258& -1.0265&  2348.9$\pm$   274.8&   910.5$\pm$   168.2&   273.2$\pm$   101.8& 73.3\\ %           4
      BLAST J085911-473420&267.9980& -1.0853&    72.5$\pm$    15.6&    26.9$\pm$    11.6&     8.3$\pm$     8.5& 59.8\\ %         885
      BLAST J085911-472323&267.8610& -0.9649&    48.5$\pm$    11.3&    18.4$\pm$     9.7&     5.4$\pm$     7.8& 69.3\\ %          53
      BLAST J085912-433836&265.0314&  1.4910&     1.8$\pm$     0.7&     1.2$\pm$     0.6&     0.4$\pm$     0.6& 34.3\\ %         230
      BLAST J085913-433330&264.9703&  1.5505&    18.8$\pm$     3.1&    10.8$\pm$     2.7&     3.8$\pm$     2.0& 70.5\\ %         244
      BLAST J085913-472632&267.9040& -0.9951&   185.0$\pm$    31.0&    96.6$\pm$    22.7&    42.2$\pm$    14.5& 52.7\\ %          22
      BLAST J085913-481717&268.5436& -1.5490&     4.4$\pm$     0.6&     2.2$\pm$     0.4&     1.0$\pm$     0.3& 38.0\\ %         878
      BLAST J085915-475740&268.2987& -1.3321&     7.6$\pm$     0.9&     3.4$\pm$     0.6&     1.6$\pm$     0.4& 55.2\\ %         869
      BLAST J085915-473122&267.9676& -1.0449&   122.3$\pm$    38.6&    22.9$\pm$    22.9&     6.1$\pm$    18.4& 38.1\\ %          16
      BLAST J085915-434121&265.0735&  1.4694&    38.8$\pm$     7.9&    19.0$\pm$     5.7&     6.9$\pm$     3.9& 55.1\\ %         887
      BLAST J085916-433447&264.9911&  1.5416&    23.3$\pm$     3.2&    13.8$\pm$     2.5&     5.5$\pm$     1.5& 59.2\\ %         177
      BLAST J085916-432354&264.8544&  1.6610&     5.7$\pm$     0.8&     4.4$\pm$     0.7&     2.2$\pm$     0.5& 49.8\\ %        1086
      BLAST J085917-453524&266.5115&  0.2262&   114.4$\pm$    11.7&    50.5$\pm$     6.4&    17.8$\pm$     3.0& 49.9\\ %          63
      BLAST J085917-433545&265.0061&  1.5344&   102.7$\pm$    14.9&    63.8$\pm$    11.7&    24.8$\pm$     7.3& 82.1\\ %         133
      BLAST J085917-423520&264.2455&  2.1945&    25.7$\pm$     3.1&    22.2$\pm$     2.9&    11.5$\pm$     1.8& 70.2\\ %        1029
      BLAST J085918-442447&265.6247&  0.9999&     2.2$\pm$     0.5&     2.8$\pm$     0.5&     2.1$\pm$     0.4& 42.9\\ %         998
      BLAST J085918-442327&265.6079&  1.0147&     6.1$\pm$     0.9&     5.4$\pm$     0.8&     3.4$\pm$     0.6& 51.1\\ %        1028
      BLAST J085918-432915&264.9272&  1.6088&    13.7$\pm$     2.2&    11.6$\pm$     1.9&     5.4$\pm$     1.3& 52.0\\ %         927
      BLAST J085918-432806&264.9127&  1.6214&    33.8$\pm$     5.1&    24.8$\pm$     4.3&    11.5$\pm$     2.8& 69.4\\ %         925
      BLAST J085920-473701&268.0477& -1.0964&     4.8$\pm$     1.3&     3.1$\pm$     0.9&     1.3$\pm$     0.6& 45.0\\ %         945
      BLAST J085920-471925&267.8264& -0.9035&     3.4$\pm$     0.8&     1.7$\pm$     0.6&     0.5$\pm$     0.6& 34.1\\ %         301
      BLAST J085920-483534&268.7853& -1.7353&    11.4$\pm$     2.2&     5.4$\pm$     1.7&     2.5$\pm$     1.2& 57.8\\ %         777
      BLAST J085920-434508&265.1306&  1.4393&  1172.8$\pm$   124.4&   491.4$\pm$    69.3&   160.9$\pm$    33.9& 54.2\\ %           7
      BLAST J085922-432646&264.9028&  1.6435&    20.7$\pm$     3.1&    12.8$\pm$     2.4&     6.1$\pm$     1.6& 55.9\\ %         308
      BLAST J085922-472213&267.8659& -0.9295&    36.6$\pm$     6.8&    16.1$\pm$     5.0&     4.6$\pm$     4.1& 50.0\\ %          84
      BLAST J085922-433354&264.9930&  1.5661&     4.7$\pm$     1.1&     3.1$\pm$     0.9&     1.3$\pm$     0.7& 36.9\\ %         253
      BLAST J085923-434559&265.1463&  1.4355&  1048.6$\pm$   126.0&   422.5$\pm$    79.4&   119.0$\pm$    46.0& 58.7\\ %           9
      BLAST J085923-433153&264.9689&  1.5899&    69.1$\pm$     7.8&    40.7$\pm$     5.8&    16.3$\pm$     3.2& 44.1\\ %          70
      BLAST J085923-443323&265.7436&  0.9183&     4.2$\pm$     0.7&     4.6$\pm$     0.7&     2.7$\pm$     0.5& 47.6\\ %        1070
      BLAST J085925-473816&268.0735& -1.0981&     5.5$\pm$     0.9&     3.1$\pm$     0.7&     1.0$\pm$     0.5& 47.4\\ %         289
      BLAST J085925-432604&264.9010&  1.6595&    43.4$\pm$     4.5&    23.4$\pm$     3.0&    10.1$\pm$     1.5& 44.8\\ %         179
      BLAST J085926-434656&265.1642&  1.4323&  1226.4$\pm$   143.1&   486.6$\pm$    86.1&   145.6$\pm$    49.1& 63.3\\ %          10
      BLAST J085926-431701&264.7890&  1.7604&     6.9$\pm$     1.0&     5.6$\pm$     0.9&     3.2$\pm$     0.6& 60.0\\ %        1258
      BLAST J085927-483534&268.7985& -1.7204&    16.2$\pm$     2.8&     7.8$\pm$     2.2&     2.8$\pm$     1.6& 66.3\\ %         794
      BLAST J085927-470007&267.5980& -0.6763&     5.1$\pm$     1.0&     2.6$\pm$     0.8&     0.8$\pm$     0.6& 47.1\\ %         554
      BLAST J085928-471924&267.8407& -0.8866&     6.9$\pm$     1.2&     3.0$\pm$     0.9&     1.2$\pm$     0.7& 48.3\\ %         333
      BLAST J085928-453314&266.5054&  0.2743&     3.3$\pm$     0.6&     2.5$\pm$     0.5&     1.2$\pm$     0.4& 40.6\\ %        1147
      BLAST J085928-472239&267.8827& -0.9211&    15.7$\pm$     2.1&     6.6$\pm$     1.4&     1.3$\pm$     1.7& 47.7\\ %         178
      BLAST J085929-443048&265.7235&  0.9607&    16.6$\pm$     2.4&    16.9$\pm$     2.4&    11.4$\pm$     1.8& 78.3\\ %         949
      BLAST J085930-480323&268.3979& -1.3634&     4.7$\pm$     0.5&     2.6$\pm$     0.4&     1.1$\pm$     0.3& 36.6\\ %         874
      BLAST J085930-433057&264.9709&  1.6158&    37.1$\pm$     4.5&    24.9$\pm$     3.6&     9.8$\pm$     2.1& 58.9\\ %         148
      BLAST J085930-443723&265.8074&  0.8900&    11.8$\pm$     1.6&    14.2$\pm$     1.9&    10.0$\pm$     1.4& 63.0\\ %         992
      BLAST J085931-474114&268.1216& -1.1184&     8.8$\pm$     1.4&     4.3$\pm$     1.0&     1.2$\pm$     0.8& 55.6\\ %         561
      BLAST J085931-433353&265.0105&  1.5869&     6.1$\pm$     0.8&     3.5$\pm$     0.7&     1.3$\pm$     0.5& 33.0\\ %         290
      BLAST J085931-432956&264.9612&  1.6304&    18.4$\pm$     2.7&    14.4$\pm$     2.2&     9.9$\pm$     1.6& 59.9\\ %         165
      BLAST J085931-432050&264.8468&  1.7301&    31.4$\pm$     4.5&    23.8$\pm$     3.9&    12.0$\pm$     2.5& 70.7\\ %         958
      BLAST J085932-442854&265.7050&  0.9880&     6.4$\pm$     1.0&     9.0$\pm$     1.2&     6.7$\pm$     1.0& 60.9\\ %         948
      BLAST J085933-434636&265.1741&  1.4519&    83.9$\pm$    13.4&    32.5$\pm$     9.9&    14.1$\pm$     6.4& 46.3\\ %          23
      BLAST J085934-433018&264.9705&  1.6318&    66.6$\pm$     8.8&    47.4$\pm$     7.2&    20.1$\pm$     4.2& 76.1\\ %         891
      BLAST J085934-433204&264.9945&  1.6146&    19.5$\pm$     3.1&    12.4$\pm$     2.5&     6.9$\pm$     1.7& 66.4\\ %         246
      BLAST J085935-431251&264.7529&  1.8248&    19.0$\pm$     2.5&    16.2$\pm$     2.3&     9.1$\pm$     1.5& 51.9\\ %         538
      BLAST J085935-431054&264.7287&  1.8468&    54.0$\pm$     7.5&    40.6$\pm$     6.3&    20.4$\pm$     4.0& 84.2\\ %        1007
      BLAST J085936-470220&267.6411& -0.6827&     6.6$\pm$     1.6&     4.3$\pm$     1.2&     1.6$\pm$     1.0& 55.4\\ %        1098
      BLAST J085936-431154&264.7437&  1.8383&    33.9$\pm$     5.0&    26.0$\pm$     4.3&    12.0$\pm$     2.7& 58.3\\ %         932
      BLAST J085936-431356&264.7694&  1.8162&    37.6$\pm$     4.8&    29.1$\pm$     4.2&    15.8$\pm$     2.7& 55.1\\ %         921
      BLAST J085937-433351&265.0211&  1.5996&    13.0$\pm$     1.9&     9.7$\pm$     1.6&     4.8$\pm$     1.1& 62.3\\ %         974
      BLAST J085937-465505&267.5518& -0.6016&     4.7$\pm$     0.8&     2.0$\pm$     0.7&     0.4$\pm$     0.9& 45.3\\ %         471
      BLAST J085937-473830&268.0980& -1.0762&     3.7$\pm$     0.9&     2.0$\pm$     0.8&     0.7$\pm$     0.7& 32.2\\ %         353
      BLAST J085937-472036&267.8742& -0.8787&     6.2$\pm$     0.8&     2.4$\pm$     0.5&     0.5$\pm$     0.6& 40.6\\ %         428
      BLAST J085938-474021&268.1237& -1.0933&    15.7$\pm$     2.3&     7.6$\pm$     1.7&     2.7$\pm$     1.2& 63.8\\ %         416
      BLAST J085939-433259&265.0141&  1.6137&     5.6$\pm$     1.0&     5.8$\pm$     0.9&     3.3$\pm$     0.6& 46.6\\ %         936
      BLAST J085939-462751&267.2133& -0.2989&     6.6$\pm$     0.7&     3.3$\pm$     0.5&     1.3$\pm$     0.4& 37.4\\ %         672
      BLAST J085940-470511&267.6856& -0.7039&    72.6$\pm$     8.7&    41.1$\pm$     6.4&    17.0$\pm$     3.7& 57.0\\ %         118
      BLAST J085941-442803&265.7118&  1.0172&     5.2$\pm$     0.6&     3.6$\pm$     0.5&     2.2$\pm$     0.4& 36.9\\ %         462
      BLAST J085944-432004&264.8631&  1.7681&    20.7$\pm$     3.0&    15.2$\pm$     2.5&     7.4$\pm$     1.6& 65.5\\ %         670
      BLAST J085945-471730&267.8487& -0.8292&    11.9$\pm$     1.5&     7.2$\pm$     1.1&     3.4$\pm$     0.7& 49.5\\ %         324
      BLAST J085946-470723&267.7242& -0.7158&    12.2$\pm$     1.8&     4.8$\pm$     1.4&     1.9$\pm$     0.9& 54.1\\ %         346
      BLAST J085947-434058&265.1305&  1.5447&    50.2$\pm$     6.9&    16.7$\pm$     4.8&     5.5$\pm$     3.5& 78.9\\ %         111
      BLAST J085947-443008&265.7492&  1.0074&    19.6$\pm$     3.2&    16.5$\pm$     2.9&     9.2$\pm$     2.0& 63.0\\ %         918
      BLAST J085949-435135&265.2684&  1.4339&   133.4$\pm$    16.0&    76.0$\pm$    11.7&    30.6$\pm$     6.7& 62.5\\ %          66
      BLAST J085949-442837&265.7347&  1.0293&     6.0$\pm$     0.8&     5.4$\pm$     0.8&     2.7$\pm$     0.5& 48.2\\ %         965
      BLAST J085949-473442&268.0734& -1.0078&     7.8$\pm$     1.5&     3.0$\pm$     1.2&     0.7$\pm$     1.3& 54.1\\ %         187
      BLAST J085950-440056&265.3878&  1.3335&    15.6$\pm$     2.2&    10.2$\pm$     1.7&     4.4$\pm$     1.2& 66.8\\ %         975
      BLAST J085950-483405&268.8219& -1.6558&     7.4$\pm$     1.1&     3.4$\pm$     0.8&     1.5$\pm$     0.6& 46.7\\ %         807
      BLAST J085951-432553&264.9502&  1.7207&    22.6$\pm$     3.3&    19.7$\pm$     3.0&    10.1$\pm$     1.9& 69.7\\ %        1019
      BLAST J085952-440009&265.3816&  1.3462&    12.4$\pm$     2.0&     8.4$\pm$     1.6&     4.6$\pm$     1.1& 63.8\\ %         403
      BLAST J085952-470946&267.7653& -0.7286&    10.8$\pm$     1.4&     4.5$\pm$     1.0&     1.6$\pm$     0.7& 54.8\\ %         577
      BLAST J085952-473552&268.0934& -1.0144&    32.3$\pm$     5.6&    12.7$\pm$     4.3&     4.6$\pm$     3.0& 63.9\\ %         164
      BLAST J085952-435608&265.3324&  1.3919&   121.3$\pm$    13.1&    68.7$\pm$     9.2&    29.5$\pm$     4.9& 47.6\\ %          47
      BLAST J085953-435224&265.2872&  1.4346&   127.8$\pm$    14.1&    69.6$\pm$     9.7&    29.6$\pm$     5.2& 56.3\\ %          51
      BLAST J085953-465620&267.5986& -0.5793&    17.6$\pm$     2.5&     9.7$\pm$     1.9&     4.2$\pm$     1.2& 65.8\\ %         359
      BLAST J085953-471521&267.8379& -0.7872&     8.4$\pm$     1.1&     3.9$\pm$     0.8&     1.5$\pm$     0.6& 53.6\\ %         446
      BLAST J085953-443356&265.8099&  0.9805&    14.4$\pm$     1.7&    11.1$\pm$     1.5&     6.3$\pm$     1.0& 49.9\\ %         977
      BLAST J085955-441644&265.5964&  1.1722&     7.8$\pm$     1.0&     5.8$\pm$     0.8&     2.8$\pm$     0.5& 48.8\\ %        1069
      BLAST J085955-472316&267.9411& -0.8697&    21.9$\pm$     3.9&     6.6$\pm$     3.4&     3.4$\pm$     2.1& 73.9\\ %         423
      BLAST J085956-470707&267.7389& -0.6919&    23.9$\pm$     3.3&    11.3$\pm$     2.5&     4.7$\pm$     1.6& 67.0\\ %         402
      BLAST J085956-471804&267.8766& -0.8116&    31.7$\pm$     3.9&    12.1$\pm$     2.4&     3.8$\pm$     1.6& 58.9\\ %         225
      BLAST J085956-435445&265.3224&  1.4153&     8.5$\pm$     1.8&     5.2$\pm$     1.5&     2.0$\pm$     1.3& 43.8\\ %         197
      BLAST J085956-440154&265.4125&  1.3373&     6.3$\pm$     1.1&     5.5$\pm$     0.9&     2.9$\pm$     0.6& 53.1\\ %         972
      BLAST J085958-435645&265.3507&  1.3969&    76.0$\pm$    10.1&    48.9$\pm$     7.7&    19.7$\pm$     4.3& 62.4\\ %         890
      BLAST J085958-473421&268.0844& -0.9863&    34.2$\pm$     5.3&    12.8$\pm$     3.8&     4.8$\pm$     2.7& 72.6\\ %         170
      BLAST J085958-471017&267.7822& -0.7227&    14.2$\pm$     1.5&     6.3$\pm$     0.9&     2.0$\pm$     0.6& 53.1\\ %         533
      BLAST J085958-442849&265.7548&  1.0470&     4.1$\pm$     0.7&     4.8$\pm$     0.7&     2.6$\pm$     0.5& 52.8\\ %         989
      BLAST J085958-432151&264.9135&  1.7809&    17.7$\pm$     3.1&    13.5$\pm$     2.6&     6.6$\pm$     1.8& 80.9\\ %        1165
      BLAST J085959-472746&268.0043& -0.9113&     2.6$\pm$     0.8&     0.9$\pm$     0.9&     0.2$\pm$     1.3& 40.6\\ %         341
      BLAST J090000-473134&268.0534& -0.9513&    83.5$\pm$     8.7&    33.5$\pm$     4.6&    12.1$\pm$     2.3& 48.3\\ %          59
      BLAST J090000-443156&265.7977&  1.0174&     3.0$\pm$     0.5&     2.3$\pm$     0.5&     0.8$\pm$     0.4& 29.4\\ %        1072
      BLAST J090000-463444&267.3406& -0.3275&    30.1$\pm$     4.4&    22.1$\pm$     3.7&    11.7$\pm$     2.5& 62.2\\ %         987
      BLAST J090001-443311&265.8147&  1.0050&     6.6$\pm$     1.0&     7.3$\pm$     1.0&     4.6$\pm$     0.7& 57.5\\ %        1037
      BLAST J090001-440041&265.4068&  1.3616&     5.4$\pm$     1.0&     3.9$\pm$     0.8&     2.1$\pm$     0.5& 49.3\\ %         954
      BLAST J090002-470645&267.7449& -0.6757&    11.7$\pm$     1.4&     5.4$\pm$     1.0&     2.2$\pm$     0.7& 55.5\\ %         560
      BLAST J090003-442937&265.7749&  1.0500&     3.6$\pm$     0.6&     4.3$\pm$     0.6&     2.8$\pm$     0.5& 48.9\\ %        1022
      BLAST J090004-440405&265.4546&  1.3302&    47.1$\pm$     5.6&    29.3$\pm$     4.3&    12.6$\pm$     2.4& 72.4\\ %         939
      BLAST J090004-472345&267.9626& -0.8572&    18.0$\pm$     3.7&     6.4$\pm$     3.1&     1.5$\pm$     2.7& 82.2\\ %         514
      BLAST J090004-473449&268.1017& -0.9782&     9.2$\pm$     1.4&     3.9$\pm$     1.0&     1.1$\pm$     0.9& 44.9\\ %         199
      BLAST J090005-440220&265.4362&  1.3533&     8.6$\pm$     1.2&     5.7$\pm$     1.0&     2.8$\pm$     0.7& 47.1\\ %         933
      BLAST J090006-490853&269.2882& -2.0038&     3.6$\pm$     0.5&     1.9$\pm$     0.5&     0.8$\pm$     0.4& 39.4\\ %         873
      BLAST J090009-471808&267.9011& -0.7853&    28.0$\pm$     3.4&    11.0$\pm$     2.1&     3.3$\pm$     1.4& 59.0\\ %         247
      BLAST J090009-445741&266.1379&  0.7545&     7.8$\pm$     1.1&     7.2$\pm$     1.0&     4.5$\pm$     0.7& 48.7\\ %        1051
      BLAST J090009-434836&265.2707&  1.5119&    11.5$\pm$     2.0&     6.2$\pm$     1.5&     2.8$\pm$     1.1& 60.5\\ %         413
      BLAST J090009-445005&266.0434&  0.8388&     5.4$\pm$     0.7&     4.3$\pm$     0.6&     2.1$\pm$     0.5& 41.2\\ %        1064
      BLAST J090010-471539&267.8729& -0.7549&    20.8$\pm$     2.7&     7.5$\pm$     1.8&     2.6$\pm$     1.3& 62.3\\ %         335
      BLAST J090011-444253&265.9556&  0.9206&    14.7$\pm$     2.4&    13.6$\pm$     2.2&     7.6$\pm$     1.5& 74.0\\ %        1015
      BLAST J090011-471655&267.8901& -0.7671&    64.3$\pm$     7.1&    26.9$\pm$     4.3&     9.5$\pm$     2.4& 67.5\\ %         194
      BLAST J090011-440302&265.4559&  1.3583&     9.6$\pm$     1.5&     9.4$\pm$     1.4&     5.7$\pm$     1.0& 55.5\\ %         929
      BLAST J090012-465718&267.6456& -0.5499&    38.0$\pm$     4.7&    15.4$\pm$     3.1&     5.8$\pm$     2.0& 64.6\\ %         260
      BLAST J090012-454904&266.7893&  0.1982&     8.4$\pm$     1.2&     5.0$\pm$     0.9&     2.3$\pm$     0.6& 53.7\\ %         754
      BLAST J090014-472730&268.0286& -0.8768&    46.7$\pm$     5.1&    18.5$\pm$     2.9&     6.1$\pm$     1.6& 57.4\\ %         188
      BLAST J090014-473459&268.1229& -0.9585&    37.2$\pm$     4.3&    15.6$\pm$     2.6&     5.3$\pm$     1.5& 62.9\\ %         201
      BLAST J090014-444733&266.0216&  0.8782&    21.4$\pm$     3.2&    15.7$\pm$     2.7&     8.0$\pm$     1.9& 72.5\\ %         951
      BLAST J090015-440450&265.4862&  1.3474&     8.3$\pm$     1.1&     5.5$\pm$     0.9&     2.4$\pm$     0.6& 43.7\\ %         433
      BLAST J090015-473140&268.0828& -0.9202&    49.1$\pm$     5.9&    19.4$\pm$     3.5&     5.6$\pm$     2.1& 72.7\\ %         139
      BLAST J090016-443850&265.9148&  0.9766&     3.2$\pm$     0.5&     3.3$\pm$     0.5&     1.9$\pm$     0.3& 41.6\\ %        1176
      BLAST J090016-490651&269.2795& -1.9618&     6.4$\pm$     1.0&     3.5$\pm$     0.8&     1.6$\pm$     0.6& 46.0\\ %        1303
      BLAST J090016-454125&266.7016&  0.2918&    21.5$\pm$     2.3&    10.2$\pm$     1.4&     4.2$\pm$     0.8& 62.5\\ %         607
      BLAST J090016-440948&265.5518&  1.2966&    12.6$\pm$     1.8&    10.2$\pm$     1.6&     5.0$\pm$     1.0& 58.3\\ %        1001
      BLAST J090017-441052&265.5668&  1.2870&    19.8$\pm$     2.2&    15.7$\pm$     2.0&     8.1$\pm$     1.2& 55.1\\ %         944
      BLAST J090018-483407&268.8726& -1.5985&     6.6$\pm$     1.0&     5.1$\pm$     0.8&     2.4$\pm$     0.6& 58.2\\ %        1298
      BLAST J090019-471411&267.8700& -0.7209&     8.9$\pm$     1.6&     4.1$\pm$     1.3&     1.3$\pm$     0.9& 57.5\\ %         492
      BLAST J090019-444515&266.0017&  0.9137&     6.5$\pm$     0.9&     4.1$\pm$     0.7&     2.1$\pm$     0.5& 51.0\\ %         408
      BLAST J090020-435921&265.4280&  1.4199&    37.9$\pm$     4.0&    23.2$\pm$     3.0&    11.1$\pm$     1.6& 42.8\\ %         119
      BLAST J090020-444819&266.0428&  0.8830&     9.1$\pm$     1.3&     7.4$\pm$     1.1&     3.3$\pm$     0.7& 58.5\\ %         991
      BLAST J090021-440644&265.5217&  1.3400&    12.8$\pm$     2.0&     9.7$\pm$     1.8&     4.4$\pm$     1.2& 65.5\\ %         979
      BLAST J090021-435746&265.4095&  1.4388&    12.4$\pm$     1.7&     9.7$\pm$     1.5&     5.0$\pm$     1.0& 40.8\\ %         919
      BLAST J090021-442946&265.8120&  1.0887&     2.6$\pm$     0.7&     3.0$\pm$     0.6&     0.9$\pm$     1.2& 42.9\\ %         971
      BLAST J090022-473147&268.0969& -0.9071&    43.9$\pm$     6.2&    17.1$\pm$     4.3&     5.3$\pm$     3.0& 75.2\\ %         171
      BLAST J090022-440811&265.5422&  1.3268&     7.7$\pm$     1.2&     7.1$\pm$     1.1&     3.4$\pm$     0.7& 59.8\\ %        1002
      BLAST J090022-440044&265.4494&  1.4091&    36.6$\pm$     3.8&    23.5$\pm$     3.0&    10.7$\pm$     1.7& 42.3\\ %         123
      BLAST J090023-455733&266.9163&  0.1290&    15.8$\pm$     2.0&     9.2$\pm$     1.5&     4.2$\pm$     1.0& 65.0\\ %         749
      BLAST J090023-435627&265.3975&  1.4583&     9.6$\pm$     1.6&     6.3$\pm$     1.3&     2.6$\pm$     0.8& 56.1\\ %         465
      BLAST J090024-491003&269.3345& -1.9800&    11.0$\pm$     1.6&     4.6$\pm$     1.2&     1.7$\pm$     0.8& 55.2\\ %         809
      BLAST J090027-470301&267.7461& -0.5799&    13.4$\pm$     2.4&     5.0$\pm$     1.9&     1.6$\pm$     1.4& 60.6\\ %         587
      BLAST J090027-440602&265.5259&  1.3623&    18.1$\pm$     2.3&    15.6$\pm$     2.1&     7.4$\pm$     1.2& 58.4\\ %         920
      BLAST J090028-474459&268.2737& -1.0389&    13.8$\pm$     1.8&     5.7$\pm$     1.2&     2.4$\pm$     0.8& 63.6\\ %         683
      BLAST J090028-443119&265.8442&  1.0864&   102.0$\pm$    11.8&    80.3$\pm$    10.7&    44.6$\pm$     6.8& 49.4\\ %         883
      BLAST J090028-434523&265.2684&  1.5910&    15.1$\pm$     1.9&     7.1$\pm$     1.3&     3.0$\pm$     0.9& 57.6\\ %         594
      BLAST J090030-440240&265.4880&  1.4042&    13.1$\pm$     1.7&    11.9$\pm$     1.7&     5.8$\pm$     1.0& 63.9\\ %         955
      BLAST J090030-441336&265.6253&  1.2846&     2.8$\pm$     0.4&     2.7$\pm$     0.4&     1.5$\pm$     0.3& 35.1\\ %        1060
      BLAST J090030-440014&265.4581&  1.4317&    11.7$\pm$     1.7&    11.1$\pm$     1.6&     6.6$\pm$     1.1& 43.5\\ %         899
      BLAST J090030-450818&266.3123&  0.6851&    18.1$\pm$     3.3&    15.0$\pm$     2.7&     7.5$\pm$     1.9& 74.5\\ %        1003
      BLAST J090030-440424&265.5115&  1.3873&     4.0$\pm$     0.6&     3.0$\pm$     0.5&     1.8$\pm$     0.4& 35.1\\ %         394
      BLAST J090031-443024&265.8387&  1.1034&    34.0$\pm$     5.7&    28.6$\pm$     4.6&    17.4$\pm$     3.0& 71.4\\ %         896
      BLAST J090032-445635&266.1698&  0.8187&    10.6$\pm$     1.2&     7.8$\pm$     1.1&     4.5$\pm$     0.7& 42.2\\ %         377
      BLAST J090033-440514&265.5266&  1.3834&     9.5$\pm$     1.2&     5.8$\pm$     0.9&     3.0$\pm$     0.6& 42.0\\ %         325
      BLAST J090033-435841&265.4444&  1.4555&    37.3$\pm$     5.1&    21.4$\pm$     3.9&     9.2$\pm$     2.4& 53.0\\ %         175
      BLAST J090033-470321&267.7618& -0.5703&    13.2$\pm$     1.5&     7.8$\pm$     1.1&     3.0$\pm$     0.6& 61.3\\ %         596
      BLAST J090034-450525&266.2833&  0.7246&    22.5$\pm$     3.2&    18.6$\pm$     2.9&     9.9$\pm$     1.9& 65.8\\ %         349
      BLAST J090034-440629&265.5447&  1.3724&     3.1$\pm$     0.7&     2.9$\pm$     0.6&     0.9$\pm$     0.4& 31.2\\ %         946
      BLAST J090035-473536&268.1695& -0.9208&     7.6$\pm$     1.6&     3.4$\pm$     1.3&     1.2$\pm$     1.1& 52.0\\ %         343
      BLAST J090035-442758&265.8168&  1.1396&    19.1$\pm$     2.1&    14.0$\pm$     1.8&     7.2$\pm$     1.1& 49.7\\ %         924
      BLAST J090036-445102&266.1067&  0.8873&     9.9$\pm$     1.1&     6.1$\pm$     0.9&     2.8$\pm$     0.6& 47.2\\ %         383
      BLAST J090037-485222&269.1352& -1.7601&    10.3$\pm$     1.2&     5.9$\pm$     0.9&     2.5$\pm$     0.6& 55.7\\ %         847
      BLAST J090037-435930&265.4624&  1.4555&    28.1$\pm$     3.0&    13.9$\pm$     1.9&     5.2$\pm$     1.0& 36.9\\ %         128
      BLAST J090037-440420&265.5235&  1.4028&     8.1$\pm$     1.1&     5.4$\pm$     0.9&     3.2$\pm$     0.6& 43.7\\ %         396
      BLAST J090037-490701&269.3199& -1.9201&    11.2$\pm$     1.2&     6.0$\pm$     0.8&     2.7$\pm$     0.5& 41.0\\ %         779
      BLAST J090037-472704&268.0663& -0.8227&    36.8$\pm$    10.4&    18.3$\pm$     8.5&     5.3$\pm$     6.3& 44.8\\ %          92
      BLAST J090038-443502&265.9112&  1.0685&    14.1$\pm$     1.4&     8.8$\pm$     1.1&     4.2$\pm$     0.6& 37.6\\ %         315
      BLAST J090039-440530&265.5413&  1.3935&     7.2$\pm$     1.0&     5.7$\pm$     0.9&     3.0$\pm$     0.6& 44.5\\ %         410
      BLAST J090039-450451&266.2864&  0.7427&    12.9$\pm$     1.9&    10.1$\pm$     1.7&     5.4$\pm$     1.2& 55.1\\ %         947
      BLAST J090039-472555&268.0556& -0.8056&   200.0$\pm$    20.9&    89.7$\pm$    11.9&    31.4$\pm$     5.6& 42.2\\ %          26
      BLAST J090039-470404&267.7821& -0.5653&     7.8$\pm$     1.0&     3.5$\pm$     0.7&     1.2$\pm$     0.5& 55.2\\ %         618
      BLAST J090040-435220&265.3797&  1.5422&    11.2$\pm$     1.5&     7.6$\pm$     1.2&     3.7$\pm$     0.7& 60.3\\ %        1073
      BLAST J090042-472449&268.0462& -0.7887&    71.1$\pm$    10.8&    40.5$\pm$     7.7&    17.5$\pm$     4.6& 63.8\\ %         116
      BLAST J090042-490207&269.2669& -1.8567&     8.1$\pm$     0.9&     3.5$\pm$     0.6&     1.4$\pm$     0.5& 46.1\\ %         856
      BLAST J090043-491651&269.4539& -2.0157&     5.4$\pm$     0.8&     2.4$\pm$     0.6&     0.6$\pm$     0.7& 51.2\\ %         864
      BLAST J090044-440752&265.5808&  1.3787&    13.5$\pm$     1.7&    10.6$\pm$     1.5&     5.8$\pm$     1.0& 58.9\\ %         942
      BLAST J090046-485141&269.1431& -1.7341&     8.1$\pm$     1.2&     2.6$\pm$     1.0&     1.1$\pm$     0.8& 57.6\\ %         831
      BLAST J090046-450022&266.2441&  0.8079&     4.5$\pm$     1.0&     3.9$\pm$     0.9&     2.3$\pm$     0.7& 34.5\\ %         378
      BLAST J090046-444922&266.1062&  0.9287&     8.8$\pm$     1.2&     8.6$\pm$     1.2&     5.3$\pm$     0.9& 57.0\\ %         928
      BLAST J090046-441023&265.6175&  1.3570&     9.4$\pm$     1.4&     6.9$\pm$     1.2&     3.2$\pm$     0.9& 59.1\\ %         960
      BLAST J090048-440651&265.5758&  1.3989&    16.3$\pm$     2.3&    14.4$\pm$     2.2&     7.7$\pm$     1.4& 62.8\\ %         937
      BLAST J090048-472731&268.0917& -0.8050&    61.3$\pm$    10.8&    32.8$\pm$     7.9&    13.2$\pm$     5.3& 59.6\\ %          93
      BLAST J090048-441345&265.6639&  1.3249&     8.2$\pm$     1.6&     6.3$\pm$     1.3&     3.2$\pm$     0.9& 62.2\\ %        1044
      BLAST J090048-435536&265.4365&  1.5242&    25.1$\pm$     2.9&    15.4$\pm$     2.2&     7.1$\pm$     1.3& 48.3\\ %         259
      BLAST J090048-435749&265.4642&  1.5001&    14.0$\pm$     1.6&     9.8$\pm$     1.3&     5.0$\pm$     0.8& 52.8\\ %         982
      BLAST J090049-473417&268.1779& -0.8779&    55.9$\pm$     6.1&    27.6$\pm$     3.9&     9.9$\pm$     1.9& 58.3\\ %         150
      BLAST J090049-484204&269.0279& -1.6222&     8.7$\pm$     1.2&     3.3$\pm$     1.0&     1.1$\pm$     0.9& 53.0\\ %         634
      BLAST J090049-435947&265.4903&  1.4800&     6.6$\pm$     0.9&     5.9$\pm$     0.9&     3.4$\pm$     0.6& 46.9\\ %        1013
      BLAST J090049-483633&268.9597& -1.5604&    22.0$\pm$     2.4&    14.8$\pm$     1.9&     7.2$\pm$     1.1& 48.3\\ %         482
      BLAST J090050-491320&269.4232& -1.9618&    15.6$\pm$     2.1&     6.9$\pm$     1.5&     2.4$\pm$     1.0& 55.0\\ %         771
      BLAST J090051-472338&268.0498& -0.7547&    32.0$\pm$     3.5&    14.5$\pm$     2.1&     4.8$\pm$     1.2& 44.6\\ %         173
      BLAST J090052-442556&265.8243&  1.1997&     4.9$\pm$     0.7&     5.8$\pm$     0.8&     4.0$\pm$     0.6& 49.4\\ %         984
      BLAST J090053-440534&265.5708&  1.4253&     3.3$\pm$     0.8&     3.0$\pm$     0.7&     1.5$\pm$     0.5& 38.2\\ %        1059
      BLAST J090053-441609&265.7037&  1.3094&     5.4$\pm$     0.8&     3.8$\pm$     0.6&     2.0$\pm$     0.4& 49.2\\ %        1183
      BLAST J090054-484236&269.0444& -1.6167&    13.0$\pm$     1.7&     7.0$\pm$     1.4&     2.7$\pm$     0.9& 59.6\\ %         665
      BLAST J090054-472806&268.1109& -0.7978&    23.1$\pm$     2.8&    10.4$\pm$     1.9&     2.7$\pm$     2.3& 53.1\\ %         162
      BLAST J090055-473452&268.1969& -0.8706&    32.2$\pm$     4.4&    14.2$\pm$     3.0&     4.9$\pm$     2.0& 63.0\\ %         229
      BLAST J090055-443928&266.0002&  1.0581&     7.1$\pm$     1.0&     7.3$\pm$     1.0&     4.3$\pm$     0.7& 56.6\\ %        1038
      BLAST J090056-491247&269.4259& -1.9447&    12.6$\pm$     1.8&     5.8$\pm$     1.3&     2.3$\pm$     0.9& 57.8\\ %         796
      BLAST J090057-483631&268.9730& -1.5446&     9.1$\pm$     1.6&     6.9$\pm$     1.3&     2.7$\pm$     0.9& 49.0\\ %        1230
      BLAST J090057-482550&268.8399& -1.4261&    12.9$\pm$     2.0&     8.4$\pm$     1.6&     4.5$\pm$     1.1& 65.1\\ %        1280
      BLAST J090058-445701&266.2251&  0.8708&    32.6$\pm$     3.8&    21.8$\pm$     3.0&    12.0$\pm$     1.9& 56.8\\ %         897
      BLAST J090058-472332&268.0608& -0.7394&    30.2$\pm$     4.5&    12.1$\pm$     3.3&     3.3$\pm$     2.4& 84.7\\ %         381
      BLAST J090058-472904&268.1303& -0.8001&    43.2$\pm$     6.3&    18.1$\pm$     4.6&     7.3$\pm$     3.0& 66.8\\ %         176
      BLAST J090059-441103&265.6504&  1.3775&    18.7$\pm$     2.2&    13.1$\pm$     1.8&     7.5$\pm$     1.2& 45.5\\ %         294
      BLAST J090059-442601&265.8390&  1.2144&     5.2$\pm$     0.8&     6.4$\pm$     0.8&     2.7$\pm$     0.5& 52.1\\ %         970
      BLAST J090059-450053&266.2763&  0.8313&     5.5$\pm$     1.2&     5.0$\pm$     1.0&     3.0$\pm$     0.7& 41.5\\ %         934
      BLAST J090059-471426&267.9491& -0.6369&     7.3$\pm$     0.9&     3.8$\pm$     0.6&     1.4$\pm$     0.4& 41.1\\ %         575
      BLAST J090059-442706&265.8532&  1.2030&    22.9$\pm$     3.1&    24.5$\pm$     3.4&    13.7$\pm$     2.2& 81.4\\ %         976
      BLAST J090100-442444&265.8239&  1.2293&    16.5$\pm$     2.4&    14.5$\pm$     2.2&     7.4$\pm$     1.5& 52.2\\ %         912
      BLAST J090101-472707&268.1106& -0.7735&     9.6$\pm$     1.6&     4.2$\pm$     1.2&     1.0$\pm$     1.1& 47.7\\ %         209
      BLAST J090101-445452&266.2050&  0.9023&    20.0$\pm$     3.5&    13.9$\pm$     2.9&     7.2$\pm$     2.1& 67.2\\ %         354
      BLAST J090101-445743&266.2406&  0.8710&     8.4$\pm$     1.3&     7.5$\pm$     1.1&     4.3$\pm$     0.8& 53.4\\ %         909
      BLAST J090102-450243&266.3044&  0.8173&    11.9$\pm$     1.3&     7.0$\pm$     1.0&     3.7$\pm$     0.6& 38.1\\ %         266
      BLAST J090103-484105&269.0414& -1.5820&     8.7$\pm$     1.3&     6.1$\pm$     1.0&     3.2$\pm$     0.7& 47.6\\ %        1205
      BLAST J090105-474325&268.3219& -0.9444&     4.8$\pm$     1.0&     2.2$\pm$     0.8&     0.8$\pm$     0.7& 36.0\\ %         502
      BLAST J090105-471421&267.9587& -0.6237&    16.9$\pm$     1.9&     8.5$\pm$     1.3&     3.0$\pm$     0.8& 55.3\\ %         459
      BLAST J090106-450027&266.2838&  0.8512&    26.9$\pm$     2.8&    16.5$\pm$     2.1&     8.1$\pm$     1.2& 38.1\\ %         155
      BLAST J090107-485020&269.1653& -1.6743&    10.5$\pm$     1.7&     5.3$\pm$     1.1&     1.6$\pm$     0.8& 49.8\\ %         405
      BLAST J090108-442542&265.8521&  1.2374&     3.6$\pm$     0.5&     3.4$\pm$     0.5&     2.1$\pm$     0.4& 41.3\\ %        1036
      BLAST J090108-471047&267.9198& -0.5780&    20.6$\pm$     3.0&     9.2$\pm$     2.1&     3.8$\pm$     1.4& 63.8\\ %        1137
      BLAST J090110-485124&269.1830& -1.6812&    19.4$\pm$     2.8&     9.6$\pm$     2.1&     3.7$\pm$     1.5& 63.6\\ %         441
      BLAST J090110-484537&269.1110& -1.6173&    42.8$\pm$     5.5&    20.3$\pm$     4.4&     7.1$\pm$     3.5& 55.6\\ %         109
      BLAST J090111-473942&268.2867& -0.8907&    44.8$\pm$     7.3&    24.0$\pm$     5.6&    10.2$\pm$     3.9& 66.4\\ %         137
      BLAST J090111-474543&268.3623& -0.9565&    42.6$\pm$     4.9&    21.5$\pm$     3.3&     8.0$\pm$     1.8& 68.5\\ %         388
      BLAST J090111-435124&265.4289&  1.6220&     5.5$\pm$     1.2&     4.6$\pm$     1.0&     2.7$\pm$     0.7& 54.5\\ %        1215
      BLAST J090111-484411&269.0957& -1.5986&     7.5$\pm$     1.3&     5.8$\pm$     1.0&     3.1$\pm$     0.9& 36.2\\ %         296
      BLAST J090112-473814&268.2699& -0.8726&    16.8$\pm$     2.4&     7.9$\pm$     1.7&     3.0$\pm$     1.1& 60.9\\ %         286
      BLAST J090113-485349&269.2184& -1.7019&    10.0$\pm$     2.0&     4.6$\pm$     1.6&     2.5$\pm$     1.1& 56.3\\ %         679
      BLAST J090115-483532&268.9929& -1.4969&    33.0$\pm$     4.1&    22.2$\pm$     3.2&    10.9$\pm$     2.0& 59.9\\ %         950
      BLAST J090115-474040&268.3069& -0.8919&     6.5$\pm$     1.1&     3.1$\pm$     0.9&     1.0$\pm$     0.9& 42.4\\ %         196
      BLAST J090115-484514&269.1158& -1.6019&    31.6$\pm$     4.3&    16.2$\pm$     3.1&     6.0$\pm$     2.3& 47.6\\ %         115
      BLAST J090116-473916&268.2905& -0.8752&    33.3$\pm$     3.9&    17.7$\pm$     2.6&     6.4$\pm$     1.4& 65.8\\ %         186
      BLAST J090116-441134&265.6906&  1.4106&     5.7$\pm$     1.0&     5.8$\pm$     0.9&     2.9$\pm$     0.6& 53.7\\ %        1091
      BLAST J090116-485354&269.2265& -1.6949&     8.5$\pm$     1.0&     3.8$\pm$     0.7&     1.1$\pm$     0.7& 43.7\\ %         579
      BLAST J090117-472443&268.1099& -0.7136&    31.4$\pm$     5.2&    13.8$\pm$     3.8&     5.6$\pm$     2.6& 80.6\\ %         364
      BLAST J090117-484714&269.1433& -1.6214&    84.3$\pm$    13.6&    50.0$\pm$    10.8&    23.4$\pm$     7.1& 57.4\\ %          79
      BLAST J090117-474609&268.3788& -0.9488&    24.0$\pm$     3.3&    11.5$\pm$     2.4&     4.0$\pm$     1.6& 63.9\\ %         503
      BLAST J090118-485022&269.1855& -1.6524&    38.0$\pm$     4.0&    24.2$\pm$     3.1&    11.1$\pm$     1.7& 45.2\\ %         130
      BLAST J090118-483411&268.9830& -1.4740&    23.3$\pm$     3.0&    12.2$\pm$     2.1&     5.6$\pm$     1.4& 48.9\\ %         288
      BLAST J090119-441237&265.7104&  1.4064&     4.7$\pm$     0.6&     5.3$\pm$     0.7&     3.6$\pm$     0.5& 52.5\\ %        1127
      BLAST J090120-485125&269.2012& -1.6608&    51.8$\pm$     9.0&    30.0$\pm$     7.0&    12.9$\pm$     4.7& 76.6\\ %         240
      BLAST J090120-444836&266.1622&  1.0118&     9.9$\pm$     2.0&    10.5$\pm$     1.8&     6.6$\pm$     1.3& 67.9\\ %         980
      BLAST J090121-440931&265.6744&  1.4436&     4.9$\pm$     0.7&     6.4$\pm$     0.8&     3.8$\pm$     0.5& 54.7\\ %        1076
      BLAST J090121-484041&269.0696& -1.5395&     3.8$\pm$     0.9&     3.5$\pm$     0.7&     1.9$\pm$     0.5& 41.1\\ %        1162
      BLAST J090122-484331&269.1058& -1.5702&    12.9$\pm$     2.9&     8.2$\pm$     2.2&     2.9$\pm$     2.0& 55.7\\ %         332
      BLAST J090122-483505&269.0003& -1.4773&    89.1$\pm$    10.0&    40.2$\pm$     6.3&    15.0$\pm$     3.5& 61.6\\ %         106
      BLAST J090122-445606&266.2602&  0.9340&    27.7$\pm$     3.2&    24.3$\pm$     3.2&    14.4$\pm$     2.1& 62.5\\ %         898
      BLAST J090122-473739&268.2822& -0.8439&     3.8$\pm$     0.9&     2.6$\pm$     0.7&     0.7$\pm$     0.6& 46.8\\ %         329
      BLAST J090123-445734&266.2812&  0.9210&    53.1$\pm$     5.9&    32.6$\pm$     4.4&    16.0$\pm$     2.7& 55.1\\ %         134
      BLAST J090124-443731&266.0317&  1.1433&    13.5$\pm$     1.5&     6.8$\pm$     1.0&     3.0$\pm$     0.6& 46.6\\ %         420
      BLAST J090125-483418&268.9966& -1.4616&    58.3$\pm$     9.0&    30.8$\pm$     6.9&    11.6$\pm$     5.0& 68.8\\ %         185
      BLAST J090125-444804&266.1662&  1.0296&     6.7$\pm$     1.0&     6.9$\pm$     1.0&     4.3$\pm$     0.7& 53.0\\ %         997
      BLAST J090126-442018&265.8204&  1.3375&     9.7$\pm$     1.4&     8.6$\pm$     1.3&     4.5$\pm$     0.8& 62.3\\ %        1140
      BLAST J090128-445339&266.2409&  0.9741&    30.3$\pm$     4.0&    26.4$\pm$     3.8&    13.5$\pm$     2.4& 73.5\\ %         916
      BLAST J090128-485639&269.2817& -1.7015&    26.6$\pm$     3.5&    13.2$\pm$     2.5&     5.4$\pm$     1.6& 55.1\\ %         328
      BLAST J090129-485435&269.2570& -1.6773&    10.9$\pm$     2.3&     6.5$\pm$     1.8&     3.2$\pm$     1.2& 63.6\\ %         580
      BLAST J090129-484522&269.1424& -1.5751&     6.5$\pm$     1.2&     3.7$\pm$     0.9&     1.7$\pm$     0.6& 32.6\\ %         311
      BLAST J090130-484029&269.0837& -1.5187&    26.7$\pm$     3.2&    16.2$\pm$     2.4&     6.7$\pm$     1.4& 50.4\\ %         219
      BLAST J090132-444819&266.1818&  1.0412&     3.6$\pm$     0.6&     4.8$\pm$     0.7&     3.6$\pm$     0.5& 42.9\\ %        1005
      BLAST J090133-471833&268.0632& -0.6109&    14.3$\pm$     1.7&     5.3$\pm$     1.6&     1.9$\pm$     0.8& 63.0\\ %         454
      BLAST J090133-483435&269.0154& -1.4473&    36.6$\pm$     5.0&    23.5$\pm$     3.8&    10.7$\pm$     2.3& 45.6\\ %         149
      BLAST J090134-484446&269.1439& -1.5583&    11.9$\pm$     2.3&     5.9$\pm$     1.7&     2.0$\pm$     1.3& 52.9\\ %         338
      BLAST J090135-484109&269.1012& -1.5154&     7.2$\pm$     1.4&     4.2$\pm$     1.1&     1.1$\pm$     1.0& 34.7\\ %         216
      BLAST J090136-491016&269.4670& -1.8347&     7.5$\pm$     1.3&     3.5$\pm$     1.0&     1.3$\pm$     0.8& 55.1\\ %         800
      BLAST J090137-483255&269.0018& -1.4209&    15.2$\pm$     1.9&     7.9$\pm$     1.4&     2.3$\pm$     1.1& 46.4\\ %         386
      BLAST J090138-471842&268.0739& -0.6026&    20.7$\pm$     3.1&     8.5$\pm$     3.4&     3.2$\pm$     1.6& 76.4\\ %         498
      BLAST J090139-473833&268.3247& -0.8183&     8.0$\pm$     1.1&     5.3$\pm$     0.8&     2.1$\pm$     0.5& 48.6\\ %         234
      BLAST J090139-474149&268.3657& -0.8541&    72.9$\pm$     9.6&    38.2$\pm$     6.7&    14.4$\pm$     4.2& 56.6\\ %          62
      BLAST J090139-475518&268.5347& -1.0023&     7.4$\pm$     1.0&     5.7$\pm$     0.9&     2.9$\pm$     0.5& 59.9\\ %        1291
      BLAST J090140-435944&265.5909&  1.5958&     5.7$\pm$     1.1&     4.5$\pm$     0.9&     2.5$\pm$     0.7& 57.0\\ %        1117
      BLAST J090141-483443&269.0304& -1.4336&    90.7$\pm$     9.5&    45.9$\pm$     6.0&    18.4$\pm$     3.0& 41.8\\ %          57
      BLAST J090142-444424&266.1541&  1.1085&     3.2$\pm$     0.6&     2.0$\pm$     0.5&     1.0$\pm$     0.4& 29.9\\ %         461
      BLAST J090143-473914&268.3417& -0.8166&    13.4$\pm$     1.8&     7.5$\pm$     1.3&     2.3$\pm$     0.9& 45.0\\ %         192
      BLAST J090144-475902&268.5901& -1.0338&     9.6$\pm$     1.3&     7.8$\pm$     1.1&     4.0$\pm$     0.7& 64.4\\ %        1273
      BLAST J090145-444226&266.1342&  1.1356&    18.9$\pm$     2.3&    14.7$\pm$     2.1&     8.0$\pm$     1.3& 52.9\\ %         913
      BLAST J090146-484917&269.2221& -1.5835&    17.5$\pm$     3.0&     9.6$\pm$     2.3&     3.8$\pm$     1.6& 67.5\\ %         313
      BLAST J090146-445611&266.3083&  0.9865&     7.6$\pm$     0.8&     5.9$\pm$     0.8&     3.2$\pm$     0.5& 41.2\\ %         390
      BLAST J090146-463626&267.5615& -0.1187&     6.9$\pm$     1.3&     4.7$\pm$     1.0&     2.1$\pm$     0.7& 56.0\\ %         716
      BLAST J090147-483340&269.0285& -1.4093&    27.2$\pm$     5.3&    12.2$\pm$     4.6&     4.3$\pm$     3.1& 76.8\\ %         398
      BLAST J090147-484156&269.1328& -1.4993&    86.6$\pm$    10.1&    39.6$\pm$     6.3&    13.0$\pm$     3.6& 53.1\\ %          61
      BLAST J090148-444401&266.1603&  1.1253&    10.9$\pm$     1.5&     7.3$\pm$     1.2&     3.8$\pm$     0.8& 45.5\\ %         345
      BLAST J090148-484754&269.2091& -1.5631&    11.5$\pm$     1.9&     9.3$\pm$     1.6&     4.7$\pm$     1.0& 64.5\\ %        1011
      BLAST J090149-484633&269.1936& -1.5471&    13.2$\pm$     2.2&    10.4$\pm$     1.8&     5.7$\pm$     1.2& 50.3\\ %         299
      BLAST J090151-484530&269.1836& -1.5318&     4.9$\pm$     1.6&     3.5$\pm$     1.0&     1.8$\pm$     0.7& 37.0\\ %         202
      BLAST J090152-445528&266.3103&  1.0070&    19.9$\pm$     2.8&    17.7$\pm$     2.6&    10.5$\pm$     1.8& 75.0\\ %         963
      BLAST J090152-484107&269.1308& -1.4812&   161.9$\pm$    20.5&    58.6$\pm$    13.5&    15.9$\pm$     9.9& 60.4\\ %          41
      BLAST J090152-444446&266.1774&  1.1259&     6.4$\pm$     0.9&     4.9$\pm$     0.7&     2.2$\pm$     0.5& 37.8\\ %         375
      BLAST J090153-474402&268.4185& -0.8503&  3516.6$\pm$   369.9&  1280.3$\pm$   183.9&   377.0$\pm$    89.0& 55.5\\ %           0
      BLAST J090153-484006&269.1196& -1.4683&   251.1$\pm$    26.8&   110.0$\pm$    15.7&    38.5$\pm$     8.2& 65.5\\ %          39
      BLAST J090153-484246&269.1534& -1.4973&    56.2$\pm$     7.9&    19.7$\pm$     5.4&     5.5$\pm$     4.1& 49.1\\ %          56
      BLAST J090155-484433&269.1785& -1.5134&    20.8$\pm$     3.1&     5.8$\pm$     2.3&     2.0$\pm$     1.8& 48.8\\ %          99
      BLAST J090155-463842&267.6068& -0.1246&    19.9$\pm$     2.5&    14.2$\pm$     2.1&     6.9$\pm$     1.3& 61.9\\ %        1050
      BLAST J090155-484153&269.1464& -1.4827&    65.6$\pm$     8.7&    24.1$\pm$     6.3&     8.1$\pm$     3.6& 49.0\\ %          44
      BLAST J090156-483412&269.0514& -1.3968&    33.3$\pm$     5.1&    17.5$\pm$     3.8&     6.2$\pm$     2.5& 58.4\\ %         193
      BLAST J090156-445405&266.3024&  1.0326&    22.3$\pm$     3.3&    16.0$\pm$     2.7&     7.5$\pm$     1.8& 87.4\\ %         985
      BLAST J090157-484350&269.1742& -1.5003&    63.7$\pm$    15.7&    25.5$\pm$    14.6&     3.3$\pm$    18.9& 74.8\\ %          81
      BLAST J090158-444518&266.1953&  1.1324&     9.9$\pm$     1.0&     6.2$\pm$     0.8&     2.7$\pm$     0.5& 35.6\\ %         317
      BLAST J090158-483728&269.0965& -1.4279&    49.4$\pm$     6.3&    20.1$\pm$     4.1&     6.2$\pm$     2.4& 60.9\\ %          95
      BLAST J090159-483605&269.0811& -1.4105&   114.5$\pm$    14.6&    47.9$\pm$     9.8&    15.8$\pm$     5.9& 78.4\\ %          94
      BLAST J090200-444240&266.1665&  1.1665&     8.1$\pm$     1.6&     7.8$\pm$     1.4&     4.8$\pm$     1.0& 66.1\\ %        1014
      BLAST J090201-473357&268.3078& -0.7216&    23.3$\pm$     3.1&    11.2$\pm$     2.2&     4.4$\pm$     1.5& 71.4\\ %         387
      BLAST J090201-445326&266.3035&  1.0506&    12.2$\pm$     1.8&    10.9$\pm$     1.6&     5.6$\pm$     1.1& 65.2\\ %         996
      BLAST J090201-483920&269.1255& -1.4422&    37.8$\pm$     5.0&    14.4$\pm$     3.2&     4.5$\pm$     2.4& 57.4\\ %          90
      BLAST J090202-484241&269.1679& -1.4786&    43.1$\pm$     6.3&    20.8$\pm$     4.4&     7.2$\pm$     2.8& 40.0\\ %          55
      BLAST J090202-444905&266.2517&  1.1013&     9.3$\pm$     1.2&     9.5$\pm$     1.2&     6.1$\pm$     0.9& 52.9\\ %         938
      BLAST J090203-483651&269.0970& -1.4119&    25.9$\pm$     3.6&     7.3$\pm$     2.5&     0.1$\pm$    68.8& 55.5\\ %          96
      BLAST J090203-490419&269.4411& -1.7140&     8.1$\pm$     1.2&     4.0$\pm$     0.9&     1.8$\pm$     0.6& 54.6\\ %         839
      BLAST J090204-484823&269.2436& -1.5366&    26.1$\pm$     4.1&    18.2$\pm$     3.0&     7.3$\pm$     1.8& 71.0\\ %         268
      BLAST J090204-473724&268.3577& -0.7520&     6.8$\pm$     1.0&     3.1$\pm$     0.8&     1.3$\pm$     0.6& 50.8\\ %         391
      BLAST J090205-484328&269.1846& -1.4793&   188.3$\pm$    20.7&    72.5$\pm$    11.3&    23.3$\pm$     6.0& 51.8\\ %          32
      BLAST J090206-444947&266.2680&  1.1020&    19.1$\pm$     2.0&    13.8$\pm$     1.7&     7.6$\pm$     1.1& 45.5\\ %         241
      BLAST J090207-483906&269.1330& -1.4280&    17.5$\pm$     3.0&     6.8$\pm$     2.2&     1.5$\pm$     1.7& 41.0\\ %         908
      BLAST J090207-443503&266.0856&  1.2666&     5.6$\pm$     0.8&     4.8$\pm$     0.7&     3.1$\pm$     0.5& 45.5\\ %        1085
      BLAST J090208-473403&268.3220& -0.7082&    21.0$\pm$     2.5&    10.6$\pm$     1.8&     3.9$\pm$     1.1& 71.2\\ %         415
      BLAST J090208-483617&269.0994& -1.3950&    72.7$\pm$     8.6&    30.9$\pm$     5.4&    10.5$\pm$     3.1& 63.9\\ %          88
      BLAST J090211-484910&269.2662& -1.5305&    15.7$\pm$     1.9&    11.9$\pm$     1.7&     5.9$\pm$     1.0& 54.0\\ %         267
      BLAST J090211-463840&267.6366& -0.0897&    13.8$\pm$     1.9&    10.2$\pm$     1.6&     5.7$\pm$     1.1& 47.8\\ %        1024
      BLAST J090212-483659&269.1160& -1.3939&    37.1$\pm$     5.0&    12.1$\pm$     3.1&     1.6$\pm$     4.0& 54.4\\ %          77
      BLAST J090212-484612&269.2318& -1.4948&    34.4$\pm$     5.5&    11.9$\pm$     4.4&     3.4$\pm$     3.2& 67.0\\ %         147
      BLAST J090213-484822&269.2595& -1.5178&     7.9$\pm$     1.5&     4.0$\pm$     1.2&     1.3$\pm$     1.0& 46.0\\ %         278
      BLAST J090213-444901&266.2723&  1.1263&     9.1$\pm$     1.4&     9.9$\pm$     1.4&     5.6$\pm$     0.9& 61.3\\ %         995
      BLAST J090214-473311&268.3224& -0.6857&     7.2$\pm$     1.0&     5.0$\pm$     0.8&     2.4$\pm$     0.5& 41.8\\ %         422
      BLAST J090214-445001&266.2868&  1.1175&    19.8$\pm$     2.5&    14.1$\pm$     2.1&     6.9$\pm$     1.3& 53.3\\ %         910
      BLAST J090215-483625&269.1143& -1.3816&    21.2$\pm$     3.1&    14.8$\pm$     2.3&     6.0$\pm$     1.3& 49.6\\ %          86
      BLAST J090215-483433&269.0915& -1.3604&     8.2$\pm$     1.5&     3.4$\pm$     1.3&     0.7$\pm$     1.5& 46.0\\ %         258
      BLAST J090215-472851&268.2714& -0.6347&    19.1$\pm$     2.7&     7.5$\pm$     2.0&     2.9$\pm$     1.3& 76.1\\ %         407
      BLAST J090217-463927&267.6576& -0.0859&    15.5$\pm$     1.9&    11.7$\pm$     1.6&     5.4$\pm$     0.9& 58.5\\ %        1083
      BLAST J090217-484435&269.2204& -1.4672&    25.1$\pm$     6.0&     8.9$\pm$     5.1&     2.9$\pm$     3.6& 50.4\\ %         105
      BLAST J090219-483710&269.1308& -1.3818&   120.3$\pm$    26.8&    56.4$\pm$    19.3&    17.8$\pm$    13.2& 84.2\\ %          76
      BLAST J090225-464014&267.6823& -0.0776&    31.3$\pm$     4.3&    23.5$\pm$     3.6&    10.6$\pm$     2.3& 57.8\\ %         957
      BLAST J090225-485001&269.3019& -1.5116&    15.0$\pm$     2.3&     6.5$\pm$     1.8&     2.2$\pm$     1.2& 61.8\\ %         319
      BLAST J090225-484224&269.2075& -1.4265&     7.9$\pm$     1.3&     4.1$\pm$     0.9&     0.7$\pm$     1.0& 37.5\\ %         152
      BLAST J090227-483406&269.1067& -1.3316&     6.0$\pm$     0.9&     3.5$\pm$     0.7&     1.2$\pm$     0.6& 39.6\\ %         306
      BLAST J090228-483911&269.1719& -1.3860&   253.0$\pm$    35.5&    90.6$\pm$    24.5&    26.6$\pm$    16.0& 68.7\\ %          35
      BLAST J090228-484910&269.2973& -1.4955&    25.0$\pm$     4.6&    13.1$\pm$     3.5&     4.7$\pm$     2.5& 78.7\\ %         252
      BLAST J090231-484135&269.2076& -1.4062&    26.7$\pm$     3.3&    12.0$\pm$     2.1&     3.7$\pm$     1.3& 39.8\\ %         104
      BLAST J090231-484745&269.2849& -1.4737&    17.5$\pm$     4.5&     8.3$\pm$     3.2&     3.1$\pm$     2.4& 65.4\\ %         215
      BLAST J090231-484953&269.3116& -1.4972&     5.2$\pm$     1.0&     4.4$\pm$     0.7&     2.2$\pm$     0.5& 46.3\\ %         295
      BLAST J090231-484317&269.2300& -1.4236&    72.8$\pm$     8.4&    27.5$\pm$     4.8&     7.8$\pm$     2.8& 69.4\\ %         114
      BLAST J090232-490611&269.5169& -1.6751&    22.5$\pm$     3.8&    13.3$\pm$     3.0&     5.5$\pm$     2.1& 77.2\\ %        1252
      BLAST J090235-474612&268.5237& -0.7860&     3.5$\pm$     1.0&     2.2$\pm$     0.8&     0.9$\pm$     0.7& 37.8\\ %        1099
      BLAST J090235-484223&269.2246& -1.4071&    29.7$\pm$     3.6&    12.3$\pm$     2.3&     3.9$\pm$     1.4& 48.4\\ %         138
      BLAST J090235-484430&269.2522& -1.4291&    24.3$\pm$     4.3&     9.0$\pm$     3.3&     2.9$\pm$     2.5& 55.9\\ %         146
      BLAST J090236-490508&269.5111& -1.6556&     9.3$\pm$     1.4&     5.5$\pm$     1.1&     2.5$\pm$     0.8& 55.5\\ %        1288
      BLAST J090238-490320&269.4927& -1.6310&     6.7$\pm$     0.9&     2.6$\pm$     0.7&     0.9$\pm$     0.7& 53.3\\ %         833
      BLAST J090239-461500&267.3950&  0.2322&     4.9$\pm$     0.8&     3.9$\pm$     0.7&     1.8$\pm$     0.5& 50.3\\ %        1225
      BLAST J090239-445321&266.3772&  1.1355&     9.0$\pm$     1.5&     6.8$\pm$     1.3&     3.5$\pm$     0.9& 59.1\\ %        1033
      BLAST J090241-485014&269.3338& -1.4811&    12.1$\pm$     2.2&     6.1$\pm$     1.9&     2.7$\pm$     1.5& 58.6\\ %         370
      BLAST J090242-464101&267.7253& -0.0487&    20.7$\pm$     3.4&    15.5$\pm$     2.8&     7.0$\pm$     1.9& 64.8\\ %        1040
      BLAST J090244-473313&268.3787& -0.6232&    16.2$\pm$     3.2&    10.6$\pm$     2.5&     5.3$\pm$     1.8& 67.9\\ %         439
      BLAST J090245-484200&269.2386& -1.3817&    13.7$\pm$     2.4&     6.4$\pm$     1.8&     2.0$\pm$     1.3& 60.3\\ %         303
      BLAST J090246-483708&269.1792& -1.3263&     7.9$\pm$     1.4&     3.6$\pm$     1.1&     1.0$\pm$     0.9& 48.2\\ %         336
      BLAST J090248-483447&269.1540& -1.2956&    88.2$\pm$    10.2&    46.2$\pm$     7.0&    16.6$\pm$     3.8& 72.7\\ %         125
      BLAST J090248-464133&267.7431& -0.0420&    19.3$\pm$     2.3&    12.5$\pm$     1.8&     5.6$\pm$     1.0& 66.2\\ %        1071
      BLAST J090249-484244&269.2552& -1.3811&    15.1$\pm$     2.4&     7.7$\pm$     1.8&     2.5$\pm$     1.3& 56.2\\ %         363
      BLAST J090252-484011&269.2280& -1.3476&    19.3$\pm$     2.4&     8.0$\pm$     1.5&     2.6$\pm$     1.0& 63.0\\ %         350
      BLAST J090252-473335&268.3989& -0.6097&     8.7$\pm$     1.2&     6.8$\pm$     1.0&     3.6$\pm$     0.6& 49.7\\ %        1016
      BLAST J090254-484353&269.2780& -1.3846&    16.5$\pm$     2.1&     7.6$\pm$     1.4&     3.1$\pm$     0.9& 54.1\\ %         376
      BLAST J090254-464159&267.7588& -0.0351&    12.7$\pm$     1.7&     8.1$\pm$     1.4&     2.8$\pm$     0.9& 62.5\\ %         537
      BLAST J090257-473414&268.4170& -0.6057&     8.0$\pm$     1.1&     6.1$\pm$     1.0&     3.0$\pm$     0.6& 49.1\\ %        1017
      BLAST J090258-473618&268.4430& -0.6281&    11.0$\pm$     1.7&     5.4$\pm$     1.3&     2.4$\pm$     0.9& 63.1\\ %         519
      BLAST J090258-464119&267.7585& -0.0191&    10.8$\pm$     1.5&     8.4$\pm$     1.3&     4.4$\pm$     0.8& 55.2\\ %        1082
      BLAST J090301-484624&269.3224& -1.3977&     8.8$\pm$     1.4&     4.3$\pm$     1.1&     1.4$\pm$     0.8& 59.1\\ %         496
      BLAST J090303-483103&269.1348& -1.2234&   156.5$\pm$    18.0&    92.6$\pm$    13.2&    38.9$\pm$     7.3& 55.1\\ %          52
      BLAST J090304-491631&269.7044& -1.7238&     2.5$\pm$     0.4&     1.5$\pm$     0.3&     0.7$\pm$     0.3& 30.9\\ %         748
      BLAST J090305-485159&269.4001& -1.4502&    10.6$\pm$     1.6&     5.6$\pm$     1.3&     2.0$\pm$     0.9& 61.1\\ %         625
      BLAST J090306-484749&269.3493& -1.4028&    11.3$\pm$     1.6&     5.3$\pm$     1.2&     2.1$\pm$     0.8& 61.2\\ %         571
      BLAST J090309-484019&269.2606& -1.3144&    16.4$\pm$     2.4&     7.3$\pm$     1.8&     2.5$\pm$     1.2& 61.1\\ %         436
      BLAST J090309-474821&268.6149& -0.7369&   124.9$\pm$    17.0&    44.5$\pm$    11.8&    14.5$\pm$     8.0& 62.2\\ %          72
      BLAST J090310-491756&269.7319& -1.7282&     9.3$\pm$     1.3&     4.3$\pm$     0.9&     1.8$\pm$     0.7& 59.5\\ %         643
      BLAST J090311-483250&269.1720& -1.2265&    11.7$\pm$     2.2&     8.2$\pm$     1.7&     4.2$\pm$     1.1& 41.3\\ %         153
      BLAST J090312-485358&269.4364& -1.4593&    19.8$\pm$     4.3&     7.4$\pm$     3.3&     2.9$\pm$     2.2& 54.5\\ %         300
      BLAST J090312-490834&269.6189& -1.6204&    19.7$\pm$     3.2&    12.5$\pm$     2.6&     6.1$\pm$     1.7& 77.3\\ %        1174
      BLAST J090312-485531&269.4564& -1.4757&   202.3$\pm$    24.6&    79.3$\pm$    15.3&    25.1$\pm$     9.7& 64.7\\ %          67
      BLAST J090313-465553&267.9690& -0.1475&    11.6$\pm$     2.0&     8.7$\pm$     1.6&     4.4$\pm$     1.1& 55.0\\ %        1160
      BLAST J090316-483811&269.2471& -1.2762&     7.1$\pm$     1.4&     2.9$\pm$     1.1&     1.1$\pm$     0.8& 52.6\\ %         500
      BLAST J090318-474651&268.6119& -0.7029&     3.1$\pm$     0.8&     1.8$\pm$     0.6&     0.5$\pm$     0.6& 33.0\\ %         442
      BLAST J090320-473354&268.4541& -0.5554&    26.8$\pm$     3.3&    19.6$\pm$     2.8&     9.3$\pm$     1.7& 65.6\\ %         968
      BLAST J090320-483618&269.2313& -1.2468&     9.3$\pm$     1.4&     3.5$\pm$     1.2&     1.6$\pm$     0.7& 54.6\\ %         466
      BLAST J090321-491302&269.6915& -1.6506&     8.7$\pm$     1.3&     4.6$\pm$     1.0&     2.0$\pm$     0.7& 57.8\\ %         657
      BLAST J090322-483520&269.2242& -1.2306&     8.5$\pm$     1.1&     4.1$\pm$     0.8&     1.5$\pm$     0.5& 53.4\\ %         457
      BLAST J090323-483712&269.2484& -1.2500&     6.0$\pm$     0.9&     2.6$\pm$     0.7&     0.8$\pm$     0.5& 49.7\\ %         517
      BLAST J090323-475027&268.6666& -0.7317&    45.6$\pm$     7.1&    29.3$\pm$     5.5&    12.2$\pm$     3.7& 70.3\\ %         941
      BLAST J090324-473444&268.4733& -0.5550&    26.8$\pm$     3.1&    19.7$\pm$     2.6&     7.9$\pm$     1.4& 64.1\\ %         964
      BLAST J090324-472814&268.3926& -0.4825&   314.6$\pm$    32.0&   145.7$\pm$    18.1&    55.3$\pm$     8.1& 41.4\\ %          17
      BLAST J090325-483106&269.1754& -1.1794&   257.6$\pm$    39.0&   136.3$\pm$    29.5&    50.3$\pm$    19.2& 62.8\\ %          31
      BLAST J090325-494558&270.1077& -2.0090&     3.6$\pm$     0.5&     2.2$\pm$     0.4&     1.1$\pm$     0.3& 35.6\\ %         832
      BLAST J090325-482711&269.1280& -1.1343&    30.4$\pm$     9.3&    18.8$\pm$     6.7&     8.1$\pm$     4.3& 42.6\\ %          37
      BLAST J090326-481411&268.9680& -0.9880&    19.0$\pm$     2.3&    14.0$\pm$     2.0&     5.9$\pm$     1.1& 67.7\\ %        1093
      BLAST J090327-490046&269.5489& -1.5033&    10.3$\pm$     1.5&     5.3$\pm$     1.1&     2.3$\pm$     0.8& 57.8\\ %         638
      BLAST J090328-484530&269.3599& -1.3329&    26.8$\pm$     3.1&    15.2$\pm$     2.2&     6.8$\pm$     1.3& 55.6\\ %         298
      BLAST J090328-470114&268.0639& -0.1751&     6.6$\pm$     1.0&     4.5$\pm$     0.8&     2.3$\pm$     0.5& 50.8\\ %        1235
      BLAST J090329-481545&268.9929& -0.9996&    16.6$\pm$     2.0&    10.0$\pm$     1.5&     4.3$\pm$     0.9& 60.4\\ %         559
      BLAST J090332-482803&269.1502& -1.1310&  1119.5$\pm$   117.4&   488.0$\pm$    65.2&   171.5$\pm$    29.8& 47.5\\ %           6
      BLAST J090333-481341&268.9736& -0.9692&    21.6$\pm$     3.5&    12.6$\pm$     2.7&     5.8$\pm$     1.8& 74.3\\ %        1124
      BLAST J090334-482202&269.0794& -1.0596&     9.2$\pm$     1.1&     3.8$\pm$     0.7&     1.2$\pm$     0.5& 50.3\\ %         348
      BLAST J090335-464310&267.8514&  0.0390&    41.2$\pm$     4.2&    24.8$\pm$     3.1&    12.1$\pm$     1.8& 40.8\\ %         158
      BLAST J090335-482704&269.1438& -1.1137&   390.2$\pm$    72.2&   194.6$\pm$    52.9&    80.3$\pm$    34.7& 70.1\\ %          21
      BLAST J090336-490307&269.5947& -1.5110&     9.9$\pm$     1.7&     4.8$\pm$     1.3&     1.8$\pm$     1.0& 60.3\\ %         669
      BLAST J090337-484318&269.3494& -1.2895&    49.9$\pm$     5.1&    26.1$\pm$     3.3&    10.6$\pm$     1.6& 45.0\\ %         126
      BLAST J090338-480105&268.8272& -0.8180&    47.7$\pm$     5.0&    22.0$\pm$     3.0&     8.6$\pm$     1.6& 49.6\\ %         213
      BLAST J090338-490210&269.5872& -1.4953&    10.2$\pm$     1.4&     5.3$\pm$     1.1&     1.7$\pm$     0.8& 58.7\\ %         651
      BLAST J090339-473553&268.5149& -0.5370&    27.3$\pm$     4.3&    15.0$\pm$     3.4&     6.2$\pm$     2.3& 82.6\\ %         430
      BLAST J090340-473725&268.5358& -0.5521&    17.9$\pm$     2.6&     9.0$\pm$     1.9&     3.4$\pm$     1.3& 68.6\\ %        1084
      BLAST J090340-484735&269.4088& -1.3305&    12.9$\pm$     2.6&     7.6$\pm$     2.1&     3.0$\pm$     1.5& 56.8\\ %         573
      BLAST J090341-482211&269.0954& -1.0454&     4.2$\pm$     0.7&     1.7$\pm$     0.6&     0.5$\pm$     0.7& 38.4\\ %         356
      BLAST J090343-482531&269.1391& -1.0801&    44.3$\pm$    10.8&    22.2$\pm$     8.7&     8.4$\pm$     6.7& 48.5\\ %         888
      BLAST J090345-462602&267.6580&  0.2513&     5.7$\pm$     0.8&     5.1$\pm$     0.8&     2.7$\pm$     0.5& 56.7\\ %        1268
      BLAST J090345-473451&268.5141& -0.5120&     7.3$\pm$     1.3&     5.5$\pm$     1.1&     2.7$\pm$     0.7& 56.0\\ %         483
      BLAST J090348-482249&269.1161& -1.0383&    10.8$\pm$     1.6&     5.5$\pm$     1.1&     2.4$\pm$     0.7& 49.9\\ %         312
      BLAST J090351-475447&268.7727& -0.7213&     7.0$\pm$     1.1&     4.7$\pm$     0.9&     2.2$\pm$     0.6& 49.9\\ %         710
      BLAST J090352-475132&268.7345& -0.6827&     2.4$\pm$     0.3&     1.6$\pm$     0.2&     0.8$\pm$     0.2& 33.3\\ %         782
      BLAST J090353-485027&269.4683& -1.3353&     6.5$\pm$     0.9&     4.5$\pm$     0.7&     2.7$\pm$     0.5& 40.6\\ %         505
      BLAST J090355-484826&269.4475& -1.3083&    11.9$\pm$     1.3&     6.5$\pm$     0.9&     2.5$\pm$     0.6& 54.8\\ %         588
      BLAST J090356-485243&269.5011& -1.3555&    10.1$\pm$     1.4&     6.1$\pm$     1.1&     2.9$\pm$     0.8& 58.2\\ %         600
      BLAST J090358-485601&269.5458& -1.3878&    12.7$\pm$     1.8&     9.0$\pm$     1.5&     3.7$\pm$     0.9& 59.3\\ %        1175
      BLAST J090358-485039&269.4794& -1.3278&    19.4$\pm$     3.4&    10.1$\pm$     2.7&     4.1$\pm$     2.0& 67.7\\ %         521
      BLAST J090401-484904&269.4651& -1.3041&    19.3$\pm$     2.5&    11.1$\pm$     2.0&     5.0$\pm$     1.2& 58.4\\ %         458
      BLAST J090408-484703&269.4535& -1.2668&     5.8$\pm$     1.1&     4.5$\pm$     0.9&     1.3$\pm$     0.7& 52.3\\ %        1125
      BLAST J090408-484532&269.4350& -1.2497&    16.8$\pm$     2.1&    10.3$\pm$     1.6&     3.1$\pm$     2.2& 63.3\\ %         491
      BLAST J090409-473446&268.5572& -0.4619&     5.9$\pm$     0.8&     5.1$\pm$     0.7&     2.3$\pm$     0.4& 49.1\\ %        1193
      BLAST J090413-483642&269.3334& -1.1425&     4.5$\pm$     0.7&     3.7$\pm$     0.6&     2.1$\pm$     0.4& 42.0\\ %        1221
      BLAST J090413-473815&268.6084& -0.4918&     8.0$\pm$     1.3&     5.7$\pm$     1.0&     2.7$\pm$     0.7& 58.1\\ %        1232
      BLAST J090413-484045&269.3847& -1.1863&    10.7$\pm$     2.0&     7.8$\pm$     1.7&     3.5$\pm$     1.2& 55.7\\ %         581
      BLAST J090416-484318&269.4207& -1.2098&     3.2$\pm$     0.6&     2.5$\pm$     0.5&     1.0$\pm$     0.4& 36.1\\ %        1103
      BLAST J090419-483757&269.3598& -1.1442&    10.6$\pm$     1.2&     9.1$\pm$     1.2&     4.9$\pm$     0.7& 44.8\\ %        1053
      BLAST J090420-483557&269.3369& -1.1198&    22.4$\pm$     3.2&    13.7$\pm$     2.5&     4.9$\pm$     1.5& 61.5\\ %        1075
      BLAST J090420-490529&269.7048& -1.4471&     5.5$\pm$     1.0&     4.0$\pm$     0.8&     2.2$\pm$     0.6& 46.0\\ %        1128
      BLAST J090421-485424&269.5675& -1.3233&   174.1$\pm$    21.6&    78.1$\pm$    15.2&    27.1$\pm$     9.9& 61.4\\ %          58
      BLAST J090422-473838&268.6298& -0.4773&    12.6$\pm$     1.7&     7.8$\pm$     1.3&     3.5$\pm$     0.8& 64.9\\ %        1256
      BLAST J090422-484151&269.4153& -1.1798&     8.0$\pm$     1.5&     6.0$\pm$     1.2&     3.5$\pm$     0.9& 38.0\\ %         374
      BLAST J090426-484108&269.4131& -1.1641&    69.1$\pm$    10.1&    48.5$\pm$     8.3&    24.0$\pm$     5.5& 70.5\\ %         905
      BLAST J090426-483628&269.3555& -1.1119&    81.8$\pm$    11.8&    57.5$\pm$     9.7&    21.4$\pm$     5.8& 95.1\\ %        1026
      BLAST J090428-484921&269.5189& -1.2513&   132.9$\pm$    13.6&    61.3$\pm$     7.7&    24.5$\pm$     3.6& 41.6\\ %          40
      BLAST J090429-484021&269.4078& -1.1506&    22.7$\pm$     3.1&    17.3$\pm$     2.6&     9.3$\pm$     1.7& 50.0\\ %         293
      BLAST J090429-492801&270.0001& -1.6804&    14.8$\pm$     2.1&     8.8$\pm$     1.7&     4.0$\pm$     1.2& 69.4\\ %         544
      BLAST J090429-483825&269.3845& -1.1283&     6.4$\pm$     0.9&     4.6$\pm$     0.7&     2.0$\pm$     0.6& 40.1\\ %         653
      BLAST J090430-494121&270.1678& -1.8261&    65.1$\pm$     8.1&    27.7$\pm$     5.4&     9.7$\pm$     3.6& 72.8\\ %         256
      BLAST J090431-484224&269.4375& -1.1687&    10.4$\pm$     1.4&     7.6$\pm$     1.2&     4.0$\pm$     0.8& 51.4\\ %         528
      BLAST J090431-490031&269.6632& -1.3693&     2.9$\pm$     0.7&     2.2$\pm$     0.5&     1.1$\pm$     0.4& 31.8\\ %         649
      BLAST J090432-483035&269.2933& -1.0345&    30.4$\pm$     3.7&    22.7$\pm$     3.2&    11.4$\pm$     1.9& 69.8\\ %         978
      BLAST J090434-483801&269.3890& -1.1134&     4.6$\pm$     0.7&     4.7$\pm$     0.7&     2.4$\pm$     0.4& 35.9\\ %        1134
      BLAST J090435-484320&269.4576& -1.1696&    15.0$\pm$     1.8&    10.9$\pm$     1.6&     5.4$\pm$     1.0& 50.4\\ %         512
      BLAST J090436-473044&268.5589& -0.3591&    28.7$\pm$     3.9&    14.2$\pm$     2.9&     6.4$\pm$     2.2& 79.2\\ %         678
      BLAST J090437-485523&269.6092& -1.3015&     7.1$\pm$     1.7&     6.2$\pm$     1.4&     2.6$\pm$     1.4& 45.7\\ %         499
      BLAST J090440-472936&268.5510& -0.3397&    15.5$\pm$     1.8&     7.9$\pm$     1.2&     2.7$\pm$     1.1& 56.1\\ %         720
      BLAST J090440-483013&269.3040& -1.0132&    17.5$\pm$     2.3&    14.2$\pm$     2.0&     7.0$\pm$     1.2& 62.3\\ %        1032
      BLAST J090441-492906&270.0359& -1.6672&     9.5$\pm$     1.2&     7.3$\pm$     1.1&     3.7$\pm$     0.7& 54.1\\ %        1056
      BLAST J090442-472823&268.5403& -0.3215&    16.6$\pm$     1.8&     9.6$\pm$     1.2&     4.1$\pm$     0.7& 48.5\\ %         677
      BLAST J090444-484941&269.5510& -1.2238&     8.4$\pm$     1.2&     6.2$\pm$     1.0&     3.0$\pm$     0.7& 41.1\\ %         455
      BLAST J090444-484728&269.5251& -1.1976&     4.3$\pm$     0.6&     2.1$\pm$     0.5&     0.5$\pm$     0.6& 40.5\\ %         726
      BLAST J090451-490514&269.7568& -1.3827&     3.7$\pm$     0.6&     2.3$\pm$     0.4&     1.1$\pm$     0.3& 42.1\\ %         631
      BLAST J090451-490035&269.7003& -1.3295&     3.5$\pm$     0.5&     1.6$\pm$     0.4&     0.3$\pm$     0.8& 36.6\\ %         591
      BLAST J090452-484236&269.4791& -1.1275&     6.5$\pm$     0.9&     5.7$\pm$     0.8&     2.4$\pm$     0.5& 53.2\\ %        1238
      BLAST J090454-493755&270.1688& -1.7396&     7.4$\pm$     1.2&     4.5$\pm$     1.0&     2.1$\pm$     0.7& 54.3\\ %         746
      BLAST J090456-492108&269.9636& -1.5492&     9.6$\pm$     1.2&     5.7$\pm$     0.9&     2.6$\pm$     0.6& 53.2\\ %         707
      BLAST J090457-485609&269.6554& -1.2690&    66.3$\pm$     6.9&    38.5$\pm$     4.9&    15.6$\pm$     2.4& 46.8\\ %         107
      BLAST J090458-493454&270.1382& -1.6983&     7.2$\pm$     0.9&     4.1$\pm$     0.7&     1.7$\pm$     0.5& 48.8\\ %         612
      BLAST J090503-485619&269.6691& -1.2579&    44.3$\pm$     6.0&    30.3$\pm$     4.8&    13.8$\pm$     3.0& 59.8\\ %         914
      BLAST J090504-492244&269.9984& -1.5505&     4.5$\pm$     0.6&     3.0$\pm$     0.5&     1.3$\pm$     0.4& 43.2\\ %         743
      BLAST J090504-493111&270.1030& -1.6446&    10.0$\pm$     1.5&     3.3$\pm$     1.3&     0.8$\pm$     1.6& 49.7\\ %         526
      BLAST J090506-493217&270.1204& -1.6526&    11.1$\pm$     1.6&     4.4$\pm$     1.2&     1.9$\pm$     0.9& 57.6\\ %         633
      BLAST J090508-493006&270.0960& -1.6256&    36.1$\pm$     3.8&    16.4$\pm$     2.3&     6.5$\pm$     1.2& 47.1\\ %         210
      BLAST J090511-493314&270.1411& -1.6536&     4.1$\pm$     0.8&     2.2$\pm$     0.6&     1.0$\pm$     0.5& 40.5\\ %         662
      BLAST J090515-492815&270.0855& -1.5912&     6.2$\pm$     1.2&     2.9$\pm$     1.0&     1.0$\pm$     1.0& 48.2\\ %         608
      BLAST J090516-475848&268.9802& -0.5905&    11.8$\pm$     1.3&     6.7$\pm$     1.0&     3.3$\pm$     0.6& 50.2\\ %         717
      BLAST J090517-485703&269.7047& -1.2370&    18.8$\pm$     3.0&    15.4$\pm$     2.7&     7.7$\pm$     2.3& 69.2\\ %         569
      BLAST J090519-485521&269.6857& -1.2154&     3.2$\pm$     0.5&     2.6$\pm$     0.5&     1.4$\pm$     0.5& 34.2\\ %         731
      BLAST J090523-465654&268.2285&  0.1164&     9.7$\pm$     1.7&     6.1$\pm$     1.4&     2.9$\pm$     0.9& 62.4\\ %         797
      BLAST J090523-480032&269.0163& -0.5936&    16.6$\pm$     2.4&    10.7$\pm$     2.0&     5.0$\pm$     1.3& 71.6\\ %        1209
      BLAST J090524-485548&269.7011& -1.2095&    10.2$\pm$     1.7&     8.7$\pm$     1.5&     4.5$\pm$     1.1& 53.4\\ %        1118
      BLAST J090525-492834&270.1080& -1.5743&    30.0$\pm$     3.2&    14.3$\pm$     2.0&     5.3$\pm$     1.1& 49.4\\ %         242
      BLAST J090525-480322&269.0541& -0.6221&    12.6$\pm$     2.2&     9.2$\pm$     1.8&     4.2$\pm$     1.2& 70.8\\ %        1190
      BLAST J090528-493427&270.1860& -1.6339&     7.9$\pm$     1.4&     5.4$\pm$     1.1&     1.9$\pm$     0.8& 53.2\\ %        1092
      BLAST J090533-485818&269.7490& -1.2188&     3.0$\pm$     0.4&     2.2$\pm$     0.4&     1.3$\pm$     0.3& 30.9\\ %         730
      BLAST J090535-480511&269.0955& -0.6213&    13.6$\pm$     2.3&     8.5$\pm$     1.8&     4.0$\pm$     1.3& 57.2\\ %        1152
      BLAST J090538-492947&270.1477& -1.5602&     4.5$\pm$     0.8&     1.9$\pm$     0.6&     0.6$\pm$     0.6& 42.3\\ %         567
      BLAST J090539-485922&269.7729& -1.2189&    39.6$\pm$     6.0&    25.4$\pm$     4.7&     8.8$\pm$     3.0& 89.5\\ %        1101
      BLAST J090541-490027&269.7892& -1.2280&    10.9$\pm$     1.6&     8.8$\pm$     1.4&     4.3$\pm$     0.9& 62.4\\ %        1132
      BLAST J090541-493701&270.2426& -1.6352&    46.1$\pm$     5.5&    22.8$\pm$     3.8&     8.7$\pm$     3.1& 64.0\\ %         279
      BLAST J090543-492031&270.0410& -1.4482&     7.1$\pm$     1.2&     4.4$\pm$     0.9&     1.6$\pm$     0.7& 51.6\\ %         704
      BLAST J090544-485805&269.7667& -1.1937&    28.6$\pm$     3.6&    17.4$\pm$     2.7&     7.0$\pm$     1.6& 71.2\\ %        1120
      BLAST J090546-480610&269.1277& -0.6104&    19.9$\pm$     3.6&    13.0$\pm$     2.9&     6.0$\pm$     2.0& 77.2\\ %         741
      BLAST J090559-485225&269.7229& -1.1017&     9.2$\pm$     1.1&     6.0$\pm$     0.9&     2.9$\pm$     0.6& 51.6\\ %         681
      BLAST J090604-485251&269.7381& -1.0957&    11.0$\pm$     1.5&     6.0$\pm$     1.1&     2.7$\pm$     0.9& 58.0\\ %         705
      BLAST J090606-465240&268.2580&  0.2541&     5.8$\pm$     0.8&     4.3$\pm$     0.7&     2.3$\pm$     0.5& 49.4\\ %        1266
      BLAST J090609-484555&269.6619& -1.0073&     8.8$\pm$     1.0&     5.3$\pm$     0.7&     2.3$\pm$     0.4& 43.8\\ %         673
      BLAST J090611-481056&269.2344& -0.6109&    18.3$\pm$     2.1&     9.1$\pm$     1.3&     3.9$\pm$     0.8& 57.2\\ %         646
      BLAST J090620-493541&270.2969& -1.5419&     7.2$\pm$     1.0&     3.1$\pm$     0.8&     1.2$\pm$     0.7& 54.2\\ %         752
      BLAST J090636-470227&268.4364&  0.2082&    28.8$\pm$     3.7&    16.2$\pm$     2.7&     6.4$\pm$     1.6& 70.7\\ %         532
      BLAST J090641-465213&268.3204&  0.3340&    18.3$\pm$     2.6&    11.2$\pm$     2.0&     5.2$\pm$     1.3& 76.1\\ %        1196
      BLAST J090648-465207&268.3312&  0.3484&    12.8$\pm$     1.9&     8.4$\pm$     1.5&     4.0$\pm$     1.0& 60.5\\ %        1211
      BLAST J090650-471325&268.5988&  0.1149&     7.3$\pm$     1.1&     3.7$\pm$     0.8&     1.9$\pm$     0.5& 48.5\\ %         825
      BLAST J090654-481545&269.3727& -0.5781&    12.0$\pm$     1.8&     9.7$\pm$     1.5&     5.2$\pm$     1.0& 57.8\\ %        1139
      BLAST J090654-474057&268.9445& -0.1871&     9.9$\pm$     1.3&     6.9$\pm$     1.1&     3.3$\pm$     0.7& 60.0\\ %        1299
      BLAST J090656-462717&268.0412&  0.6446&    10.6$\pm$     1.4&     6.0$\pm$     1.1&     3.0$\pm$     0.7& 64.1\\ %         774
      BLAST J090701-471556&268.6506&  0.1095&     8.9$\pm$     1.5&     7.8$\pm$     1.3&     4.1$\pm$     0.8& 59.9\\ %        1248
      BLAST J090704-482427&269.4992& -0.6547&    13.2$\pm$     1.5&     6.2$\pm$     1.0&     2.4$\pm$     0.7& 56.6\\ %         734
      BLAST J090714-471255&268.6378&  0.1701&     5.5$\pm$     1.1&     4.4$\pm$     1.0&     2.8$\pm$     0.7& 49.8\\ %         755
      BLAST J090716-471250&268.6404&  0.1750&    12.8$\pm$     2.7&     5.0$\pm$     3.8&     1.0$\pm$     6.7& 83.5\\ %        1206
      BLAST J090718-482648&269.5538& -0.6529&    13.4$\pm$     1.5&     8.5$\pm$     1.2&     3.9$\pm$     0.7& 55.0\\ %         609
      BLAST J090722-492216&270.2443& -1.2679&    16.0$\pm$     2.6&    12.0$\pm$     2.1&     5.5$\pm$     1.4& 68.7\\ %         531
      BLAST J090724-482714&269.5710& -0.6447&    16.9$\pm$     2.3&    10.5$\pm$     1.8&     4.6$\pm$     1.2& 66.8\\ %         606
      BLAST J090725-461053&267.8953&  0.8903&     6.4$\pm$     0.8&     3.5$\pm$     0.6&     1.5$\pm$     0.4& 49.1\\ %         846
      BLAST J090727-475750&269.2150& -0.3079&    25.7$\pm$     2.6&    10.9$\pm$     1.4&     3.8$\pm$     0.7& 44.7\\ %         429
      BLAST J090736-470937&268.6385&  0.2524&     9.4$\pm$     1.5&     5.0$\pm$     1.1&     2.2$\pm$     0.8& 56.2\\ %         696
      BLAST J090738-470838&268.6307&  0.2683&     6.4$\pm$     1.0&     3.4$\pm$     0.8&     1.7$\pm$     0.6& 46.7\\ %         703
      BLAST J090748-492554&270.3356& -1.2579&    25.5$\pm$     4.0&    12.4$\pm$     3.1&     4.6$\pm$     2.2& 76.8\\ %         435
      BLAST J090748-470703&268.6311&  0.3074&    12.6$\pm$     2.0&     8.4$\pm$     1.6&     3.5$\pm$     1.1& 68.3\\ %         706
      BLAST J090754-482603&269.6128& -0.5702&    10.5$\pm$     1.5&     6.8$\pm$     1.2&     3.6$\pm$     0.8& 61.3\\ %        1192
      BLAST J090809-474736&269.1690& -0.1059&    15.1$\pm$     2.2&     6.7$\pm$     1.7&     2.6$\pm$     1.2& 66.6\\ %         853
      BLAST J090810-474625&269.1552& -0.0917&    19.2$\pm$     2.4&     9.2$\pm$     1.6&     3.3$\pm$     1.0& 61.2\\ %         834
      BLAST J090811-474849&269.1876& -0.1154&    16.5$\pm$     1.7&     9.1$\pm$     1.2&     4.0$\pm$     0.6& 50.7\\ %         738
      BLAST J090823-493620&270.5288& -1.3044&     4.7$\pm$     0.9&     2.1$\pm$     0.7&     1.0$\pm$     0.6& 47.3\\ %         740
      BLAST J090825-485916&270.0776& -0.8824&     9.6$\pm$     1.2&     5.1$\pm$     0.9&     2.0$\pm$     0.6& 47.6\\ %         687
      BLAST J090827-492654&270.4200& -1.1906&    16.4$\pm$     2.9&     8.6$\pm$     2.2&     2.7$\pm$     1.7& 68.9\\ %         382
      BLAST J090828-492918&270.4522& -1.2147&    55.5$\pm$     6.0&    28.0$\pm$     3.8&     9.9$\pm$     1.9& 55.4\\ %         159
      BLAST J090829-491944&270.3358& -1.1056&    17.6$\pm$     2.3&     9.2$\pm$     1.7&     3.2$\pm$     1.1& 60.4\\ %         385
      BLAST J090833-491838&270.3287& -1.0861&    18.1$\pm$     2.4&     7.7$\pm$     1.8&     2.9$\pm$     1.3& 70.1\\ %         392
      BLAST J090833-492305&270.3848& -1.1348&    36.6$\pm$     4.9&    21.6$\pm$     3.7&     9.9$\pm$     2.3& 74.0\\ %         273
      BLAST J090836-485111&269.9987& -0.7694&     8.6$\pm$     1.1&     3.8$\pm$     0.8&     1.5$\pm$     0.7& 50.9\\ %         785
      BLAST J090837-492401&270.4029& -1.1384&     6.9$\pm$     1.0&     3.2$\pm$     0.8&     1.6$\pm$     0.6& 52.4\\ %         352
      BLAST J090843-474047&269.1493&  0.0403&    23.1$\pm$     2.7&    12.0$\pm$     1.8&     4.9$\pm$     1.1& 63.2\\ %         817
      BLAST J090848-484905&269.9945& -0.7223&    10.4$\pm$     1.5&     5.6$\pm$     1.1&     2.1$\pm$     0.8& 63.7\\ %         835
      BLAST J090849-474139&269.1716&  0.0433&    21.8$\pm$     2.9&    11.2$\pm$     2.0&     4.5$\pm$     1.3& 62.1\\ %        1265
      BLAST J090852-485030&270.0199& -0.7294&     4.0$\pm$     0.6&     1.9$\pm$     0.5&     0.7$\pm$     0.5& 42.3\\ %         844
      BLAST J090857-492358&270.4400& -1.0969&    14.1$\pm$     1.9&     7.7$\pm$     1.4&     3.5$\pm$     1.0& 60.2\\ %         380
      BLAST J090903-492549&270.4734& -1.1059&    14.4$\pm$     1.7&     7.3$\pm$     1.1&     3.6$\pm$     0.8& 51.0\\ %         371
      BLAST J090913-493522&270.6082& -1.1948&     6.8$\pm$     1.2&     3.7$\pm$     1.0&     1.5$\pm$     0.9& 52.9\\ %         715
      BLAST J090919-493821&270.6557& -1.2165&    23.2$\pm$     3.0&    11.1$\pm$     2.2&     4.1$\pm$     1.6& 56.8\\ %         426
      BLAST J090919-482203&269.7230& -0.3520&    11.6$\pm$     1.4&     5.1$\pm$     0.9&     1.9$\pm$     0.6& 42.7\\ %         478
      BLAST J090925-482123&269.7247& -0.3341&     9.9$\pm$     1.4&     4.8$\pm$     1.0&     2.1$\pm$     0.7& 43.4\\ %         476
      BLAST J090925-482215&269.7366& -0.3423&    23.2$\pm$     3.9&     8.8$\pm$     3.0&     1.8$\pm$     2.4& 67.6\\ %         487
      BLAST J090926-493840&270.6725& -1.2064&    49.0$\pm$     5.1&    24.8$\pm$     3.2&     9.4$\pm$     1.8& 53.7\\ %         198
      BLAST J090932-482132&269.7406& -0.3205&    38.3$\pm$     3.9&    17.8$\pm$     2.3&     7.4$\pm$     1.1& 45.6\\ %         211
      BLAST J090945-490553&270.3062& -0.7978&     7.2$\pm$     1.0&     2.7$\pm$     0.8&     1.4$\pm$     0.5& 49.9\\ %         685
      BLAST J090949-494758&270.8287& -1.2658&    56.9$\pm$     6.5&    24.6$\pm$     4.1&    10.8$\pm$     2.5& 50.7\\ %         144
      BLAST J090956-483950&270.0086& -0.4803&    30.2$\pm$     4.4&    19.1$\pm$     3.5&     8.3$\pm$     2.3& 81.7\\ %         693
      BLAST J090957-490530&270.3236& -0.7694&     9.4$\pm$     1.4&     4.0$\pm$     1.0&     1.5$\pm$     0.8& 51.0\\ %         701
      BLAST J091002-492709&270.5976& -1.0049&     6.4$\pm$     0.9&     3.2$\pm$     0.7&     1.5$\pm$     0.6& 54.6\\ %         744
      BLAST J091006-481923&269.7783& -0.2271&     5.1$\pm$     0.6&     2.6$\pm$     0.4&     1.2$\pm$     0.3& 38.4\\ %         787
      BLAST J091008-494659&270.8506& -1.2181&     5.1$\pm$     0.8&     3.0$\pm$     0.7&     1.5$\pm$     1.1& 48.1\\ %         675
      BLAST J091013-494012&270.7782& -1.1302&     6.3$\pm$     1.2&     5.0$\pm$     0.9&     2.3$\pm$     0.7& 40.5\\ %         981
      BLAST J091015-490212&270.3166& -0.6963&     6.1$\pm$     0.8&     4.3$\pm$     0.7&     1.9$\pm$     0.4& 45.7\\ %        1257
      BLAST J091015-483927&270.0396& -0.4373&    15.8$\pm$     1.9&    12.2$\pm$     1.7&     5.9$\pm$     1.0& 63.5\\ %        1145
      BLAST J091015-494049&270.7883& -1.1341&     9.6$\pm$     1.4&     5.2$\pm$     1.1&     2.0$\pm$     0.9& 45.7\\ %         271
      BLAST J091017-482426&269.8601& -0.2629&    20.5$\pm$     2.2&    10.2$\pm$     1.5&     4.2$\pm$     0.9& 46.7\\ %         440
      BLAST J091018-493929&270.7772& -1.1133&    32.5$\pm$     3.9&    25.0$\pm$     3.4&    13.9$\pm$     2.2& 66.5\\ %         922
      BLAST J091019-493849&270.7715& -1.1033&     6.2$\pm$     1.1&     3.8$\pm$     0.9&     2.1$\pm$     0.7& 40.2\\ %         358
      BLAST J091021-494019&270.7933& -1.1166&    12.8$\pm$     2.0&     9.7$\pm$     1.6&     4.5$\pm$     1.4& 59.7\\ %         956
      BLAST J091023-494309&270.8309& -1.1455&    11.1$\pm$     2.4&     5.0$\pm$     1.9&     3.8$\pm$     2.6& 54.3\\ %        1023
      BLAST J091023-494645&270.8759& -1.1851&    15.7$\pm$     3.1&     9.3$\pm$     2.4&     5.9$\pm$     2.3& 71.4\\ %        1097
      BLAST J091028-481738&269.7980& -0.1633&     5.0$\pm$     0.7&     3.0$\pm$     0.5&     1.7$\pm$     0.4& 40.8\\ %         798
      BLAST J091029-481537&269.7752& -0.1386&    27.3$\pm$     2.8&    14.6$\pm$     1.8&     6.2$\pm$     0.9& 37.8\\ %         233
      BLAST J091029-494124&270.8215& -1.1128&    38.9$\pm$     4.4&    19.4$\pm$     3.0&     9.0$\pm$     2.4& 46.6\\ %         143
      BLAST J091030-492245&270.5954& -0.8994&    10.4$\pm$     1.8&     7.9$\pm$     1.5&     4.2$\pm$     1.1& 63.4\\ %        1198
      BLAST J091035-483911&270.0747& -0.3933&    14.3$\pm$     1.7&    10.8$\pm$     1.5&     5.5$\pm$     1.0& 52.9\\ %        1133
      BLAST J091040-494822&270.9270& -1.1702&    13.3$\pm$     1.9&     6.6$\pm$     1.5&     3.3$\pm$     1.2& 62.6\\ %         602
      BLAST J091041-483920&270.0876& -0.3830&     7.1$\pm$     1.0&     5.5$\pm$     0.9&     2.8$\pm$     0.6& 51.3\\ %        1214
      BLAST J091046-493807&270.8117& -1.0430&    53.6$\pm$     8.5&    32.1$\pm$     6.9&    12.7$\pm$     4.5& 94.2\\ %         384
      BLAST J091047-494744&270.9317& -1.1498&     3.5$\pm$     1.3&     2.8$\pm$     1.1&     0.5$\pm$     2.1& 64.2\\ %         595
      BLAST J091050-494737&270.9350& -1.1434&    20.1$\pm$     3.6&    15.4$\pm$     2.9&     6.2$\pm$     1.7& 74.5\\ %        1111
      BLAST J091053-483820&270.0977& -0.3480&    11.0$\pm$     1.3&     6.2$\pm$     0.9&     2.9$\pm$     0.6& 47.9\\ %         522
      BLAST J091054-493253&270.7632& -0.9673&    10.7$\pm$     1.2&     5.0$\pm$     0.8&     2.0$\pm$     0.6& 45.9\\ %         535
      BLAST J091055-494817&270.9533& -1.1400&    10.3$\pm$     1.3&     5.9$\pm$     1.0&     2.6$\pm$     0.7& 51.4\\ %         729
      BLAST J091056-492049&270.6199& -0.8262&    25.2$\pm$     2.8&    11.9$\pm$     1.7&     4.6$\pm$     1.0& 40.7\\ %         304
      BLAST J091102-491729&270.5906& -0.7761&    13.6$\pm$     1.6&     6.8$\pm$     1.1&     2.5$\pm$     0.7& 57.1\\ %         758
      BLAST J091105-473754&269.3855&  0.3652&     3.8$\pm$     0.9&     3.6$\pm$     0.7&     2.1$\pm$     0.5& 46.2\\ %        1203
      BLAST J091107-481547&269.8498& -0.0629&   124.0$\pm$    12.6&    57.1$\pm$     7.2&    21.5$\pm$     3.2& 42.2\\ %          50
      BLAST J091110-483950&270.1480& -0.3309&    19.4$\pm$     2.9&    14.8$\pm$     2.5&     6.4$\pm$     1.6& 74.1\\ %        1048
      BLAST J091112-453503&267.9054&  1.7803&    80.9$\pm$     8.3&    36.9$\pm$     4.7&    16.0$\pm$     2.4& 42.2\\ %          82
      BLAST J091122-473647&269.4048&  0.4128&     9.9$\pm$     1.7&     9.2$\pm$     1.5&     5.5$\pm$     1.1& 55.7\\ %         973
      BLAST J091124-474023&269.4521&  0.3757&     9.4$\pm$     1.2&     6.1$\pm$     0.9&     2.8$\pm$     0.6& 54.5\\ %         484
      BLAST J091130-473755&269.4332&  0.4156&    48.1$\pm$     5.0&    22.1$\pm$     2.9&     8.0$\pm$     1.5& 49.1\\ %         117
      BLAST J091134-483812&270.1743& -0.2630&     7.5$\pm$     1.3&     5.0$\pm$     1.0&     2.6$\pm$     0.7& 54.7\\ %        1143
      BLAST J091135-483720&270.1655& -0.2511&     7.8$\pm$     1.4&     7.1$\pm$     1.2&     3.9$\pm$     0.8& 64.1\\ %        1114
      BLAST J091138-474649&269.5571&  0.3307&     4.9$\pm$     0.9&     3.9$\pm$     0.7&     2.3$\pm$     0.5& 50.0\\ %        1223
      BLAST J091141-492411&270.7447& -0.7751&    16.8$\pm$     1.8&     8.6$\pm$     1.1&     3.2$\pm$     0.7& 45.1\\ %         539
      BLAST J091146-493506&270.8873& -0.8890&    20.0$\pm$     2.9&     9.9$\pm$     2.2&     3.2$\pm$     2.9& 71.1\\ %         610
      BLAST J091151-474149&269.5213&  0.4143&     9.9$\pm$     1.3&     7.6$\pm$     1.1&     4.0$\pm$     0.7& 59.3\\ %        1081
      BLAST J091204-473843&269.5084&  0.4760&     4.9$\pm$     0.6&     3.1$\pm$     0.5&     1.4$\pm$     0.3& 41.5\\ %         694
      BLAST J091222-485948&270.5260& -0.4145&     9.9$\pm$     1.2&     6.0$\pm$     0.9&     2.4$\pm$     0.5& 45.4\\ %         799
      BLAST J091225-470126&269.0982&  0.9469&     7.2$\pm$     1.0&     5.6$\pm$     0.9&     2.8$\pm$     0.6& 46.4\\ %        1242
      BLAST J091228-485847&270.5257& -0.3904&    13.8$\pm$     1.7&     6.2$\pm$     1.2&     2.7$\pm$     0.8& 55.3\\ %         801
      BLAST J091229-473640&269.5322&  0.5510&    36.8$\pm$     4.1&    18.1$\pm$     2.7&     7.0$\pm$     1.5& 76.1\\ %         444
      BLAST J091233-473604&269.5325&  0.5660&    15.6$\pm$     1.9&     8.7$\pm$     1.4&     3.8$\pm$     0.9& 64.4\\ %         543
      BLAST J091234-482911&270.1775& -0.0406&    43.6$\pm$     6.1&    26.5$\pm$     4.8&    11.3$\pm$     3.1& 93.1\\ %         644
      BLAST J091236-472552&269.4143&  0.6884&    15.6$\pm$     2.4&     7.9$\pm$     1.8&     3.3$\pm$     1.3& 72.5\\ %         739
      BLAST J091239-493349&270.9695& -0.7710&    11.7$\pm$     1.4&     6.6$\pm$     1.1&     2.6$\pm$     0.7& 48.6\\ %         511
      BLAST J091245-492939&270.9304& -0.7110&    11.3$\pm$     1.9&     7.1$\pm$     1.5&     3.0$\pm$     1.3& 64.1\\ %        1129
      BLAST J091255-465339&269.0610&  1.0961&     5.4$\pm$     0.7&     3.7$\pm$     0.6&     1.7$\pm$     0.4& 48.6\\ %        1285
      BLAST J091258-475816&269.8485&  0.3617&     2.9$\pm$     0.4&     2.7$\pm$     0.4&     1.4$\pm$     0.2& 41.0\\ %        1234
      BLAST J091259-465125&269.0422&  1.1305&     6.4$\pm$     0.8&     3.3$\pm$     0.6&     1.7$\pm$     0.4& 52.6\\ %         858
      BLAST J091300-474249&269.6660&  0.5432&     9.5$\pm$     1.3&     6.6$\pm$     1.1&     3.1$\pm$     0.7& 57.6\\ %        1179
      BLAST J091304-483330&270.2867& -0.0298&    11.1$\pm$     1.3&     7.8$\pm$     1.1&     3.9$\pm$     0.7& 57.1\\ %        1202
      BLAST J091304-495122&271.2291& -0.9220&    22.1$\pm$     3.0&    14.5$\pm$     2.4&     7.1$\pm$     1.5& 54.2\\ %         541
      BLAST J091306-453851&268.1776&  1.9768&     5.2$\pm$     0.8&     4.4$\pm$     0.7&     2.7$\pm$     0.5& 45.9\\ %        1262
      BLAST J091307-495019&271.2218& -0.9045&    28.0$\pm$     3.9&    22.4$\pm$     3.4&     9.7$\pm$     2.0& 59.2\\ %         626
      BLAST J091310-494209&271.1273& -0.8064&    21.2$\pm$     4.0&    13.2$\pm$     3.3&     6.5$\pm$     2.4& 80.0\\ %         648
      BLAST J091310-492452&270.9188& -0.6073&    10.4$\pm$     1.9&     4.9$\pm$     1.6&     2.1$\pm$     1.2& 65.5\\ %         725
      BLAST J091317-494545&271.1850& -0.8325&    60.4$\pm$     6.5&    35.5$\pm$     4.8&    17.7$\pm$     3.1& 48.0\\ %         124
      BLAST J091321-453422&268.1546&  2.0612&    26.5$\pm$     3.1&    17.9$\pm$     2.5&     9.3$\pm$     1.5& 49.1\\ %         467
      BLAST J091324-475254&269.8341&  0.4763&     6.9$\pm$     0.9&     4.3$\pm$     0.7&     2.1$\pm$     0.5& 52.2\\ %         768
      BLAST J091329-494303&271.1741& -0.7786&    31.5$\pm$     3.6&    20.9$\pm$     3.1&    11.4$\pm$     1.9& 52.9\\ %         264
      BLAST J091330-494508&271.2005& -0.8014&     2.3$\pm$     0.7&     2.1$\pm$     0.6&     0.9$\pm$     0.7& 35.5\\ %        1107
      BLAST J091330-493920&271.1311& -0.7342&    11.3$\pm$     1.5&    10.6$\pm$     1.4&     5.4$\pm$     0.9& 51.7\\ %        1057
      BLAST J091335-494624&271.2257& -0.8053&     3.0$\pm$     0.7&     2.0$\pm$     0.6&     0.4$\pm$     1.0& 31.4\\ %         737
      BLAST J091337-493834&271.1355& -0.7110&    12.2$\pm$     1.4&     8.6$\pm$     1.2&     4.5$\pm$     0.8& 46.6\\ %         506
      BLAST J091342-493928&271.1551& -0.7123&     4.5$\pm$     0.7&     3.0$\pm$     0.6&     0.6$\pm$     1.9& 37.7\\ %         654
      BLAST J091342-473809&269.6912&  0.6827&     7.3$\pm$     1.2&     4.4$\pm$     0.9&     2.0$\pm$     0.6& 52.6\\ %        1282
      BLAST J091347-493907&271.1597& -0.6987&     3.3$\pm$     0.8&     2.3$\pm$     0.6&     1.4$\pm$     0.7& 28.8\\ %         636
      BLAST J091351-473120&269.6255&  0.7783&    11.5$\pm$     1.5&     6.4$\pm$     1.1&     2.8$\pm$     0.7& 60.7\\ %         837
      BLAST J091354-483313&270.3794&  0.0743&     6.9$\pm$     0.8&     5.1$\pm$     0.7&     2.8$\pm$     0.5& 39.3\\ %         750
      BLAST J091359-492445&271.0084& -0.5105&    34.8$\pm$     5.4&    20.8$\pm$     4.2&     9.2$\pm$     2.8& 83.7\\ %         597
      BLAST J091401-473510&269.6918&  0.7554&     7.8$\pm$     1.1&     4.4$\pm$     0.9&     1.7$\pm$     0.6& 55.7\\ %         824
      BLAST J091402-472758&269.6077&  0.8409&     7.3$\pm$     1.1&     4.1$\pm$     0.9&     1.5$\pm$     0.6& 54.5\\ %         850
      BLAST J091414-474857&269.8828&  0.6228&    13.3$\pm$     2.3&    10.1$\pm$     1.9&     5.1$\pm$     1.3& 70.6\\ %        1138
      BLAST J091415-493704&271.1877& -0.6202&     5.8$\pm$     1.1&     3.1$\pm$     0.9&     1.5$\pm$     0.7& 50.5\\ %         660
      BLAST J091415-475003&269.8994&  0.6135&    13.5$\pm$     2.4&    10.9$\pm$     2.0&     5.1$\pm$     1.4& 68.7\\ %        1157
      BLAST J091418-494103&271.2406& -0.6609&     4.4$\pm$     0.8&     5.5$\pm$     0.8&     2.3$\pm$     0.6& 45.0\\ %        1178
      BLAST J091419-494044&271.2397& -0.6541&     2.7$\pm$     0.6&     1.0$\pm$     0.7&     1.2$\pm$     0.5& 28.5\\ %         698
      BLAST J091419-474415&269.8370&  0.6881&     9.1$\pm$     1.1&     6.0$\pm$     0.9&     3.3$\pm$     0.5& 41.3\\ %         667
      BLAST J091421-493004&271.1151& -0.5273&     9.1$\pm$     1.4&     6.0$\pm$     1.2&     2.6$\pm$     0.8& 53.6\\ %        1102
      BLAST J091423-494431&271.2916& -0.6912&     7.5$\pm$     1.5&     5.4$\pm$     1.1&     2.4$\pm$     0.9& 56.6\\ %        1254
      BLAST J091426-474428&269.8516&  0.6982&    24.1$\pm$     4.2&    17.1$\pm$     3.5&     7.8$\pm$     2.3& 77.1\\ %        1116
      BLAST J091426-472402&269.6060&  0.9343&    14.6$\pm$     2.4&     8.2$\pm$     1.8&     3.3$\pm$     1.2& 57.9\\ %        1237
      BLAST J091430-472553&269.6370&  0.9218&     8.1$\pm$     1.5&     4.9$\pm$     1.1&     2.4$\pm$     0.8& 58.2\\ %         827
      BLAST J091431-474348&269.8549&  0.7176&    23.9$\pm$     3.1&    18.1$\pm$     2.7&     8.9$\pm$     1.7& 72.9\\ %         713
      BLAST J091433-474713&269.8998&  0.6823&     9.5$\pm$     1.5&     5.7$\pm$     1.2&     3.2$\pm$     0.8& 55.9\\ %         728
      BLAST J091435-473534&269.7623&  0.8195&    19.7$\pm$     3.4&    10.7$\pm$     2.7&     4.5$\pm$     2.0& 62.0\\ %         284
      BLAST J091439-473454&269.7628&  0.8361&     6.6$\pm$     2.5&     6.2$\pm$     1.9&     2.8$\pm$     1.5& 35.2\\ %         206
      BLAST J091446-494134&271.2991& -0.6123&     8.4$\pm$     1.6&     6.0$\pm$     1.3&     3.2$\pm$     0.9& 56.4\\ %        1251
      BLAST J091446-473820&269.8171&  0.8099&     4.0$\pm$     2.0&     4.0$\pm$     1.5&     2.1$\pm$     1.1& 32.5\\ %         447
      BLAST J091448-480229&270.1125&  0.5364&     5.7$\pm$     0.8&     6.1$\pm$     0.8&     3.1$\pm$     0.5& 59.2\\ %        1250
      BLAST J091449-474128&269.8611&  0.7801&    61.8$\pm$     6.7&    39.1$\pm$     5.1&    22.0$\pm$     3.2& 51.9\\ %         141
      BLAST J091450-493431&271.2217& -0.5231&     9.5$\pm$     1.6&     6.5$\pm$     1.5&     2.7$\pm$     0.9& 49.6\\ %         630
      BLAST J091452-473553&269.7991&  0.8503&   605.8$\pm$    78.9&   260.2$\pm$    54.1&    86.4$\pm$    35.0& 81.8\\ %          29
      BLAST J091452-492447&271.1089& -0.4065&     8.4$\pm$     1.3&     5.3$\pm$     1.1&     2.1$\pm$     0.9& 59.5\\ %         615
      BLAST J091453-474844&269.9564&  0.7049&     7.6$\pm$     1.0&     6.4$\pm$     0.9&     3.1$\pm$     0.5& 48.2\\ %        1217
      BLAST J091458-493838&271.2863& -0.5550&    11.7$\pm$     1.7&     8.7$\pm$     1.4&     4.3$\pm$     0.9& 47.3\\ %        1142
      BLAST J091504-473038&269.7603&  0.9358&    19.4$\pm$     2.8&    12.1$\pm$     2.2&     5.6$\pm$     1.4& 55.5\\ %         501
      BLAST J091505-490620&270.9111& -0.1682&    12.7$\pm$     1.9&     9.4$\pm$     1.5&     4.0$\pm$     1.0& 64.9\\ %        1227
      BLAST J091505-475825&270.0957&  0.6170&     5.4$\pm$     0.8&     4.3$\pm$     0.7&     2.2$\pm$     0.4& 53.5\\ %        1255
      BLAST J091509-480718&270.2106&  0.5227&     7.3$\pm$     1.1&     5.4$\pm$     0.9&     3.0$\pm$     0.7& 41.2\\ %         736
      BLAST J091510-474530&269.9510&  0.7769&     5.5$\pm$     0.8&     4.9$\pm$     0.7&     2.8$\pm$     0.5& 50.4\\ %        1181
      BLAST J091513-473144&269.7905&  0.9411&     6.1$\pm$     0.9&     2.8$\pm$     0.7&     1.0$\pm$     0.6& 44.4\\ %         584
      BLAST J091515-471326&269.5757&  1.1576&     6.4$\pm$     1.1&     4.8$\pm$     0.9&     2.5$\pm$     0.7& 56.0\\ %        1292
      BLAST J091516-473041&269.7840&  0.9597&     3.4$\pm$     0.6&     1.9$\pm$     0.5&     0.8$\pm$     0.4& 38.9\\ %         682
      BLAST J091516-472101&269.6681&  1.0715&    36.0$\pm$     6.3&    14.6$\pm$     4.9&     4.6$\pm$     3.6& 77.5\\ %         570
      BLAST J091519-473217&269.8082&  0.9462&    14.9$\pm$     1.8&     6.8$\pm$     1.2&     2.1$\pm$     0.8& 52.8\\ %         564
      BLAST J091521-474807&270.0034&  0.7686&     8.1$\pm$     1.0&     7.2$\pm$     1.0&     3.6$\pm$     0.6& 51.1\\ %        1087
      BLAST J091523-493139&271.2492& -0.4254&     7.1$\pm$     1.0&     5.1$\pm$     0.9&     2.2$\pm$     0.6& 45.4\\ %         781
      BLAST J091523-472232&269.7005&  1.0686&    14.4$\pm$     2.3&     8.8$\pm$     1.8&     3.9$\pm$     1.2& 59.8\\ %         558
      BLAST J091526-473210&269.8210&  0.9623&    27.2$\pm$     3.3&    11.5$\pm$     2.1&     3.9$\pm$     1.3& 65.8\\ %        1158
      BLAST J091526-472630&269.7532&  1.0278&     8.2$\pm$     1.0&     4.7$\pm$     0.7&     2.0$\pm$     0.4& 45.0\\ %         775
      BLAST J091527-474148&269.9387&  0.8528&     3.1$\pm$     0.8&     3.8$\pm$     0.6&     2.2$\pm$     0.4& 49.5\\ %        1185
      BLAST J091528-492842&271.2229& -0.3820&     7.9$\pm$     1.0&     5.0$\pm$     0.8&     2.8$\pm$     0.5& 47.2\\ %         778
      BLAST J091529-473733&269.8921&  0.9068&    16.4$\pm$     2.7&     7.6$\pm$     2.1&     2.9$\pm$     1.4& 63.8\\ %         756
      BLAST J091532-474500&269.9865&  0.8257&    42.2$\pm$     6.3&    19.3$\pm$     4.7&     8.3$\pm$     3.2& 71.0\\ %         265
      BLAST J091532-472544&269.7564&  1.0497&     9.4$\pm$     1.3&     4.4$\pm$     0.9&     1.7$\pm$     0.6& 48.4\\ %         699
      BLAST J091533-473141&269.8286&  0.9817&    37.2$\pm$     4.8&    15.3$\pm$     3.2&     4.8$\pm$     2.1& 82.3\\ %         550
      BLAST J091534-474551&270.0017&  0.8210&    19.6$\pm$     2.2&    11.7$\pm$     1.6&     5.0$\pm$     0.9& 44.5\\ %         235
      BLAST J091535-472440&269.7496&  1.0683&    16.5$\pm$     2.5&     7.3$\pm$     1.8&     2.3$\pm$     1.4& 57.5\\ %         568
      BLAST J091536-473916&269.9263&  0.9011&    12.3$\pm$     2.3&     5.6$\pm$     1.8&     1.7$\pm$     1.4& 60.0\\ %         804
      BLAST J091539-473059&269.8322&  1.0022&    14.1$\pm$     2.0&     5.9$\pm$     1.4&     2.1$\pm$     1.0& 57.4\\ %         621
      BLAST J091539-474016&269.9439&  0.8951&    18.8$\pm$     2.4&    10.1$\pm$     1.8&     4.6$\pm$     1.2& 68.1\\ %         732
      BLAST J091540-475857&270.1699&  0.6810&    11.8$\pm$     2.0&     4.9$\pm$     1.5&     1.9$\pm$     1.1& 68.3\\ %         650
      BLAST J091551-475451&270.1412&  0.7495&    17.4$\pm$     2.0&     6.7$\pm$     1.3&     2.7$\pm$     0.9& 68.8\\ %         552
      BLAST J091551-480344&270.2490&  0.6482&    10.9$\pm$     2.0&     4.1$\pm$     1.8&     1.2$\pm$     1.6& 68.1\\ %         637
      BLAST J091554-475400&270.1386&  0.7674&    13.9$\pm$     1.7&     8.1$\pm$     1.2&     3.4$\pm$     0.7& 60.3\\ %         534
      BLAST J091557-475435&270.1495&  0.7647&    35.1$\pm$     6.3&    14.0$\pm$     4.8&     4.1$\pm$     3.4& 91.6\\ %         529
      BLAST J091606-480428&270.2868&  0.6697&    38.0$\pm$     4.8&    19.6$\pm$     3.4&     7.9$\pm$     2.1& 73.6\\ %         361
      BLAST J091612-481829&270.4660&  0.5188&    17.7$\pm$     2.4&    12.4$\pm$     2.0&     6.6$\pm$     1.4& 71.5\\ %        1180
      BLAST J091615-480706&270.3355&  0.6566&    45.5$\pm$     7.6&    18.1$\pm$     5.9&     5.9$\pm$     4.1& 86.5\\ %         464
      BLAST J091616-495007&271.5701& -0.5363&    13.8$\pm$     1.6&     7.8$\pm$     1.6&     4.0$\pm$     0.8& 45.9\\ %         479
      BLAST J091618-482439&270.5506&  0.4585&    15.8$\pm$     1.8&    10.6$\pm$     1.4&     4.4$\pm$     0.8& 44.4\\ %         530
      BLAST J091620-474955&270.1390&  0.8657&    27.0$\pm$     3.7&    12.8$\pm$     2.7&     4.5$\pm$     1.7& 78.9\\ %         448
      BLAST J091622-495045&271.5894& -0.5317&    20.6$\pm$     2.9&     6.3$\pm$     3.6&     3.4$\pm$     1.7& 63.9\\ %         598
      BLAST J091623-493935&271.4575& -0.4004&     5.0$\pm$     0.8&     1.6$\pm$     0.8&     0.7$\pm$     0.8& 47.6\\ %         860
      BLAST J091623-480713&270.3532&  0.6722&    42.2$\pm$     6.8&    18.3$\pm$     5.1&     6.6$\pm$     3.4& 83.3\\ %         475
      BLAST J091628-480811&270.3742&  0.6710&    25.1$\pm$     2.8&    10.7$\pm$     1.7&     3.6$\pm$     1.1& 73.5\\ %         555
      BLAST J091629-494135&271.4921& -0.4127&     7.0$\pm$     1.1&     3.4$\pm$     0.9&     0.8$\pm$     1.2& 52.8\\ %         872
      BLAST J091631-480434&270.3364&  0.7185&    18.1$\pm$     2.3&     9.4$\pm$     1.7&     3.4$\pm$     1.0& 72.1\\ %         590
      BLAST J091631-482630&270.5989&  0.4638&    14.9$\pm$     1.6&     9.5$\pm$     1.3&     4.8$\pm$     0.8& 39.6\\ %         510
      BLAST J091633-475159&270.1889&  0.8675&     9.8$\pm$     1.3&     4.5$\pm$     1.0&     1.4$\pm$     0.8& 44.0\\ %         322
      BLAST J091633-480849&270.3905&  0.6726&    12.7$\pm$     1.8&     5.2$\pm$     1.4&     1.3$\pm$     1.2& 64.0\\ %         628
      BLAST J091634-494413&271.5327& -0.4338&     4.7$\pm$     0.7&     3.0$\pm$     0.6&     1.4$\pm$     0.4& 38.0\\ %         867
      BLAST J091640-475605&270.2516&  0.8341&   832.2$\pm$    84.5&   408.6$\pm$    50.4&   136.2$\pm$    21.0& 42.5\\ %           8
      BLAST J091642-475342&270.2277&  0.8664&    35.0$\pm$     5.8&    15.5$\pm$     4.3&     4.1$\pm$     4.4& 47.4\\ %         129
      BLAST J091646-475253&270.2256&  0.8840&    32.3$\pm$     3.7&    12.1$\pm$     2.2&     3.3$\pm$     1.5& 55.0\\ %         190
      BLAST J091649-480156&270.3400&  0.7850&    39.8$\pm$     4.6&    22.0$\pm$     3.2&     8.8$\pm$     1.8& 58.9\\ %         262
      BLAST J091650-480044&270.3263&  0.7996&    38.7$\pm$     4.2&    20.3$\pm$     2.8&     8.4$\pm$     1.5& 50.3\\ %         181
      BLAST J091650-475211&270.2248&  0.8997&    31.0$\pm$     3.3&    14.6$\pm$     2.0&     5.5$\pm$     1.0& 50.6\\ %         189
      BLAST J091651-475111&270.2153&  0.9139&    25.5$\pm$     3.7&    12.3$\pm$     2.7&     4.8$\pm$     1.8& 65.6\\ %         254
      BLAST J091653-482009&270.5649&  0.5807&    25.1$\pm$     3.1&    18.6$\pm$     2.7&     8.9$\pm$     1.6& 77.8\\ %        1171
      BLAST J091657-475554&270.2836&  0.8713&     9.0$\pm$     2.7&     3.6$\pm$     2.2&     0.2$\pm$    12.3& 56.4\\ %         318
      BLAST J091658-475115&270.2289&  0.9261&    13.1$\pm$     1.9&     4.7$\pm$     1.5&     1.5$\pm$     1.2& 66.3\\ %         344
      BLAST J091700-474939&270.2147&  0.9500&    20.9$\pm$     3.2&     9.3$\pm$     2.4&     3.5$\pm$     1.7& 73.6\\ %         463
      BLAST J091704-475939&270.3420&  0.8416&    38.0$\pm$     4.8&    23.3$\pm$     3.6&    10.1$\pm$     2.2& 57.3\\ %         207
      BLAST J091708-475440&270.2902&  0.9075&    67.8$\pm$     9.1&    30.2$\pm$     6.2&    11.2$\pm$     3.9& 68.2\\ %         169
      BLAST J091711-482156&270.6216&  0.5963&    12.6$\pm$     2.2&    10.0$\pm$     1.9&     5.1$\pm$     1.3& 70.0\\ %        1112
      BLAST J091712-475544&270.3094&  0.9018&    69.6$\pm$     8.6&    29.4$\pm$     5.6&     9.8$\pm$     3.4& 61.8\\ %         136
      BLAST J091715-481637&270.5657&  0.6660&    10.7$\pm$     1.7&     7.2$\pm$     1.4&     3.2$\pm$     0.9& 57.6\\ %         671
      BLAST J091715-475758&270.3434&  0.8835&    29.1$\pm$     3.6&    12.8$\pm$     2.3&     4.8$\pm$     1.4& 51.9\\ %         245
      BLAST J091717-482042&270.6182&  0.6225&     6.3$\pm$     0.8&     4.5$\pm$     0.7&     2.4$\pm$     0.4& 37.1\\ %         622
      BLAST J091718-481108&270.5054&  0.7351&    68.6$\pm$     7.6&    30.6$\pm$     4.7&    11.1$\pm$     2.6& 57.2\\ %         157
      BLAST J091718-492512&271.3893& -0.1268&     3.0$\pm$     0.4&     0.8$\pm$     0.5&     0.9$\pm$     0.3& 38.4\\ %         865
      BLAST J091721-481838&270.6002&  0.6534&    12.3$\pm$     1.6&    10.0$\pm$     1.4&     4.9$\pm$     0.9& 52.8\\ %        1041
      BLAST J091723-481725&270.5906&  0.6725&    21.2$\pm$     2.6&    15.8$\pm$     2.3&     7.6$\pm$     1.4& 61.3\\ %        1027
      BLAST J091724-484219&270.8883&  0.3833&    11.9$\pm$     1.8&     8.6$\pm$     1.5&     3.3$\pm$     0.9& 65.9\\ %        1281
      BLAST J091729-484145&270.8911&  0.3997&    11.6$\pm$     1.6&     8.2$\pm$     1.3&     3.4$\pm$     0.8& 62.6\\ %        1245
      BLAST J091732-482336&270.6821&  0.6186&     8.2$\pm$     1.0&     4.8$\pm$     0.7&     2.3$\pm$     0.4& 41.1\\ %         719
      BLAST J091734-480325&270.4456&  0.8579&     8.0$\pm$     1.3&     3.5$\pm$     1.0&     1.2$\pm$     0.8& 53.0\\ %         583
      BLAST J091737-480924&270.5211&  0.7927&    18.0$\pm$     2.0&    13.6$\pm$     1.8&     5.8$\pm$     0.9& 50.0\\ %         999
      BLAST J091737-480604&270.4830&  0.8331&    11.6$\pm$     1.3&     6.9$\pm$     0.9&     2.7$\pm$     0.5& 39.2\\ %         367
      BLAST J091739-481920&270.6432&  0.6808&    13.2$\pm$     1.5&     9.1$\pm$     1.3&     4.9$\pm$     0.8& 43.4\\ %         562
      BLAST J091740-480838&270.5191&  0.8089&    32.9$\pm$     3.8&    21.1$\pm$     3.0&     9.6$\pm$     1.8& 67.5\\ %         342
      BLAST J091747-480542&270.4969&  0.8560&     7.4$\pm$     1.1&     4.8$\pm$     0.9&     2.1$\pm$     0.6& 52.2\\ %        1106
      BLAST J091752-483940&270.9116&  0.4702&    15.6$\pm$     3.2&    11.6$\pm$     2.6&     6.0$\pm$     1.8& 78.0\\ %        1186
      BLAST J091753-482715&270.7651&  0.6166&    75.6$\pm$     7.7&    38.6$\pm$     4.8&    14.2$\pm$     2.1& 40.0\\ %          80
      BLAST J091756-481006&270.5679&  0.8236&    47.7$\pm$     6.5&    21.8$\pm$     4.6&     7.0$\pm$     3.2& 72.7\\ %         248
      BLAST J091800-480837&270.5575&  0.8485&    31.4$\pm$     5.3&    20.6$\pm$     4.2&     8.9$\pm$     2.8& 73.4\\ %         988
      BLAST J091801-481048&270.5847&  0.8241&    44.0$\pm$     4.5&    23.1$\pm$     3.0&    10.4$\pm$     1.6& 54.1\\ %         182
      BLAST J091805-480428&270.5178&  0.9067&     6.2$\pm$     1.2&     3.9$\pm$     1.0&     2.0$\pm$     0.7& 50.4\\ %         733
      BLAST J091807-482321&270.7460&  0.6900&    10.4$\pm$     1.4&     8.4$\pm$     1.2&     4.5$\pm$     0.8& 48.2\\ %        1043
      BLAST J091808-482225&270.7361&  0.7020&     3.5$\pm$     0.6&     2.2$\pm$     0.5&     1.0$\pm$     0.4& 32.7\\ %         727
      BLAST J091812-480712&270.5645&  0.8893&     4.3$\pm$     0.8&     3.0$\pm$     0.6&     1.9$\pm$     0.5& 42.5\\ %        1182
      BLAST J091816-482223&270.7522&  0.7191&     4.5$\pm$     0.8&     4.5$\pm$     0.7&     2.4$\pm$     0.5& 46.4\\ %        1122
      BLAST J091818-482632&270.8047&  0.6738&    80.7$\pm$     9.3&    46.9$\pm$     6.8&    20.3$\pm$     3.8& 50.7\\ %          85
      BLAST J091821-464130&269.5614&  1.9065&     7.2$\pm$     1.1&     5.2$\pm$     0.9&     2.8$\pm$     0.6& 56.0\\ %        1283
      BLAST J091822-482238&270.7669&  0.7281&     5.0$\pm$     0.7&     5.0$\pm$     0.7&     2.7$\pm$     0.5& 45.8\\ %        1153
      BLAST J091826-481000&270.6245&  0.8836&     5.2$\pm$     1.1&     4.2$\pm$     0.9&     2.3$\pm$     0.7& 46.1\\ %        1246
      BLAST J091830-482452&270.8097&  0.7187&     3.7$\pm$     1.2&     6.1$\pm$     0.8&     4.2$\pm$     0.6& 58.4\\ %        1100
      BLAST J091832-483158&270.8971&  0.6389&     6.5$\pm$     1.3&     5.5$\pm$     1.0&     3.8$\pm$     0.8& 55.8\\ %        1104
      BLAST J091852-483045&270.9212&  0.6922&     9.9$\pm$     1.0&     6.3$\pm$     0.8&     3.0$\pm$     0.5& 40.7\\ %         668
      BLAST J091854-482437&270.8523&  0.7679&     6.6$\pm$     1.1&     4.9$\pm$     0.9&     2.7$\pm$     0.6& 51.8\\ %        1253
      BLAST J091858-480155&270.5916&  1.0424&     5.0$\pm$     0.8&     3.6$\pm$     0.7&     1.9$\pm$     0.5& 48.5\\ %        1295
      BLAST J091859-470006&269.8591&  1.7672&    11.4$\pm$     1.9&     9.4$\pm$     1.7&     4.9$\pm$     1.2& 64.9\\ %        1264
      BLAST J091900-484019&271.0511&  0.5968&    10.2$\pm$     1.8&     7.6$\pm$     1.5&     3.9$\pm$     1.1& 66.0\\ %        1177
      BLAST J091907-482515&270.8852&  0.7863&     7.7$\pm$     1.1&     6.5$\pm$     1.0&     4.1$\pm$     0.7& 63.2\\ %        1247
      BLAST J091915-470044&269.8977&  1.7910&     7.2$\pm$     1.1&     6.5$\pm$     1.0&     3.9$\pm$     0.7& 58.5\\ %        1290
      BLAST J091917-483932&271.0741&  0.6385&    25.2$\pm$     3.4&    18.2$\pm$     2.8&     9.8$\pm$     1.8& 61.5\\ %         994
      BLAST J091928-482932&270.9775&  0.7780&     4.6$\pm$     0.6&     2.7$\pm$     0.5&     1.5$\pm$     0.3& 46.2\\ %         861
      BLAST J091932-484220&271.1353&  0.6340&     3.8$\pm$     0.5&     2.0$\pm$     0.4&     1.1$\pm$     0.3& 37.9\\ %         786
      BLAST J091941-482814&270.9862&  0.8176&     9.5$\pm$     1.3&     6.8$\pm$     1.1&     3.2$\pm$     0.7& 56.6\\ %         803
      BLAST J091942-482903&270.9985&  0.8107&     9.3$\pm$     1.4&     6.1$\pm$     1.1&     2.5$\pm$     0.7& 59.0\\ %         815
      BLAST J092012-484307&271.2235&  0.7045&    12.9$\pm$     1.7&    11.0$\pm$     1.6&     5.9$\pm$     1.0& 59.5\\ %        1207
      BLAST J092030-492343&271.7365&  0.2608&    12.7$\pm$     2.1&     7.8$\pm$     1.7&     3.7$\pm$     1.2& 68.0\\ %         849
      BLAST J092110-483046&271.1891&  0.9613&     3.2$\pm$     0.4&     2.2$\pm$     0.3&     1.0$\pm$     0.3& 36.9\\ %         857
      BLAST J092212-480458&271.0075&  1.3875&   155.0$\pm$    15.9&    69.3$\pm$     8.9&    25.9$\pm$     4.3& 53.1\\ %          60
      BLAST J092213-480332&270.9933&  1.4070&    96.1$\pm$    10.8&    42.3$\pm$     6.6&    16.7$\pm$     3.7& 72.6\\ %         200
      BLAST J092238-481016&271.1210&  1.3757&     7.9$\pm$     1.0&     5.8$\pm$     0.8&     2.8$\pm$     0.5& 52.4\\ %        1296
      BLAST J092601-481554&271.5905&  1.7036&     6.0$\pm$     0.9&     4.7$\pm$     0.7&     2.8$\pm$     0.5& 55.0\\ %        1304
      BLAST J092739-483414&271.9984&  1.6719&     5.7$\pm$     0.9&     4.8$\pm$     0.7&     1.9$\pm$     0.5& 54.5\\ %        1301

\enddata
\tablecomments{Source properties as determined in Section~\ref{sec:fits}.  Flux densities are quoted at
 precisely 250, 350 and 500~\micron\ using SED fits to obtain
 color-corrections for the band-averaged flux densities.
}
  %(Section~\ref{sec:coldsed}). The quoted statistical uncertainties
  %are determined from Monte Carlo simulations, and do not include
 %calibration uncertainties.
%}
%\tablenotetext{a}{These sources are located on ripples in the
%  deconvolved map and the BLAST colors are considered unreliable as a
%  result.}  \tablenotetext{b}{V07 is believed to lie in the outer
%  Galaxy.}  \tablenotetext{c}{These sources are associated with a
%  molecular cloud in the Perseus arm.}  \tablenotetext{d}{Also has a
%  comparable component at $-$15\,km\,s$^{-1}$.}
%\tablenotetext{e}{Also has a comparable component at
%  23\,km\,s$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{crrrc} %{ccrrrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{BLAST Vela Sources Derived Properties
\label{tab:derivedtable}
}
\tablehead{
\colhead{Source name} &
\colhead{Temperature} &
\colhead{Mass} &
\colhead{Luminosity} &
%\colhead{$\sigma_{250}$} &
\colhead{Size} \\
%\colhead{$\sigma_{350}$} &
%\colhead{$F_{500}$} &
%\colhead{$\sigma_{500}$} &
%\colhead{FWHM$_{250}$} \\
\colhead{} &
\colhead{(K)} &
\colhead{(\Msun)} &
%\colhead{(Jy)} &
%\colhead{(Jy)} &
%\colhead{(Jy)} &
%\colhead{(Jy)} &
\colhead{(\Lsun)} &
\colhead{(pc)} }
\startdata
BLAST J083512-404528 & 13.0 $\pm ^{1.8}_{1.2}$ & 4.3 $\pm ^{1.9}_{1.6}$ & 2.2 $\pm ^{1.4}_{0.9}$ & 0.12 $\pm$ 0.01\\ 
BLAST J083524-404027 & 33.0 $\pm ^{42.5}_{13.3}$ & 1.8 $\pm ^{3.4}_{1.5}$ & 249 $\pm ^{9282}_{153}$ & 0.21 $\pm$ 0.02\\ 
BLAST J083528-404129 & 51.6 $\pm ^{30.4}_{30.8}$ & 0.5 $\pm ^{1.9}_{0.3}$ & 993 $\pm ^{9790}_{1248}$ & 0.21 $\pm$ 0.02\\ 
BLAST J083530-403819 & 22.0 $\pm ^{3.0}_{1.3}$ & 20.4 $\pm ^{6.2}_{7.5}$ & 246 $\pm ^{211}_{67}$ & 0.08 $\pm$ 0.00\\ 
BLAST J083547-420809 & 17.1 $\pm ^{2.0}_{0.9}$ & 9.7 $\pm ^{2.5}_{3.3}$ & 26.1 $\pm ^{14.0}_{7.1}$ & 0.11 $\pm$ 0.00\\ 
BLAST J083604-420049 & 22.2 $\pm ^{19.6}_{9.2}$ & 0.7 $\pm ^{1.6}_{0.6}$ & 8 $\pm ^{660}_{63}$ & 0.17 $\pm$ 0.02\\ 
BLAST J083606-410224 & 12.0 $\pm ^{1.3}_{0.8}$ & 6.6 $\pm ^{2.1}_{2.4}$ & 2.0 $\pm ^{0.8}_{0.6}$ & 0.14 $\pm$ 0.01\\ 
BLAST J083607-404415 & 15.6 $\pm ^{4.4}_{3.1}$ & 5.0 $\pm ^{4.6}_{2.7}$ & 7.7 $\pm ^{51.8}_{2.0}$ & 0.21 $\pm$ 0.02\\ 
BLAST J083627-420941 & 16.5 $\pm ^{3.3}_{2.1}$ & 2.8 $\pm ^{1.9}_{1.4}$ & 6.0 $\pm ^{8.0}_{4.9}$ & 0.21 $\pm$ 0.01\\ 
BLAST J083629-430008 & 11.6 $\pm ^{2.6}_{1.4}$ & 6.8 $\pm ^{4.9}_{4.0}$ & 1.8 $\pm ^{1.6}_{0.8}$ & 0.14 $\pm$ 0.02\\ 
BLAST J083645-404652 & 14.9 $\pm ^{1.7}_{1.0}$ & 2.7 $\pm ^{0.9}_{0.8}$ & 3.1 $\pm ^{1.8}_{1.1}$ & 0.14 $\pm$ 0.01\\ 
BLAST J083645-404550 & 15.7 $\pm ^{2.0}_{1.2}$ & 3.2 $\pm ^{1.1}_{1.1}$ & 5.0 $\pm ^{3.3}_{1.9}$ & 0.16 $\pm$ 0.01\\ 
BLAST J083730-404328 & 15.2 $\pm ^{2.3}_{1.5}$ & 3.1 $\pm ^{1.8}_{1.3}$ & 4.1 $\pm ^{3.1}_{1.9}$ & 0.15 $\pm$ 0.01\\ 
BLAST J083743-415617 & 12.1 $\pm ^{1.4}_{0.8}$ & 6.0 $\pm ^{1.9}_{2.2}$ & 2.0 $\pm ^{1.0}_{0.6}$ & 0.16 $\pm$ 0.01\\ 
BLAST J083801-411816 & 12.3 $\pm ^{2.2}_{1.4}$ & 5.4 $\pm ^{3.9}_{2.4}$ & 2.0 $\pm ^{1.6}_{1.0}$ & 0.17 $\pm$ 0.02\\ 
BLAST J083814-424921 & 13.4 $\pm ^{1.2}_{0.9}$ & 6.9 $\pm ^{2.7}_{2.3}$ & 4.3 $\pm ^{1.7}_{1.3}$ & 0.18 $\pm$ 0.01\\ 
BLAST J083824-403806 & 17.2 $\pm ^{7.2}_{3.6}$ & 1.6 $\pm ^{1.3}_{1.1}$ & 4.5 $\pm ^{60.5}_{2.4}$ & 0.13 $\pm$ 0.01\\ 
BLAST J083825-410258 & 12.7 $\pm ^{1.3}_{0.9}$ & 13.4 $\pm ^{5.1}_{4.4}$ & 6.0 $\pm ^{2.9}_{1.8}$ & 0.17 $\pm$ 0.01\\ 
BLAST J083828-403737 & 12.8 $\pm ^{1.6}_{0.8}$ & 5.8 $\pm ^{1.9}_{2.5}$ & 2.7 $\pm ^{1.1}_{0.7}$ & 0.07 $\pm$ 0.01\\ 
BLAST J083837-412853 & 12.6 $\pm ^{2.1}_{1.3}$ & 6.0 $\pm ^{3.7}_{2.9}$ & 2.5 $\pm ^{1.8}_{1.1}$ & 0.13 $\pm$ 0.02\\ 
BLAST J083844-410838 & 14.5 $\pm ^{2.0}_{1.0}$ & 3.2 $\pm ^{1.1}_{1.3}$ & 3.1 $\pm ^{1.8}_{1.0}$ & 0.06 $\pm$ 0.01\\ 
BLAST J083845-403559 & 11.9 $\pm ^{1.5}_{1.1}$ & 6.4 $\pm ^{3.1}_{2.5}$ & 2.0 $\pm ^{1.2}_{0.7}$ & 0.16 $\pm$ 0.02\\ 
BLAST J083849-405132 & 12.8 $\pm ^{1.3}_{0.9}$ & 8.3 $\pm ^{3.2}_{2.8}$ & 3.8 $\pm ^{1.9}_{1.0}$ & 0.15 $\pm$ 0.01\\ 
BLAST J083852-412109 & 13.1 $\pm ^{2.2}_{1.6}$ & 3.0 $\pm ^{2.0}_{1.4}$ & 1.6 $\pm ^{1.3}_{0.8}$ & 0.10 $\pm$ 0.02\\ 
BLAST J083858-404634 & 13.5 $\pm ^{2.4}_{1.1}$ & 4.9 $\pm ^{1.9}_{2.6}$ & 3.2 $\pm ^{2.2}_{1.0}$ & 0.13 $\pm$ 0.01\\ 
BLAST J083900-403949 & 12.9 $\pm ^{2.9}_{1.8}$ & 6.6 $\pm ^{5.8}_{3.1}$ & 3.3 $\pm ^{3.7}_{1.7}$ & 0.21 $\pm$ 0.02\\ 
BLAST J083904-410339 & 12.4 $\pm ^{1.1}_{0.8}$ & 3.8 $\pm ^{1.5}_{1.2}$ & 1.4 $\pm ^{0.6}_{0.5}$ & 0.09 $\pm$ 0.01\\ 
BLAST J083909-410034 & 15.0 $\pm ^{2.7}_{1.6}$ & 1.6 $\pm ^{0.9}_{0.7}$ & 1.9 $\pm ^{1.7}_{1.0}$ & 0.10 $\pm$ 0.01\\ 
BLAST J083910-411731 & 11.9 $\pm ^{3.3}_{1.7}$ & 5.3 $\pm ^{4.9}_{3.0}$ & 1.6 $\pm ^{2.0}_{0.8}$ & 0.13 $\pm$ 0.02\\ 
BLAST J083910-411010 & 15.9 $\pm ^{1.5}_{0.8}$ & 6.3 $\pm ^{1.4}_{2.0}$ & 11.0 $\pm ^{4.3}_{2.9}$ & 0.07 $\pm$ 0.00\\ 
BLAST J083912-411330 & 14.5 $\pm ^{2.0}_{1.1}$ & 18.1 $\pm ^{6.4}_{6.9}$ & 18.0 $\pm ^{12.5}_{6.8}$ & 0.18 $\pm$ 0.01\\ 
BLAST J083919-405751 & 17.7 $\pm ^{8.9}_{4.2}$ & 2.6 $\pm ^{2.6}_{2.0}$ & 8 $\pm ^{185}_{12}$ & 0.22 $\pm$ 0.02\\ 
BLAST J083920-411954 & 19.4 $\pm ^{4.8}_{1.7}$ & 20.4 $\pm ^{7.1}_{10.0}$ & 115 $\pm ^{198}_{75}$ & 0.14 $\pm$ 0.01\\ 
BLAST J083926-412349 & 15.7 $\pm ^{3.2}_{2.1}$ & 3.6 $\pm ^{2.4}_{1.9}$ & 5.7 $\pm ^{6.6}_{3.3}$ & 0.21 $\pm$ 0.02\\ 
BLAST J083929-402445 & 12.9 $\pm ^{1.1}_{0.7}$ & 20.0 $\pm ^{6.5}_{5.8}$ & 9.8 $\pm ^{4.1}_{2.4}$ & 0.17 $\pm$ 0.01\\ 
BLAST J083934-404833 & 15.4 $\pm ^{5.2}_{3.1}$ & 2.9 $\pm ^{2.8}_{1.8}$ & 4.2 $\pm ^{47.9}_{1.3}$ & 0.19 $\pm$ 0.02\\ 
BLAST J083938-412330 & 13.6 $\pm ^{4.1}_{2.5}$ & 7.6 $\pm ^{7.3}_{4.3}$ & 5.1 $\pm ^{10.9}_{4.1}$ & 0.23 $\pm$ 0.03\\ 
BLAST J083938-410650 & 16.8 $\pm ^{7.1}_{3.8}$ & 1.8 $\pm ^{1.8}_{1.2}$ & 4.2 $\pm ^{61.9}_{2.7}$ & 0.17 $\pm$ 0.02\\ 
BLAST J083947-411443 & 13.3 $\pm ^{2.0}_{1.4}$ & 4.1 $\pm ^{2.2}_{1.9}$ & 2.4 $\pm ^{1.6}_{1.0}$ & 0.14 $\pm$ 0.01\\ 
BLAST J083947-411042 & 11.7 $\pm ^{3.1}_{1.8}$ & 5.1 $\pm ^{4.9}_{3.3}$ & 1.4 $\pm ^{1.8}_{0.9}$ & 0.15 $\pm$ 0.03\\ 
BLAST J083951-404420 & 14.8 $\pm ^{5.7}_{3.5}$ & 1.2 $\pm ^{1.2}_{0.7}$ & 1.3 $\pm ^{31.3}_{2.3}$ & 0.05 $\pm$ 0.03\\ 
BLAST J083953-411741 & 12.5 $\pm ^{1.2}_{1.0}$ & 5.9 $\pm ^{2.5}_{1.9}$ & 2.5 $\pm ^{1.1}_{0.9}$ & 0.14 $\pm$ 0.01\\ 
BLAST J083956-404351 & 14.7 $\pm ^{3.9}_{2.5}$ & 2.5 $\pm ^{2.2}_{1.3}$ & 2.7 $\pm ^{7.3}_{1.9}$ & 0.13 $\pm$ 0.02\\ 
BLAST J084002-404353 & 13.6 $\pm ^{1.7}_{0.8}$ & 10.3 $\pm ^{2.7}_{4.4}$ & 6.8 $\pm ^{2.8}_{1.7}$ & 0.16 $\pm$ 0.01\\ 
BLAST J084007-404436 & 13.8 $\pm ^{2.4}_{1.6}$ & 7.0 $\pm ^{4.2}_{3.4}$ & 5.3 $\pm ^{4.6}_{2.8}$ & 0.18 $\pm$ 0.02\\ 
BLAST J084008-404932 & 11.7 $\pm ^{1.0}_{0.8}$ & 8.8 $\pm ^{3.3}_{2.5}$ & 2.4 $\pm ^{1.0}_{0.8}$ & 0.16 $\pm$ 0.01\\ 
BLAST J084011-413534 & 12.9 $\pm ^{1.2}_{0.9}$ & 2.6 $\pm ^{1.1}_{0.9}$ & 1.3 $\pm ^{0.6}_{0.4}$ & 0.10 $\pm$ 0.01\\ 
BLAST J084014-405326 & 16.8 $\pm ^{5.6}_{2.8}$ & 1.8 $\pm ^{1.4}_{1.1}$ & 4.1 $\pm ^{7.6}_{3.6}$ & 0.17 $\pm$ 0.02\\ 
BLAST J084026-421437 & 13.5 $\pm ^{1.1}_{0.9}$ & 3.8 $\pm ^{1.3}_{1.2}$ & 2.4 $\pm ^{0.9}_{0.6}$ & 0.10 $\pm$ 0.01\\ 
BLAST J084031-425441 & 14.1 $\pm ^{2.2}_{1.4}$ & 1.7 $\pm ^{0.9}_{0.7}$ & 1.4 $\pm ^{0.8}_{0.6}$ & 0.07 $\pm$ 0.01\\ 
BLAST J084101-413800 & 12.6 $\pm ^{2.3}_{1.5}$ & 9.8 $\pm ^{7.2}_{4.9}$ & 4.2 $\pm ^{3.8}_{2.0}$ & 0.23 $\pm$ 0.02\\ 
BLAST J084106-405212 & 15.5 $\pm ^{3.5}_{1.8}$ & 6.4 $\pm ^{3.9}_{3.2}$ & 9.4 $\pm ^{13.1}_{4.8}$ & 0.13 $\pm$ 0.01\\ 
BLAST J084108-405120 & 14.1 $\pm ^{3.0}_{1.8}$ & 12.1 $\pm ^{8.9}_{6.5}$ & 10.0 $\pm ^{12.7}_{5.5}$ & 0.16 $\pm$ 0.01\\ 
BLAST J084114-405212 & 16.9 $\pm ^{1.5}_{0.6}$ & 16.8 $\pm ^{3.7}_{5.3}$ & 42.1 $\pm ^{16.1}_{8.3}$ & 0.06 $\pm$ 0.00\\ 
BLAST J084115-405509 & 16.6 $\pm ^{7.5}_{3.5}$ & 3.1 $\pm ^{2.7}_{2.2}$ & 6.7 $\pm ^{80.2}_{2.4}$ & 0.21 $\pm$ 0.02\\ 
BLAST J084122-405002 & 16.5 $\pm ^{6.9}_{4.1}$ & 1.8 $\pm ^{2.0}_{1.2}$ & 4 $\pm ^{151}_{13}$ & 0.16 $\pm$ 0.02\\ 
BLAST J084129-413154 & 10.8 $\pm ^{1.7}_{1.1}$ & 10.9 $\pm ^{7.0}_{5.0}$ & 1.9 $\pm ^{1.2}_{0.8}$ & 0.13 $\pm$ 0.02\\ 
BLAST J084129-411015 & 11.8 $\pm ^{1.1}_{0.8}$ & 9.0 $\pm ^{3.5}_{2.8}$ & 2.6 $\pm ^{1.1}_{0.9}$ & 0.18 $\pm$ 0.01\\ 
BLAST J084129-405549 & 13.9 $\pm ^{2.6}_{1.5}$ & 3.8 $\pm ^{2.2}_{1.8}$ & 2.9 $\pm ^{2.5}_{1.5}$ & 0.16 $\pm$ 0.01\\ 
BLAST J084129-413307 & 10.6 $\pm ^{1.0}_{0.8}$ & 11.2 $\pm ^{5.2}_{3.9}$ & 1.7 $\pm ^{0.8}_{0.6}$ & 0.13 $\pm$ 0.01\\ 
BLAST J084130-405016 & 17.1 $\pm ^{7.6}_{4.5}$ & 1.5 $\pm ^{1.7}_{0.9}$ & 4 $\pm ^{185}_{18}$ & 0.15 $\pm$ 0.02\\ 
BLAST J084134-420711 & 14.2 $\pm ^{1.9}_{1.4}$ & 2.7 $\pm ^{1.4}_{1.1}$ & 2.3 $\pm ^{1.5}_{0.9}$ & 0.16 $\pm$ 0.01\\ 
BLAST J084140-413555 & 14.1 $\pm ^{3.1}_{1.4}$ & 7.0 $\pm ^{3.2}_{3.9}$ & 5.8 $\pm ^{5.3}_{2.2}$ & 0.18 $\pm$ 0.01\\ 
BLAST J084154-414441 & 12.1 $\pm ^{1.6}_{0.9}$ & 3.3 $\pm ^{1.2}_{1.2}$ & 1.1 $\pm ^{0.6}_{0.4}$ & 0.11 $\pm$ 0.01\\ 
BLAST J084155-410235 & 12.2 $\pm ^{2.2}_{1.5}$ & 3.5 $\pm ^{2.6}_{1.8}$ & 1.2 $\pm ^{1.2}_{0.6}$ & 0.12 $\pm$ 0.02\\ 
BLAST J084157-413454 & 12.0 $\pm ^{2.4}_{1.6}$ & 6.9 $\pm ^{5.6}_{3.4}$ & 2.2 $\pm ^{2.1}_{1.1}$ & 0.20 $\pm$ 0.02\\ 
BLAST J084203-405828 & 12.2 $\pm ^{1.9}_{1.3}$ & 7.1 $\pm ^{4.2}_{3.3}$ & 2.5 $\pm ^{1.8}_{1.1}$ & 0.19 $\pm$ 0.02\\ 
BLAST J084205-430839 & 13.1 $\pm ^{1.1}_{1.0}$ & 2.9 $\pm ^{1.3}_{1.0}$ & 1.6 $\pm ^{0.7}_{0.5}$ & 0.09 $\pm$ 0.01\\ 
BLAST J084211-421647 & 14.5 $\pm ^{1.9}_{1.3}$ & 4.5 $\pm ^{1.8}_{1.8}$ & 4.5 $\pm ^{2.5}_{1.6}$ & 0.17 $\pm$ 0.01\\ 
BLAST J084215-404406 & 23.6 $\pm ^{12.8}_{3.7}$ & 2.5 $\pm ^{1.5}_{1.7}$ & 46 $\pm ^{273}_{29}$ & 0.19 $\pm$ 0.01\\ 
BLAST J084218-425336 & 14.8 $\pm ^{2.3}_{1.5}$ & 3.0 $\pm ^{1.7}_{1.3}$ & 3.4 $\pm ^{2.4}_{1.5}$ & 0.18 $\pm$ 0.01\\ 
BLAST J084219-421711 & 15.9 $\pm ^{4.4}_{2.3}$ & 1.0 $\pm ^{0.8}_{0.5}$ & 1.7 $\pm ^{5.3}_{0.9}$ & 0.07 $\pm$ 0.01\\ 
BLAST J084219-415229 & 13.0 $\pm ^{1.3}_{0.9}$ & 8.9 $\pm ^{3.5}_{2.7}$ & 4.5 $\pm ^{1.9}_{1.5}$ & 0.17 $\pm$ 0.01\\ 
BLAST J084236-405409 & 12.4 $\pm ^{1.1}_{0.6}$ & 6.9 $\pm ^{2.0}_{2.5}$ & 2.7 $\pm ^{1.0}_{0.6}$ & 0.07 $\pm$ 0.01\\ 
BLAST J084239-430908 & 12.8 $\pm ^{1.6}_{1.2}$ & 2.9 $\pm ^{1.6}_{1.1}$ & 1.4 $\pm ^{0.8}_{0.5}$ & 0.11 $\pm$ 0.01\\ 
BLAST J084241-403208 & 12.3 $\pm ^{1.1}_{0.8}$ & 5.0 $\pm ^{1.7}_{1.8}$ & 1.9 $\pm ^{0.7}_{0.5}$ & 0.10 $\pm$ 0.01\\ 
BLAST J084250-411352 & 12.9 $\pm ^{1.4}_{1.0}$ & 5.3 $\pm ^{2.3}_{1.9}$ & 2.6 $\pm ^{1.3}_{0.9}$ & 0.15 $\pm$ 0.01\\ 
BLAST J084253-403026 & 13.1 $\pm ^{2.3}_{1.5}$ & 5.0 $\pm ^{3.1}_{2.1}$ & 2.7 $\pm ^{2.2}_{1.3}$ & 0.17 $\pm$ 0.02\\ 
BLAST J084254-411429 & 11.4 $\pm ^{1.1}_{0.7}$ & 13.3 $\pm ^{4.6}_{4.2}$ & 3.0 $\pm ^{1.2}_{0.9}$ & 0.16 $\pm$ 0.01\\ 
BLAST J084257-403512 & 13.6 $\pm ^{2.2}_{1.4}$ & 5.1 $\pm ^{2.6}_{2.0}$ & 3.5 $\pm ^{2.5}_{1.6}$ & 0.17 $\pm$ 0.01\\ 
BLAST J084300-403430 & 13.0 $\pm ^{1.7}_{1.1}$ & 6.8 $\pm ^{2.9}_{2.6}$ & 3.4 $\pm ^{2.0}_{1.2}$ & 0.18 $\pm$ 0.01\\ 
BLAST J084303-420535 & 10.8 $\pm ^{1.1}_{0.9}$ & 9.0 $\pm ^{4.5}_{2.9}$ & 1.6 $\pm ^{0.7}_{0.6}$ & 0.14 $\pm$ 0.01\\ 
BLAST J084306-411438 & 12.8 $\pm ^{2.4}_{1.2}$ & 12.1 $\pm ^{6.6}_{5.9}$ & 5.8 $\pm ^{4.7}_{2.1}$ & 0.21 $\pm$ 0.02\\ 
BLAST J084308-444807 & 11.7 $\pm ^{1.8}_{1.1}$ & 4.1 $\pm ^{1.9}_{1.8}$ & 1.1 $\pm ^{0.7}_{0.4}$ & 0.11 $\pm$ 0.01\\ 
BLAST J084310-410215 & 13.7 $\pm ^{3.3}_{1.4}$ & 11.1 $\pm ^{6.6}_{6.5}$ & 7.9 $\pm ^{10.9}_{3.6}$ & 0.21 $\pm$ 0.02\\ 
BLAST J084314-411610 & 15.2 $\pm ^{3.7}_{1.9}$ & 9.1 $\pm ^{6.3}_{4.4}$ & 11.8 $\pm ^{16.5}_{8.0}$ & 0.16 $\pm$ 0.01\\ 
BLAST J084316-421359 & 10.7 $\pm ^{1.7}_{1.1}$ & 4.2 $\pm ^{2.9}_{2.0}$ & 0.7 $\pm ^{0.4}_{0.3}$ & 0.08 $\pm$ 0.02\\ 
BLAST J084317-421850 & 11.5 $\pm ^{1.7}_{1.1}$ & 50.6 $\pm ^{27.7}_{21.3}$ & 12.2 $\pm ^{7.9}_{4.4}$ & 0.25 $\pm$ 0.02\\ 
BLAST J084317-405215 & 13.6 $\pm ^{2.1}_{1.0}$ & 15.7 $\pm ^{7.1}_{7.5}$ & 10.4 $\pm ^{6.7}_{3.1}$ & 0.23 $\pm$ 0.01\\ 
BLAST J084317-411138 & 10.4 $\pm ^{1.9}_{1.2}$ & 8.2 $\pm ^{5.7}_{3.8}$ & 1.1 $\pm ^{0.8}_{0.5}$ & 0.13 $\pm$ 0.02\\ 
BLAST J084319-412816 & 12.3 $\pm ^{1.9}_{1.3}$ & 6.4 $\pm ^{4.1}_{2.7}$ & 2.3 $\pm ^{1.6}_{1.0}$ & 0.16 $\pm$ 0.02\\ 
BLAST J084319-411702 & 14.1 $\pm ^{3.1}_{1.4}$ & 13.5 $\pm ^{7.9}_{6.6}$ & 11.2 $\pm ^{13.3}_{4.7}$ & 0.22 $\pm$ 0.02\\ 
BLAST J084324-411647 & 13.2 $\pm ^{1.5}_{0.8}$ & 13.3 $\pm ^{4.2}_{4.9}$ & 7.4 $\pm ^{3.4}_{2.3}$ & 0.13 $\pm$ 0.01\\ 
BLAST J084326-410942 & 15.0 $\pm ^{3.0}_{1.5}$ & 8.9 $\pm ^{4.5}_{4.2}$ & 10.7 $\pm ^{9.4}_{4.9}$ & 0.09 $\pm$ 0.01\\ 
BLAST J084329-415809 & 11.8 $\pm ^{1.9}_{1.4}$ & 7.9 $\pm ^{5.1}_{3.9}$ & 2.3 $\pm ^{1.8}_{1.0}$ & 0.19 $\pm$ 0.02\\ 
BLAST J084331-412025 & 15.2 $\pm ^{9.6}_{4.2}$ & 1.6 $\pm ^{2.1}_{1.5}$ & 2.0 $\pm ^{58.7}_{4.2}$ & 0.12 $\pm$ 0.03\\ 
BLAST J084332-405036 & 11.3 $\pm ^{1.4}_{0.8}$ & 10.0 $\pm ^{4.2}_{4.3}$ & 2.2 $\pm ^{1.3}_{0.7}$ & 0.06 $\pm$ 0.01\\ 
BLAST J084332-405134 & 13.0 $\pm ^{2.6}_{1.6}$ & 28.8 $\pm ^{19.9}_{13.8}$ & 14.7 $\pm ^{14.0}_{7.2}$ & 0.20 $\pm$ 0.02\\ 
BLAST J084336-411423 & 16.7 $\pm ^{5.0}_{2.1}$ & 1.5 $\pm ^{0.9}_{1.0}$ & 3.5 $\pm ^{6.4}_{2.4}$ & 0.14 $\pm$ 0.01\\ 
BLAST J084340-411650 & 11.8 $\pm ^{1.0}_{0.7}$ & 6.4 $\pm ^{1.9}_{2.1}$ & 1.8 $\pm ^{0.7}_{0.5}$ & 0.10 $\pm$ 0.01\\ 
BLAST J084341-411420 & 19.8 $\pm ^{8.0}_{3.0}$ & 2.7 $\pm ^{2.0}_{1.7}$ & 18 $\pm ^{62}_{14}$ & 0.20 $\pm$ 0.01\\ 
BLAST J084342-445520 & 18.0 $\pm ^{4.1}_{2.4}$ & 0.9 $\pm ^{0.6}_{0.4}$ & 3.1 $\pm ^{4.8}_{2.5}$ & 0.10 $\pm$ 0.01\\ 
BLAST J084343-410825 & 15.5 $\pm ^{11.8}_{5.0}$ & 1.1 $\pm ^{1.7}_{0.9}$ & 1.6 $\pm ^{54.5}_{4.2}$ & 0.06 $\pm$ 0.03\\ 
BLAST J084344-405056 & 12.6 $\pm ^{2.0}_{1.2}$ & 22.5 $\pm ^{12.1}_{9.1}$ & 9.5 $\pm ^{6.7}_{3.7}$ & 0.16 $\pm$ 0.02\\ 
BLAST J084346-411505 & 23.8 $\pm ^{33.6}_{8.7}$ & 1.5 $\pm ^{3.0}_{1.3}$ & 28 $\pm ^{1147}_{78}$ & 0.19 $\pm$ 0.02\\ 
BLAST J084350-405056 & 12.5 $\pm ^{1.8}_{1.1}$ & 18.2 $\pm ^{9.0}_{7.6}$ & 7.5 $\pm ^{5.5}_{2.6}$ & 0.21 $\pm$ 0.02\\ 
BLAST J084351-424224 & 13.1 $\pm ^{1.9}_{1.2}$ & 7.1 $\pm ^{3.6}_{2.8}$ & 3.8 $\pm ^{2.2}_{1.5}$ & 0.16 $\pm$ 0.01\\ 
BLAST J084355-411756 & 24.0 $\pm ^{44.0}_{11.4}$ & 0.5 $\pm ^{2.1}_{0.3}$ & 11 $\pm ^{694}_{47}$ & 0.09 $\pm$ 0.03\\ 
BLAST J084357-413245 & 16.1 $\pm ^{7.4}_{3.6}$ & 4.6 $\pm ^{4.5}_{3.3}$ & 8.6 $\pm ^{110.2}_{3.5}$ & 0.25 $\pm$ 0.02\\ 
BLAST J084358-415712 & 13.2 $\pm ^{3.9}_{2.9}$ & 4.8 $\pm ^{5.0}_{2.8}$ & 2.8 $\pm ^{18.2}_{1.0}$ & 0.16 $\pm$ 0.02\\ 
BLAST J084400-411638 & 12.8 $\pm ^{2.4}_{1.3}$ & 9.5 $\pm ^{5.3}_{4.7}$ & 4.4 $\pm ^{3.4}_{2.0}$ & 0.05 $\pm$ 0.05\\ 
BLAST J084400-405059 & 14.4 $\pm ^{6.9}_{3.5}$ & 4.5 $\pm ^{5.6}_{3.5}$ & 4.2 $\pm ^{50.4}_{1.1}$ & 0.16 $\pm$ 0.02\\ 
BLAST J084405-411604 & 17.8 $\pm ^{4.9}_{1.9}$ & 23.4 $\pm ^{11.6}_{12.7}$ & 80 $\pm ^{123}_{52}$ & 0.20 $\pm$ 0.01\\ 
BLAST J084409-411516 & 28.4 $\pm ^{45.1}_{14.9}$ & 0.8 $\pm ^{3.4}_{0.5}$ & 46 $\pm ^{2168}_{92}$ & 0.11 $\pm$ 0.03\\ 
BLAST J084417-413223 & 14.2 $\pm ^{4.7}_{2.4}$ & 2.8 $\pm ^{2.5}_{1.8}$ & 2.5 $\pm ^{5.1}_{2.1}$ & 0.13 $\pm$ 0.02\\ 
BLAST J084421-424049 & 12.7 $\pm ^{1.3}_{0.8}$ & 6.3 $\pm ^{2.1}_{2.1}$ & 2.8 $\pm ^{1.3}_{0.8}$ & 0.14 $\pm$ 0.01\\ 
BLAST J084425-405342 & 16.2 $\pm ^{6.4}_{3.5}$ & 3.2 $\pm ^{3.3}_{2.1}$ & 6.0 $\pm ^{26.3}_{4.2}$ & 0.19 $\pm$ 0.02\\ 
BLAST J084440-450503 & 12.3 $\pm ^{2.9}_{1.5}$ & 4.9 $\pm ^{3.5}_{2.7}$ & 1.8 $\pm ^{2.0}_{0.8}$ & 0.17 $\pm$ 0.02\\ 
BLAST J084441-431144 & 12.9 $\pm ^{1.5}_{1.1}$ & 3.5 $\pm ^{1.8}_{1.3}$ & 1.7 $\pm ^{0.9}_{0.6}$ & 0.14 $\pm$ 0.01\\ 
BLAST J084445-411855 & 12.1 $\pm ^{1.7}_{1.0}$ & 12.1 $\pm ^{5.9}_{5.2}$ & 4.0 $\pm ^{2.6}_{1.3}$ & 0.12 $\pm$ 0.01\\ 
BLAST J084447-410649 & 16.4 $\pm ^{8.6}_{3.3}$ & 8.1 $\pm ^{7.5}_{6.5}$ & 16.7 $\pm ^{235.9}_{8.9}$ & 0.23 $\pm$ 0.02\\ 
BLAST J084452-423050 & 13.7 $\pm ^{1.5}_{1.0}$ & 6.3 $\pm ^{2.3}_{2.4}$ & 4.3 $\pm ^{2.3}_{1.4}$ & 0.15 $\pm$ 0.01\\ 
BLAST J084508-433755 & 13.0 $\pm ^{2.8}_{1.5}$ & 3.1 $\pm ^{1.8}_{1.6}$ & 1.6 $\pm ^{1.7}_{0.8}$ & 0.14 $\pm$ 0.02\\ 
BLAST J084509-434544 & 12.3 $\pm ^{2.2}_{1.2}$ & 2.9 $\pm ^{1.6}_{1.5}$ & 1.0 $\pm ^{0.9}_{0.4}$ & 0.10 $\pm$ 0.02\\ 
BLAST J084510-410952 & 16.3 $\pm ^{2.7}_{1.5}$ & 11.9 $\pm ^{4.5}_{5.0}$ & 23.9 $\pm ^{24.6}_{9.5}$ & 0.20 $\pm$ 0.01\\ 
BLAST J084522-411453 & 16.0 $\pm ^{2.1}_{1.0}$ & 22.7 $\pm ^{7.2}_{8.1}$ & 40 $\pm ^{25}_{13}$ & 0.17 $\pm$ 0.01\\ 
BLAST J084522-411538 & 30.1 $\pm ^{26.6}_{10.0}$ & 2.2 $\pm ^{2.7}_{2.0}$ & 174 $\pm ^{4097}_{160}$ & 0.20 $\pm$ 0.01\\ 
BLAST J084524-410934 & 16.8 $\pm ^{19.1}_{6.3}$ & 1.0 $\pm ^{2.5}_{0.9}$ & 2 $\pm ^{130}_{11}$ & 0.14 $\pm$ 0.01\\ 
BLAST J084524-411152 & 28.7 $\pm ^{51.9}_{14.2}$ & 0.3 $\pm ^{1.5}_{0.1}$ & 17 $\pm ^{809}_{20}$ & 0.09 $\pm$ 0.03\\ 
BLAST J084525-411345 & 17.0 $\pm ^{3.5}_{1.8}$ & 17.0 $\pm ^{7.8}_{7.9}$ & 43 $\pm ^{51}_{20}$ & 0.17 $\pm$ 0.01\\ 
BLAST J084528-411504 & 13.7 $\pm ^{2.1}_{1.4}$ & 22.9 $\pm ^{12.6}_{8.8}$ & 16.3 $\pm ^{12.1}_{7.2}$ & 0.18 $\pm$ 0.02\\ 
BLAST J084531-410928 & 29.2 $\pm ^{39.9}_{10.9}$ & 1.1 $\pm ^{2.2}_{1.0}$ & 74 $\pm ^{2875}_{94}$ & 0.23 $\pm$ 0.02\\ 
BLAST J084531-435006 & 21.5 $\pm ^{15.9}_{5.7}$ & 16.4 $\pm ^{14.3}_{14.4}$ & 172 $\pm ^{11567}_{1141}$ & 0.17 $\pm$ 0.01\\ 
BLAST J084532-410735 & 22.6 $\pm ^{51.7}_{6.6}$ & 0.4 $\pm ^{0.7}_{0.4}$ & 6 $\pm ^{346}_{18}$ & 0.12 $\pm$ 0.02\\ 
BLAST J084534-410541 & 20.1 $\pm ^{18.9}_{4.7}$ & 1.8 $\pm ^{1.9}_{1.7}$ & 13 $\pm ^{443}_{33}$ & 0.21 $\pm$ 0.02\\ 
BLAST J084534-411018 & 18.1 $\pm ^{5.3}_{2.1}$ & 3.5 $\pm ^{2.0}_{2.0}$ & 13.4 $\pm ^{28.3}_{9.6}$ & 0.19 $\pm$ 0.01\\ 
BLAST J084535-435156 & 21.3 $\pm ^{7.0}_{2.3}$ & 21.8 $\pm ^{8.9}_{12.1}$ & 215 $\pm ^{735}_{129}$ & 0.18 $\pm$ 0.01\\ 
BLAST J084536-421256 & 12.3 $\pm ^{2.3}_{1.5}$ & 10.5 $\pm ^{8.2}_{5.2}$ & 3.8 $\pm ^{3.0}_{1.7}$ & 0.19 $\pm$ 0.02\\ 
BLAST J084537-435507 & 13.8 $\pm ^{1.9}_{1.2}$ & 4.8 $\pm ^{2.2}_{2.1}$ & 3.5 $\pm ^{1.9}_{1.3}$ & 0.12 $\pm$ 0.01\\ 
BLAST J084538-411436 & 17.2 $\pm ^{46.3}_{5.9}$ & 1.4 $\pm ^{3.1}_{1.3}$ & 4 $\pm ^{303}_{22}$ & 0.19 $\pm$ 0.03\\ 
BLAST J084539-410719 & 20.4 $\pm ^{38.5}_{6.4}$ & 0.4 $\pm ^{0.8}_{0.4}$ & 3 $\pm ^{143}_{11}$ & 0.10 $\pm$ 0.02\\ 
BLAST J084539-435133 & 18.8 $\pm ^{8.6}_{4.4}$ & 32.4 $\pm ^{35.6}_{20.6}$ & 155 $\pm ^{1281}_{53}$ & 0.21 $\pm$ 0.02\\ 
BLAST J084540-430400 & 11.1 $\pm ^{2.1}_{1.2}$ & 8.3 $\pm ^{5.4}_{4.3}$ & 1.6 $\pm ^{1.2}_{0.7}$ & 0.15 $\pm$ 0.02\\ 
BLAST J084542-411715 & 13.2 $\pm ^{2.5}_{1.3}$ & 4.0 $\pm ^{2.2}_{2.2}$ & 2.2 $\pm ^{1.7}_{0.8}$ & 0.08 $\pm$ 0.01\\ 
BLAST J084542-432721 & 11.6 $\pm ^{2.6}_{1.3}$ & 5.9 $\pm ^{3.8}_{3.2}$ & 1.5 $\pm ^{1.3}_{0.7}$ & 0.10 $\pm$ 0.02\\ 
BLAST J084546-432458 & 12.9 $\pm ^{3.1}_{1.6}$ & 3.2 $\pm ^{2.3}_{2.0}$ & 1.6 $\pm ^{1.5}_{0.7}$ & 0.12 $\pm$ 0.02\\ 
BLAST J084548-435334 & 13.8 $\pm ^{29.9}_{4.9}$ & 3.0 $\pm ^{9.6}_{1.9}$ & 2 $\pm ^{174}_{16}$ & 0.12 $\pm$ 0.03\\ 
BLAST J084548-430453 & 11.8 $\pm ^{1.6}_{1.2}$ & 13.4 $\pm ^{7.3}_{5.2}$ & 3.9 $\pm ^{2.5}_{1.6}$ & 0.20 $\pm$ 0.02\\ 
BLAST J084549-411923 & 15.1 $\pm ^{3.7}_{2.5}$ & 4.5 $\pm ^{3.7}_{2.5}$ & 5.6 $\pm ^{7.1}_{3.8}$ & 0.19 $\pm$ 0.02\\ 
BLAST J084552-432152 & 17.1 $\pm ^{11.2}_{4.8}$ & 2.5 $\pm ^{3.2}_{2.3}$ & 7 $\pm ^{187}_{13}$ & 0.22 $\pm$ 0.02\\ 
BLAST J084552-410724 & 21.8 $\pm ^{19.9}_{5.3}$ & 1.1 $\pm ^{1.4}_{1.0}$ & 13 $\pm ^{379}_{25}$ & 0.21 $\pm$ 0.02\\ 
BLAST J084555-420446 & 13.4 $\pm ^{1.8}_{0.9}$ & 8.7 $\pm ^{3.4}_{3.9}$ & 5.3 $\pm ^{3.3}_{1.4}$ & 0.09 $\pm$ 0.01\\ 
BLAST J084556-411849 & 17.3 $\pm ^{9.9}_{4.6}$ & 2.9 $\pm ^{3.8}_{2.3}$ & 8.3 $\pm ^{170.4}_{9.7}$ & 0.22 $\pm$ 0.02\\ 
BLAST J084602-411207 & 18.1 $\pm ^{15.5}_{5.9}$ & 1.6 $\pm ^{2.6}_{1.3}$ & 6 $\pm ^{264}_{22}$ & 0.14 $\pm$ 0.02\\ 
BLAST J084606-433956 & 16.8 $\pm ^{3.4}_{1.4}$ & 7.3 $\pm ^{3.4}_{3.6}$ & 17.2 $\pm ^{18.3}_{6.8}$ & 0.20 $\pm$ 0.01\\ 
BLAST J084606-411709 & 17.1 $\pm ^{7.6}_{4.0}$ & 2.8 $\pm ^{3.1}_{1.9}$ & 7.6 $\pm ^{54.7}_{2.8}$ & 0.22 $\pm$ 0.02\\ 
BLAST J084612-432337 & 11.6 $\pm ^{1.6}_{1.0}$ & 7.9 $\pm ^{3.8}_{3.3}$ & 2.0 $\pm ^{1.2}_{0.7}$ & 0.16 $\pm$ 0.01\\ 
BLAST J084617-424907 & 12.6 $\pm ^{1.8}_{1.2}$ & 9.9 $\pm ^{4.7}_{4.3}$ & 4.2 $\pm ^{2.8}_{1.7}$ & 0.19 $\pm$ 0.02\\ 
BLAST J084617-445843 & 16.7 $\pm ^{3.5}_{2.2}$ & 0.9 $\pm ^{0.6}_{0.4}$ & 2.1 $\pm ^{2.3}_{1.5}$ & 0.05 $\pm$ 0.01\\ 
BLAST J084620-443122 & 23.5 $\pm ^{7.0}_{3.4}$ & 2.3 $\pm ^{1.1}_{1.1}$ & 41.2 $\pm ^{293.6}_{6.6}$ & 0.18 $\pm$ 0.01\\ 
BLAST J084621-424758 & 14.6 $\pm ^{4.0}_{2.2}$ & 11.6 $\pm ^{10.0}_{6.3}$ & 12 $\pm ^{19}_{10}$ & 0.22 $\pm$ 0.02\\ 
BLAST J084625-424709 & 13.2 $\pm ^{2.4}_{1.3}$ & 17.5 $\pm ^{10.0}_{8.1}$ & 10.0 $\pm ^{8.6}_{3.9}$ & 0.19 $\pm$ 0.01\\ 
BLAST J084625-455359 & 17.6 $\pm ^{3.9}_{2.3}$ & 4.4 $\pm ^{2.8}_{2.1}$ & 14 $\pm ^{19}_{11}$ & 0.21 $\pm$ 0.01\\ 
BLAST J084626-434227 & 15.6 $\pm ^{1.9}_{0.8}$ & 7.2 $\pm ^{2.1}_{2.6}$ & 11.0 $\pm ^{5.0}_{2.6}$ & 0.15 $\pm$ 0.01\\ 
BLAST J084626-424646 & 13.2 $\pm ^{3.5}_{1.6}$ & 6.2 $\pm ^{4.7}_{4.0}$ & 3.5 $\pm ^{4.7}_{1.5}$ & 0.05 $\pm$ 0.02\\ 
BLAST J084629-424612 & 13.6 $\pm ^{1.5}_{0.9}$ & 16.7 $\pm ^{5.9}_{5.5}$ & 11.3 $\pm ^{6.0}_{3.8}$ & 0.16 $\pm$ 0.01\\ 
BLAST J084633-432100 & 13.7 $\pm ^{4.8}_{1.4}$ & 9.4 $\pm ^{6.1}_{6.6}$ & 6.6 $\pm ^{12.1}_{4.3}$ & 0.22 $\pm$ 0.02\\ 
BLAST J084633-435432 & 19.4 $\pm ^{2.7}_{1.3}$ & 65.2 $\pm ^{22.1}_{24.3}$ & 367 $\pm ^{294}_{113}$ & 0.11 $\pm$ 0.00\\ 
BLAST J084634-445953 & 16.5 $\pm ^{3.3}_{2.0}$ & 1.5 $\pm ^{1.0}_{0.7}$ & 3.2 $\pm ^{3.3}_{1.8}$ & 0.05 $\pm$ 0.01\\ 
BLAST J084635-424522 & 13.1 $\pm ^{1.5}_{0.7}$ & 12.8 $\pm ^{4.1}_{5.5}$ & 7.0 $\pm ^{3.3}_{1.5}$ & 0.13 $\pm$ 0.01\\ 
BLAST J084637-450053 & 19.0 $\pm ^{4.4}_{1.8}$ & 2.3 $\pm ^{1.0}_{1.1}$ & 11.7 $\pm ^{14.6}_{4.8}$ & 0.10 $\pm$ 0.01\\ 
BLAST J084637-432245 & 14.9 $\pm ^{3.0}_{2.0}$ & 1.5 $\pm ^{0.9}_{0.8}$ & 1.7 $\pm ^{1.8}_{0.8}$ & 0.12 $\pm$ 0.01\\ 
BLAST J084639-424441 & 12.0 $\pm ^{1.2}_{0.7}$ & 11.4 $\pm ^{3.5}_{4.4}$ & 3.6 $\pm ^{1.5}_{1.0}$ & 0.06 $\pm$ 0.01\\ 
BLAST J084643-424400 & 12.8 $\pm ^{1.9}_{1.2}$ & 5.1 $\pm ^{3.1}_{2.1}$ & 2.4 $\pm ^{1.6}_{0.9}$ & 0.11 $\pm$ 0.01\\ 
BLAST J084647-424323 & 13.4 $\pm ^{2.2}_{1.4}$ & 7.0 $\pm ^{4.4}_{3.0}$ & 4.3 $\pm ^{3.5}_{1.8}$ & 0.20 $\pm$ 0.02\\ 
BLAST J084648-435257 & 11.5 $\pm ^{1.8}_{1.0}$ & 17.4 $\pm ^{9.6}_{8.6}$ & 4.2 $\pm ^{3.0}_{1.6}$ & 0.14 $\pm$ 0.02\\ 
BLAST J084654-431626 & 12.7 $\pm ^{2.9}_{1.6}$ & 4.1 $\pm ^{2.7}_{2.2}$ & 1.9 $\pm ^{2.1}_{0.8}$ & 0.14 $\pm$ 0.02\\ 
BLAST J084654-435253 & 10.7 $\pm ^{0.9}_{0.7}$ & 13.2 $\pm ^{5.3}_{4.0}$ & 2.1 $\pm ^{0.9}_{0.7}$ & 0.15 $\pm$ 0.01\\ 
BLAST J084710-432245 & 13.7 $\pm ^{1.8}_{1.2}$ & 3.4 $\pm ^{1.6}_{1.3}$ & 2.4 $\pm ^{1.4}_{0.8}$ & 0.14 $\pm$ 0.01\\ 
BLAST J084718-432804 & 14.0 $\pm ^{4.6}_{2.4}$ & 4.8 $\pm ^{3.9}_{3.0}$ & 3.9 $\pm ^{8.9}_{3.1}$ & 0.18 $\pm$ 0.02\\ 
BLAST J084724-434859 & 11.2 $\pm ^{2.1}_{1.4}$ & 3.5 $\pm ^{2.7}_{1.6}$ & 0.7 $\pm ^{0.6}_{0.3}$ & 0.05 $\pm$ 0.03\\ 
BLAST J084727-432807 & 11.7 $\pm ^{1.1}_{0.7}$ & 6.8 $\pm ^{2.5}_{2.1}$ & 1.9 $\pm ^{0.7}_{0.5}$ & 0.11 $\pm$ 0.01\\ 
BLAST J084728-432706 & 11.3 $\pm ^{1.1}_{0.5}$ & 10.1 $\pm ^{2.7}_{4.1}$ & 2.2 $\pm ^{0.8}_{0.5}$ & 0.08 $\pm$ 0.01\\ 
BLAST J084731-435344 & 13.3 $\pm ^{2.2}_{1.5}$ & 4.2 $\pm ^{2.8}_{2.0}$ & 2.5 $\pm ^{1.9}_{1.2}$ & 0.14 $\pm$ 0.01\\ 
BLAST J084734-432654 & 13.9 $\pm ^{1.9}_{0.8}$ & 7.0 $\pm ^{2.0}_{3.1}$ & 5.5 $\pm ^{2.8}_{1.3}$ & 0.14 $\pm$ 0.01\\ 
BLAST J084735-432829 & 12.2 $\pm ^{2.5}_{1.4}$ & 6.6 $\pm ^{4.2}_{3.6}$ & 2.3 $\pm ^{1.9}_{1.0}$ & 0.12 $\pm$ 0.02\\ 
BLAST J084736-434332 & 16.4 $\pm ^{5.6}_{2.2}$ & 2.7 $\pm ^{1.6}_{1.7}$ & 5.6 $\pm ^{20.9}_{3.0}$ & 0.16 $\pm$ 0.01\\ 
BLAST J084737-434828 & 14.7 $\pm ^{5.9}_{3.7}$ & 5.7 $\pm ^{5.9}_{3.6}$ & 6.2 $\pm ^{65.7}_{0.9}$ & 0.21 $\pm$ 0.02\\ 
BLAST J084738-434931 & 19.8 $\pm ^{21.7}_{4.4}$ & 5.3 $\pm ^{6.1}_{5.2}$ & 34 $\pm ^{1252}_{95}$ & 0.29 $\pm$ 0.03\\ 
BLAST J084739-432623 & 14.2 $\pm ^{1.6}_{0.8}$ & 9.7 $\pm ^{3.0}_{3.8}$ & 8.4 $\pm ^{3.6}_{2.0}$ & 0.17 $\pm$ 0.01\\ 
BLAST J084742-434347 & 15.6 $\pm ^{2.6}_{1.1}$ & 4.1 $\pm ^{1.4}_{1.8}$ & 6.4 $\pm ^{4.2}_{1.9}$ & 0.12 $\pm$ 0.01\\ 
BLAST J084744-435120 & 19.0 $\pm ^{15.4}_{5.9}$ & 1.0 $\pm ^{1.5}_{0.9}$ & 5 $\pm ^{152}_{11}$ & 0.17 $\pm$ 0.02\\ 
BLAST J084744-435045 & 15.0 $\pm ^{6.8}_{4.0}$ & 2.6 $\pm ^{3.2}_{1.9}$ & 3.2 $\pm ^{50.8}_{2.2}$ & 0.16 $\pm$ 0.02\\ 
BLAST J084745-432637 & 17.6 $\pm ^{7.1}_{2.3}$ & 2.5 $\pm ^{1.7}_{1.6}$ & 7.9 $\pm ^{50.4}_{2.6}$ & 0.17 $\pm$ 0.01\\ 
BLAST J084746-432548 & 15.6 $\pm ^{3.3}_{1.5}$ & 1.9 $\pm ^{0.8}_{1.0}$ & 2.8 $\pm ^{2.8}_{1.2}$ & 0.09 $\pm$ 0.01\\ 
BLAST J084749-434810 & 17.0 $\pm ^{4.3}_{2.5}$ & 2.3 $\pm ^{1.5}_{1.3}$ & 6.0 $\pm ^{8.5}_{4.3}$ & 0.19 $\pm$ 0.01\\ 
BLAST J084751-432522 & 18.7 $\pm ^{7.2}_{3.0}$ & 1.2 $\pm ^{0.7}_{0.7}$ & 5.4 $\pm ^{42.2}_{0.7}$ & 0.11 $\pm$ 0.01\\ 
BLAST J084754-432748 & 16.9 $\pm ^{10.0}_{4.3}$ & 3.9 $\pm ^{5.3}_{3.4}$ & 10 $\pm ^{255}_{17}$ & 0.22 $\pm$ 0.03\\ 
BLAST J084759-433942 & 13.9 $\pm ^{2.3}_{1.2}$ & 16.3 $\pm ^{7.6}_{7.6}$ & 12.5 $\pm ^{10.0}_{4.8}$ & 0.24 $\pm$ 0.02\\ 
BLAST J084801-435108 & 15.3 $\pm ^{5.3}_{2.7}$ & 3.0 $\pm ^{2.6}_{1.8}$ & 4.1 $\pm ^{9.1}_{4.0}$ & 0.15 $\pm$ 0.02\\ 
BLAST J084803-433051 & 16.2 $\pm ^{7.4}_{2.9}$ & 1.6 $\pm ^{1.5}_{1.1}$ & 3.1 $\pm ^{8.3}_{3.1}$ & 0.15 $\pm$ 0.02\\ 
BLAST J084805-435415 & 16.6 $\pm ^{8.4}_{4.6}$ & 1.9 $\pm ^{2.2}_{1.5}$ & 4.3 $\pm ^{45.9}_{0.4}$ & 0.15 $\pm$ 0.02\\ 
BLAST J084813-423730 & 9.4 $\pm ^{0.8}_{0.7}$ & 14.1 $\pm ^{7.3}_{4.8}$ & 1.0 $\pm ^{0.4}_{0.3}$ & 0.11 $\pm$ 0.01\\ 
BLAST J084813-423405 & 13.8 $\pm ^{4.0}_{2.7}$ & 1.9 $\pm ^{1.6}_{1.1}$ & 1.4 $\pm ^{7.9}_{0.5}$ & 0.08 $\pm$ 0.02\\ 
BLAST J084815-434714 & 15.0 $\pm ^{2.4}_{1.1}$ & 3.9 $\pm ^{1.4}_{1.7}$ & 4.7 $\pm ^{3.0}_{1.6}$ & 0.10 $\pm$ 0.01\\ 
BLAST J084819-433247 & 13.9 $\pm ^{4.1}_{1.5}$ & 7.2 $\pm ^{3.9}_{4.7}$ & 5.5 $\pm ^{9.0}_{2.3}$ & 0.19 $\pm$ 0.02\\ 
BLAST J084820-433443 & 13.7 $\pm ^{4.1}_{1.8}$ & 3.7 $\pm ^{2.8}_{2.4}$ & 2.6 $\pm ^{3.7}_{1.8}$ & 0.17 $\pm$ 0.02\\ 
BLAST J084822-432504 & 14.5 $\pm ^{7.0}_{3.4}$ & 2.3 $\pm ^{2.6}_{1.9}$ & 2.2 $\pm ^{29.0}_{0.8}$ & 0.14 $\pm$ 0.02\\ 
BLAST J084822-433152 & 11.8 $\pm ^{1.6}_{1.0}$ & 15.5 $\pm ^{7.2}_{6.6}$ & 4.6 $\pm ^{2.9}_{1.6}$ & 0.19 $\pm$ 0.02\\ 
BLAST J084823-433536 & 20.0 $\pm ^{17.2}_{5.4}$ & 1.2 $\pm ^{1.5}_{1.1}$ & 8 $\pm ^{239}_{16}$ & 0.18 $\pm$ 0.02\\ 
BLAST J084823-433858 & 17.2 $\pm ^{11.1}_{3.9}$ & 0.8 $\pm ^{0.9}_{0.8}$ & 2.2 $\pm ^{53.6}_{3.7}$ & 0.11 $\pm$ 0.02\\ 
BLAST J084825-431714 & 12.8 $\pm ^{1.2}_{0.9}$ & 3.8 $\pm ^{1.2}_{1.4}$ & 1.8 $\pm ^{0.7}_{0.5}$ & 0.10 $\pm$ 0.01\\ 
BLAST J084829-433122 & 15.4 $\pm ^{7.3}_{2.2}$ & 3.1 $\pm ^{2.6}_{2.5}$ & 4.4 $\pm ^{23.0}_{1.8}$ & 0.12 $\pm$ 0.02\\ 
BLAST J084829-423553 & 18.8 $\pm ^{2.3}_{1.1}$ & 12.0 $\pm ^{3.2}_{3.9}$ & 57 $\pm ^{35}_{18}$ & 0.12 $\pm$ 0.00\\ 
BLAST J084832-425333 & 50.8 $\pm ^{39.4}_{27.4}$ & 0.1 $\pm ^{0.4}_{0.1}$ & 198 $\pm ^{2564}_{224}$ & 0.11 $\pm$ 0.01\\ 
BLAST J084833-433056 & 13.0 $\pm ^{2.6}_{1.3}$ & 15.6 $\pm ^{8.9}_{7.5}$ & 7.8 $\pm ^{6.6}_{3.2}$ & 0.21 $\pm$ 0.02\\ 
BLAST J084834-435455 & 12.4 $\pm ^{2.9}_{1.7}$ & 3.9 $\pm ^{3.2}_{2.1}$ & 1.5 $\pm ^{1.7}_{0.8}$ & 0.13 $\pm$ 0.02\\ 
BLAST J084834-432431 & 17.0 $\pm ^{7.6}_{3.9}$ & 3.9 $\pm ^{3.4}_{2.7}$ & 10.1 $\pm ^{133.9}_{4.9}$ & 0.22 $\pm$ 0.02\\ 
BLAST J084834-424516 & 12.6 $\pm ^{5.0}_{2.6}$ & 3.4 $\pm ^{5.2}_{2.8}$ & 1.5 $\pm ^{5.8}_{1.1}$ & 0.13 $\pm$ 0.03\\ 
BLAST J084835-424801 & 12.2 $\pm ^{1.0}_{0.7}$ & 7.0 $\pm ^{2.3}_{2.1}$ & 2.4 $\pm ^{1.0}_{0.8}$ & 0.15 $\pm$ 0.01\\ 
BLAST J084837-431651 & 13.0 $\pm ^{2.0}_{1.5}$ & 6.8 $\pm ^{4.4}_{3.1}$ & 3.5 $\pm ^{2.6}_{1.5}$ & 0.20 $\pm$ 0.02\\ 
BLAST J084840-433153 & 13.9 $\pm ^{8.2}_{4.0}$ & 29.5 $\pm ^{37.5}_{26.5}$ & 22 $\pm ^{735}_{57}$ & 0.29 $\pm$ 0.04\\ 
BLAST J084842-431735 & 14.6 $\pm ^{2.0}_{1.0}$ & 3.7 $\pm ^{1.2}_{1.5}$ & 3.9 $\pm ^{2.1}_{1.3}$ & 0.15 $\pm$ 0.01\\ 
BLAST J084843-431618 & 14.1 $\pm ^{2.8}_{1.2}$ & 7.2 $\pm ^{3.2}_{4.0}$ & 6.0 $\pm ^{4.9}_{2.2}$ & 0.15 $\pm$ 0.01\\ 
BLAST J084844-433733 & 14.5 $\pm ^{4.2}_{1.6}$ & 6.2 $\pm ^{3.8}_{4.0}$ & 6.1 $\pm ^{10.0}_{4.0}$ & 0.17 $\pm$ 0.02\\ 
BLAST J084844-424456 & 11.9 $\pm ^{1.1}_{0.8}$ & 19.8 $\pm ^{7.3}_{6.2}$ & 6.1 $\pm ^{2.5}_{1.6}$ & 0.21 $\pm$ 0.01\\ 
BLAST J084847-425423 & 20.6 $\pm ^{2.2}_{1.3}$ & 55.5 $\pm ^{17.4}_{19.7}$ & 456 $\pm ^{326}_{133}$ & 0.08 $\pm$ 0.00\\ 
BLAST J084848-433225 & 21.2 $\pm ^{2.8}_{1.3}$ & 13.8 $\pm ^{3.9}_{5.1}$ & 133 $\pm ^{112}_{37}$ & 0.09 $\pm$ 0.00\\ 
BLAST J084852-433057 & 14.9 $\pm ^{2.9}_{1.5}$ & 8.9 $\pm ^{4.0}_{4.2}$ & 10.3 $\pm ^{10.7}_{4.8}$ & 0.14 $\pm$ 0.01\\ 
BLAST J084854-470313 & 12.6 $\pm ^{2.0}_{1.3}$ & 4.8 $\pm ^{2.9}_{1.9}$ & 2.0 $\pm ^{1.3}_{0.8}$ & 0.13 $\pm$ 0.01\\ 
BLAST J084857-433818 & 15.0 $\pm ^{2.3}_{1.3}$ & 10.7 $\pm ^{4.7}_{4.3}$ & 12.9 $\pm ^{11.5}_{5.2}$ & 0.16 $\pm$ 0.01\\ 
BLAST J084858-412452 & 16.9 $\pm ^{2.2}_{1.6}$ & 3.0 $\pm ^{1.2}_{1.1}$ & 7.4 $\pm ^{5.4}_{2.9}$ & 0.15 $\pm$ 0.01\\ 
BLAST J084859-431339 & 14.7 $\pm ^{4.3}_{1.9}$ & 4.1 $\pm ^{3.2}_{2.5}$ & 4.4 $\pm ^{7.2}_{3.4}$ & 0.18 $\pm$ 0.02\\ 
BLAST J084902-433802 & 19.2 $\pm ^{5.2}_{2.1}$ & 2.7 $\pm ^{1.2}_{1.3}$ & 14.4 $\pm ^{21.8}_{7.7}$ & 0.12 $\pm$ 0.01\\ 
BLAST J084905-470026 & 17.4 $\pm ^{3.5}_{2.2}$ & 1.8 $\pm ^{1.1}_{0.9}$ & 5.4 $\pm ^{6.2}_{3.8}$ & 0.13 $\pm$ 0.01\\ 
BLAST J084905-451545 & 18.0 $\pm ^{1.9}_{0.9}$ & 3.9 $\pm ^{1.0}_{1.2}$ & 13.9 $\pm ^{6.5}_{3.6}$ & 0.07 $\pm$ 0.00\\ 
BLAST J084906-432300 & 20.6 $\pm ^{23.7}_{6.8}$ & 1.0 $\pm ^{1.9}_{1.0}$ & 8 $\pm ^{298}_{20}$ & 0.18 $\pm$ 0.02\\ 
BLAST J084907-413150 & 12.7 $\pm ^{2.6}_{1.7}$ & 7.0 $\pm ^{5.9}_{3.8}$ & 3.1 $\pm ^{2.8}_{1.5}$ & 0.19 $\pm$ 0.02\\ 
BLAST J084908-413321 & 14.6 $\pm ^{1.4}_{0.7}$ & 8.4 $\pm ^{2.4}_{2.6}$ & 8.5 $\pm ^{3.5}_{2.4}$ & 0.06 $\pm$ 0.01\\ 
BLAST J084910-441636 & 15.9 $\pm ^{3.6}_{2.2}$ & 1.9 $\pm ^{1.4}_{0.9}$ & 3.2 $\pm ^{4.7}_{2.8}$ & 0.13 $\pm$ 0.01\\ 
BLAST J084910-465950 & 17.2 $\pm ^{2.6}_{1.8}$ & 2.5 $\pm ^{1.3}_{1.0}$ & 6.8 $\pm ^{6.4}_{4.0}$ & 0.17 $\pm$ 0.01\\ 
BLAST J084910-413439 & 15.6 $\pm ^{1.7}_{1.0}$ & 11.7 $\pm ^{3.4}_{3.8}$ & 18.3 $\pm ^{9.4}_{5.7}$ & 0.13 $\pm$ 0.01\\ 
BLAST J084912-431353 & 15.4 $\pm ^{5.9}_{1.9}$ & 2.4 $\pm ^{1.7}_{1.7}$ & 3.4 $\pm ^{8.4}_{2.5}$ & 0.13 $\pm$ 0.02\\ 
BLAST J084912-433618 & 14.9 $\pm ^{2.2}_{1.2}$ & 21.1 $\pm ^{8.0}_{8.8}$ & 24.9 $\pm ^{17.2}_{9.3}$ & 0.13 $\pm$ 0.01\\ 
BLAST J084917-413435 & 13.2 $\pm ^{2.2}_{1.3}$ & 12.8 $\pm ^{6.6}_{5.5}$ & 7.3 $\pm ^{6.2}_{3.1}$ & 0.17 $\pm$ 0.01\\ 
BLAST J084918-413103 & 15.1 $\pm ^{5.5}_{2.2}$ & 6.6 $\pm ^{5.4}_{4.3}$ & 8.2 $\pm ^{19.5}_{6.4}$ & 0.14 $\pm$ 0.02\\ 
BLAST J084920-440152 & 11.6 $\pm ^{1.3}_{1.1}$ & 6.7 $\pm ^{3.2}_{2.5}$ & 1.7 $\pm ^{0.9}_{0.6}$ & 0.12 $\pm$ 0.01\\ 
BLAST J084921-413010 & 18.1 $\pm ^{7.4}_{2.7}$ & 7.8 $\pm ^{5.7}_{5.1}$ & 29 $\pm ^{85}_{20}$ & 0.20 $\pm$ 0.01\\ 
BLAST J084922-413221 & 13.6 $\pm ^{1.2}_{0.6}$ & 25.3 $\pm ^{5.5}_{7.6}$ & 17.3 $\pm ^{6.3}_{4.1}$ & 0.06 $\pm$ 0.01\\ 
BLAST J084923-431313 & 15.5 $\pm ^{1.8}_{0.9}$ & 5.8 $\pm ^{1.6}_{2.0}$ & 8.6 $\pm ^{4.9}_{2.5}$ & 0.12 $\pm$ 0.01\\ 
BLAST J084925-431710 & 20.8 $\pm ^{6.7}_{2.2}$ & 12.7 $\pm ^{5.2}_{7.0}$ & 110 $\pm ^{315}_{72}$ & 0.10 $\pm$ 0.01\\ 
BLAST J084926-431220 & 16.0 $\pm ^{2.3}_{1.1}$ & 4.8 $\pm ^{1.6}_{1.8}$ & 8.4 $\pm ^{6.2}_{2.6}$ & 0.10 $\pm$ 0.01\\ 
BLAST J084926-412931 & 13.6 $\pm ^{2.4}_{1.2}$ & 9.1 $\pm ^{4.6}_{4.5}$ & 6.2 $\pm ^{4.9}_{2.2}$ & 0.16 $\pm$ 0.01\\ 
BLAST J084928-440427 & 13.1 $\pm ^{1.6}_{1.0}$ & 5.7 $\pm ^{2.4}_{1.9}$ & 3.0 $\pm ^{1.5}_{0.9}$ & 0.14 $\pm$ 0.01\\ 
BLAST J084929-431128 & 15.8 $\pm ^{4.7}_{1.7}$ & 4.2 $\pm ^{2.2}_{2.6}$ & 6.9 $\pm ^{12.1}_{3.9}$ & 0.14 $\pm$ 0.01\\ 
BLAST J084932-441046 & 24.1 $\pm ^{12.0}_{3.9}$ & 13.0 $\pm ^{6.3}_{8.5}$ & 273 $\pm ^{3921}_{145}$ & 0.18 $\pm$ 0.01\\ 
BLAST J084935-441147 & 17.6 $\pm ^{2.4}_{1.0}$ & 27.8 $\pm ^{8.0}_{10.7}$ & 89 $\pm ^{63}_{25}$ & 0.11 $\pm$ 0.00\\ 
BLAST J084936-431147 & 24.7 $\pm ^{31.4}_{9.6}$ & 0.4 $\pm ^{0.7}_{0.3}$ & 9 $\pm ^{559}_{51}$ & 0.13 $\pm$ 0.02\\ 
BLAST J084943-413125 & 20.9 $\pm ^{16.8}_{5.4}$ & 2.9 $\pm ^{3.2}_{2.3}$ & 26 $\pm ^{671}_{44}$ & 0.21 $\pm$ 0.02\\ 
BLAST J084948-413030 & 19.4 $\pm ^{6.8}_{3.1}$ & 4.0 $\pm ^{2.3}_{2.4}$ & 22.3 $\pm ^{157.5}_{6.0}$ & 0.19 $\pm$ 0.01\\ 
BLAST J084951-432235 & 14.0 $\pm ^{5.6}_{3.0}$ & 3.8 $\pm ^{4.3}_{2.7}$ & 3.1 $\pm ^{17.4}_{1.4}$ & 0.15 $\pm$ 0.02\\ 
BLAST J084952-433808 & 16.9 $\pm ^{6.9}_{4.5}$ & 1.9 $\pm ^{2.1}_{1.2}$ & 5 $\pm ^{181}_{16}$ & 0.17 $\pm$ 0.02\\ 
BLAST J084956-455357 & 15.4 $\pm ^{2.2}_{1.6}$ & 1.9 $\pm ^{1.0}_{0.7}$ & 2.7 $\pm ^{1.9}_{1.2}$ & 0.14 $\pm$ 0.01\\ 
BLAST J084958-432253 & 14.0 $\pm ^{2.0}_{1.0}$ & 4.5 $\pm ^{1.7}_{2.0}$ & 3.7 $\pm ^{2.1}_{1.1}$ & 0.07 $\pm$ 0.01\\ 
BLAST J085007-431621 & 17.5 $\pm ^{4.1}_{1.6}$ & 3.6 $\pm ^{1.5}_{1.7}$ & 11.0 $\pm ^{12.3}_{4.6}$ & 0.15 $\pm$ 0.01\\ 
BLAST J085010-431705 & 14.1 $\pm ^{1.3}_{0.7}$ & 8.6 $\pm ^{2.4}_{2.8}$ & 7.1 $\pm ^{3.4}_{2.1}$ & 0.12 $\pm$ 0.01\\ 
BLAST J085010-442625 & 21.4 $\pm ^{17.4}_{7.5}$ & 0.5 $\pm ^{0.7}_{0.4}$ & 5 $\pm ^{383}_{37}$ & 0.10 $\pm$ 0.01\\ 
BLAST J085016-442536 & 24.4 $\pm ^{17.6}_{6.9}$ & 1.5 $\pm ^{1.7}_{1.1}$ & 32 $\pm ^{945}_{63}$ & 0.14 $\pm$ 0.01\\ 
BLAST J085016-442516 & 17.2 $\pm ^{28.2}_{5.4}$ & 0.8 $\pm ^{1.3}_{0.8}$ & 2.1 $\pm ^{87.2}_{6.6}$ & 0.05 $\pm$ 0.05\\ 
BLAST J085020-443049 & 23.2 $\pm ^{5.1}_{2.0}$ & 25.8 $\pm ^{8.8}_{11.2}$ & 426 $\pm ^{690}_{269}$ & 0.11 $\pm$ 0.00\\ 
BLAST J085025-432244 & 18.7 $\pm ^{5.2}_{3.1}$ & 1.1 $\pm ^{0.7}_{0.6}$ & 5.0 $\pm ^{12.7}_{3.6}$ & 0.16 $\pm$ 0.01\\ 
BLAST J085025-442704 & 15.1 $\pm ^{3.6}_{2.1}$ & 0.8 $\pm ^{0.6}_{0.4}$ & 1.0 $\pm ^{1.5}_{0.7}$ & 0.05 $\pm$ 0.05\\ 
BLAST J085033-433318 & 17.5 $\pm ^{5.3}_{2.9}$ & 1.0 $\pm ^{0.8}_{0.5}$ & 3.1 $\pm ^{14.7}_{1.6}$ & 0.13 $\pm$ 0.01\\ 
BLAST J085037-450821 & 24.9 $\pm ^{5.8}_{2.5}$ & 3.2 $\pm ^{1.1}_{1.3}$ & 81 $\pm ^{146}_{61}$ & 0.13 $\pm$ 0.00\\ 
BLAST J085052-421143 & 19.2 $\pm ^{6.2}_{3.6}$ & 0.8 $\pm ^{0.7}_{0.5}$ & 4.4 $\pm ^{32.7}_{1.0}$ & 0.15 $\pm$ 0.01\\ 
BLAST J085053-421620 & 14.7 $\pm ^{4.1}_{2.0}$ & 6.6 $\pm ^{4.8}_{3.4}$ & 7.1 $\pm ^{10.7}_{5.0}$ & 0.23 $\pm$ 0.01\\ 
BLAST J085054-434234 & 17.8 $\pm ^{3.8}_{2.2}$ & 1.1 $\pm ^{0.6}_{0.5}$ & 3.7 $\pm ^{4.5}_{2.8}$ & 0.12 $\pm$ 0.01\\ 
BLAST J085123-425007 & 17.9 $\pm ^{1.6}_{0.8}$ & 6.7 $\pm ^{1.0}_{2.1}$ & 23.2 $\pm ^{9.0}_{6.1}$ & 0.11 $\pm$ 0.00\\ 
BLAST J085123-424607 & 14.2 $\pm ^{2.6}_{1.6}$ & 7.0 $\pm ^{4.2}_{3.3}$ & 6.2 $\pm ^{5.9}_{3.3}$ & 0.21 $\pm$ 0.02\\ 
BLAST J085124-421726 & 14.2 $\pm ^{2.3}_{1.2}$ & 8.2 $\pm ^{3.3}_{3.9}$ & 7.1 $\pm ^{4.6}_{2.6}$ & 0.14 $\pm$ 0.01\\ 
BLAST J085127-433135 & 21.6 $\pm ^{7.9}_{5.2}$ & 1.3 $\pm ^{1.0}_{0.7}$ & 13.9 $\pm ^{207.1}_{7.4}$ & 0.19 $\pm$ 0.01\\ 
BLAST J085127-424914 & 12.9 $\pm ^{2.5}_{1.3}$ & 6.6 $\pm ^{3.4}_{3.8}$ & 3.2 $\pm ^{2.5}_{1.3}$ & 0.16 $\pm$ 0.01\\ 
BLAST J085129-421655 & 13.7 $\pm ^{1.2}_{0.6}$ & 12.3 $\pm ^{3.3}_{4.1}$ & 8.7 $\pm ^{3.3}_{1.7}$ & 0.12 $\pm$ 0.00\\ 
BLAST J085132-473428 & 12.0 $\pm ^{1.9}_{1.0}$ & 7.0 $\pm ^{2.8}_{3.3}$ & 2.2 $\pm ^{1.4}_{0.8}$ & 0.13 $\pm$ 0.01\\ 
BLAST J085133-421616 & 14.5 $\pm ^{1.9}_{1.0}$ & 9.2 $\pm ^{3.1}_{4.1}$ & 8.9 $\pm ^{5.7}_{2.4}$ & 0.13 $\pm$ 0.01\\ 
BLAST J085135-430339 & 12.9 $\pm ^{2.8}_{1.6}$ & 6.2 $\pm ^{5.0}_{3.0}$ & 3.0 $\pm ^{3.8}_{2.7}$ & 0.18 $\pm$ 0.02\\ 
BLAST J085144-434939 & 12.0 $\pm ^{1.6}_{0.9}$ & 5.0 $\pm ^{1.7}_{2.0}$ & 1.5 $\pm ^{0.8}_{0.5}$ & 0.14 $\pm$ 0.01\\ 
BLAST J085146-421533 & 14.2 $\pm ^{5.5}_{3.6}$ & 1.8 $\pm ^{1.8}_{1.1}$ & 1.6 $\pm ^{42.3}_{3.3}$ & 0.11 $\pm$ 0.02\\ 
BLAST J085147-424819 & 16.5 $\pm ^{5.1}_{1.7}$ & 2.9 $\pm ^{1.5}_{1.8}$ & 6.1 $\pm ^{11.1}_{3.5}$ & 0.17 $\pm$ 0.01\\ 
BLAST J085149-430532 & 17.9 $\pm ^{2.3}_{1.2}$ & 5.3 $\pm ^{1.6}_{1.8}$ & 18.5 $\pm ^{11.9}_{6.1}$ & 0.10 $\pm$ 0.00\\ 
BLAST J085152-430238 & 13.1 $\pm ^{2.2}_{1.4}$ & 8.5 $\pm ^{5.2}_{3.4}$ & 4.5 $\pm ^{3.0}_{2.0}$ & 0.21 $\pm$ 0.02\\ 
BLAST J085152-430353 & 11.8 $\pm ^{1.7}_{1.1}$ & 15.4 $\pm ^{8.8}_{6.5}$ & 4.4 $\pm ^{3.0}_{1.5}$ & 0.18 $\pm$ 0.02\\ 
BLAST J085153-424835 & 24.9 $\pm ^{11.1}_{3.2}$ & 2.2 $\pm ^{1.2}_{1.4}$ & 57 $\pm ^{232}_{50}$ & 0.22 $\pm$ 0.01\\ 
BLAST J085159-424907 & 16.1 $\pm ^{4.5}_{1.7}$ & 2.8 $\pm ^{1.4}_{1.6}$ & 5.1 $\pm ^{8.1}_{3.8}$ & 0.16 $\pm$ 0.01\\ 
BLAST J085211-421551 & 15.4 $\pm ^{7.5}_{4.3}$ & 1.7 $\pm ^{2.0}_{1.2}$ & 2 $\pm ^{147}_{15}$ & 0.14 $\pm$ 0.02\\ 
BLAST J085212-421335 & 16.2 $\pm ^{5.3}_{2.9}$ & 6.1 $\pm ^{5.6}_{3.8}$ & 12 $\pm ^{23}_{11}$ & 0.23 $\pm$ 0.02\\ 
BLAST J085228-414942 & 15.1 $\pm ^{1.7}_{1.4}$ & 2.4 $\pm ^{1.1}_{0.9}$ & 3.1 $\pm ^{1.7}_{1.2}$ & 0.11 $\pm$ 0.01\\ 
BLAST J085231-421631 & 12.2 $\pm ^{1.8}_{1.1}$ & 13.2 $\pm ^{7.0}_{5.6}$ & 4.7 $\pm ^{3.4}_{1.6}$ & 0.15 $\pm$ 0.01\\ 
BLAST J085232-430203 & 14.0 $\pm ^{3.3}_{1.8}$ & 5.8 $\pm ^{4.5}_{2.7}$ & 4.7 $\pm ^{5.3}_{2.3}$ & 0.18 $\pm$ 0.02\\ 
BLAST J085232-430717 & 13.1 $\pm ^{1.8}_{1.1}$ & 6.2 $\pm ^{2.5}_{2.2}$ & 3.3 $\pm ^{2.0}_{1.2}$ & 0.15 $\pm$ 0.01\\ 
BLAST J085233-420929 & 22.5 $\pm ^{17.8}_{8.1}$ & 1.4 $\pm ^{2.0}_{1.2}$ & 19 $\pm ^{1319}_{127}$ & 0.23 $\pm$ 0.02\\ 
BLAST J085234-430059 & 13.7 $\pm ^{2.6}_{1.5}$ & 7.6 $\pm ^{4.8}_{3.4}$ & 5.4 $\pm ^{4.8}_{2.4}$ & 0.22 $\pm$ 0.02\\ 
BLAST J085238-430516 & 15.9 $\pm ^{3.4}_{2.0}$ & 6.5 $\pm ^{4.0}_{3.2}$ & 11.0 $\pm ^{13.0}_{8.2}$ & 0.25 $\pm$ 0.02\\ 
BLAST J085239-430631 & 15.8 $\pm ^{3.2}_{2.1}$ & 5.2 $\pm ^{3.6}_{2.4}$ & 8.8 $\pm ^{11.3}_{7.0}$ & 0.23 $\pm$ 0.02\\ 
BLAST J085241-433658 & 20.7 $\pm ^{5.2}_{2.1}$ & 2.4 $\pm ^{1.0}_{1.2}$ & 20.2 $\pm ^{30.1}_{9.1}$ & 0.12 $\pm$ 0.01\\ 
BLAST J085241-431129 & 13.8 $\pm ^{2.3}_{1.4}$ & 3.8 $\pm ^{2.3}_{1.7}$ & 2.9 $\pm ^{2.2}_{1.2}$ & 0.17 $\pm$ 0.01\\ 
BLAST J085242-425655 & 14.7 $\pm ^{4.5}_{2.2}$ & 6.4 $\pm ^{5.9}_{3.5}$ & 6.9 $\pm ^{10.7}_{6.4}$ & 0.24 $\pm$ 0.02\\ 
BLAST J085243-425803 & 13.9 $\pm ^{2.9}_{2.1}$ & 4.0 $\pm ^{3.3}_{2.0}$ & 3.1 $\pm ^{3.9}_{2.5}$ & 0.18 $\pm$ 0.02\\ 
BLAST J085248-431010 & 11.7 $\pm ^{1.1}_{0.8}$ & 6.8 $\pm ^{2.6}_{2.3}$ & 1.8 $\pm ^{0.8}_{0.6}$ & 0.16 $\pm$ 0.01\\ 
BLAST J085252-441303 & 33.7 $\pm ^{32.8}_{12.9}$ & 0.7 $\pm ^{1.0}_{0.6}$ & 103 $\pm ^{3488}_{230}$ & 0.24 $\pm$ 0.01\\ 
BLAST J085254-430331 & 13.8 $\pm ^{4.5}_{2.2}$ & 4.9 $\pm ^{4.6}_{2.9}$ & 3.5 $\pm ^{6.2}_{3.3}$ & 0.19 $\pm$ 0.02\\ 
BLAST J085255-441210 & 29.4 $\pm ^{39.2}_{9.3}$ & 1.3 $\pm ^{1.7}_{1.2}$ & 87 $\pm ^{2483}_{121}$ & 0.23 $\pm$ 0.01\\ 
BLAST J085259-441518 & 23.1 $\pm ^{18.0}_{8.2}$ & 1.3 $\pm ^{2.2}_{1.1}$ & 21 $\pm ^{1426}_{135}$ & 0.24 $\pm$ 0.02\\ 
BLAST J085305-424712 & 10.9 $\pm ^{1.8}_{1.0}$ & 6.5 $\pm ^{3.2}_{3.1}$ & 1.1 $\pm ^{0.8}_{0.4}$ & 0.15 $\pm$ 0.02\\ 
BLAST J085305-441709 & 15.8 $\pm ^{7.5}_{4.9}$ & 1.8 $\pm ^{2.2}_{1.2}$ & 3 $\pm ^{183}_{18}$ & 0.15 $\pm$ 0.02\\ 
BLAST J085305-433329 & 18.2 $\pm ^{9.4}_{5.5}$ & 0.6 $\pm ^{0.8}_{0.4}$ & 2 $\pm ^{145}_{14}$ & 0.10 $\pm$ 0.02\\ 
BLAST J085309-421310 & 18.6 $\pm ^{3.6}_{1.3}$ & 38.6 $\pm ^{12.3}_{17.3}$ & 170 $\pm ^{183}_{63}$ & 0.14 $\pm$ 0.01\\ 
BLAST J085310-430200 & 20.4 $\pm ^{8.7}_{3.6}$ & 0.7 $\pm ^{0.7}_{0.5}$ & 5.5 $\pm ^{18.8}_{4.6}$ & 0.11 $\pm$ 0.01\\ 
BLAST J085313-415221 & 18.0 $\pm ^{8.4}_{5.1}$ & 1.1 $\pm ^{1.3}_{0.7}$ & 4 $\pm ^{206}_{19}$ & 0.13 $\pm$ 0.02\\ 
BLAST J085313-430120 & 15.0 $\pm ^{4.1}_{2.1}$ & 4.6 $\pm ^{3.3}_{2.6}$ & 5.5 $\pm ^{9.4}_{4.1}$ & 0.19 $\pm$ 0.01\\ 
BLAST J085316-415520 & 14.7 $\pm ^{6.6}_{3.5}$ & 2.3 $\pm ^{2.3}_{1.7}$ & 2.5 $\pm ^{26.6}_{0.2}$ & 0.14 $\pm$ 0.02\\ 
BLAST J085318-430714 & 13.6 $\pm ^{1.9}_{1.1}$ & 15.7 $\pm ^{6.3}_{6.7}$ & 10.5 $\pm ^{8.1}_{3.2}$ & 0.20 $\pm$ 0.01\\ 
BLAST J085319-430047 & 16.4 $\pm ^{8.1}_{3.9}$ & 3.9 $\pm ^{4.0}_{3.1}$ & 8.0 $\pm ^{137.6}_{6.9}$ & 0.20 $\pm$ 0.02\\ 
BLAST J085319-420805 & 14.4 $\pm ^{3.3}_{1.9}$ & 1.2 $\pm ^{1.0}_{0.6}$ & 1.2 $\pm ^{1.5}_{0.9}$ & 0.05 $\pm$ 0.05\\ 
BLAST J085320-421713 & 11.0 $\pm ^{2.4}_{1.5}$ & 5.8 $\pm ^{5.8}_{3.5}$ & 1.1 $\pm ^{1.1}_{0.6}$ & 0.12 $\pm$ 0.02\\ 
BLAST J085320-430805 & 12.9 $\pm ^{1.0}_{0.7}$ & 25.8 $\pm ^{8.6}_{7.3}$ & 12.5 $\pm ^{4.6}_{3.5}$ & 0.17 $\pm$ 0.01\\ 
BLAST J085321-482739 & 15.9 $\pm ^{1.7}_{1.1}$ & 3.2 $\pm ^{1.1}_{1.1}$ & 5.4 $\pm ^{2.3}_{1.7}$ & 0.09 $\pm$ 0.00\\ 
BLAST J085322-421807 & 12.3 $\pm ^{1.6}_{1.2}$ & 6.7 $\pm ^{3.9}_{2.9}$ & 2.4 $\pm ^{1.4}_{0.9}$ & 0.15 $\pm$ 0.01\\ 
BLAST J085322-430704 & 12.6 $\pm ^{1.5}_{0.8}$ & 13.4 $\pm ^{5.3}_{5.2}$ & 5.8 $\pm ^{3.7}_{1.8}$ & 0.18 $\pm$ 0.01\\ 
BLAST J085323-421529 & 12.3 $\pm ^{3.2}_{1.7}$ & 7.7 $\pm ^{6.5}_{4.6}$ & 2.9 $\pm ^{3.4}_{1.7}$ & 0.06 $\pm$ 0.02\\ 
BLAST J085328-453636 & 19.3 $\pm ^{7.9}_{5.2}$ & 0.5 $\pm ^{0.5}_{0.3}$ & 2.6 $\pm ^{74.8}_{5.9}$ & 0.09 $\pm$ 0.01\\ 
BLAST J085329-421556 & 14.8 $\pm ^{4.9}_{2.2}$ & 8.6 $\pm ^{7.6}_{5.9}$ & 9.8 $\pm ^{16.4}_{6.8}$ & 0.12 $\pm$ 0.01\\ 
BLAST J085329-421427 & 9.9 $\pm ^{1.8}_{1.0}$ & 15.6 $\pm ^{10.1}_{8.4}$ & 1.5 $\pm ^{1.2}_{0.6}$ & 0.10 $\pm$ 0.03\\ 
BLAST J085332-414615 & 17.7 $\pm ^{7.9}_{3.7}$ & 3.5 $\pm ^{2.6}_{2.3}$ & 11.4 $\pm ^{76.3}_{4.9}$ & 0.23 $\pm$ 0.02\\ 
BLAST J085334-421729 & 13.9 $\pm ^{2.5}_{1.3}$ & 13.7 $\pm ^{6.2}_{6.3}$ & 10.5 $\pm ^{7.9}_{4.1}$ & 0.11 $\pm$ 0.01\\ 
BLAST J085334-414633 & 44.0 $\pm ^{27.9}_{34.7}$ & 0.1 $\pm ^{2.8}_{0.4}$ & 102 $\pm ^{813}_{140}$ & 0.22 $\pm$ 0.02\\ 
BLAST J085337-435651 & 12.4 $\pm ^{1.8}_{1.2}$ & 5.2 $\pm ^{2.7}_{2.2}$ & 2.0 $\pm ^{1.4}_{0.8}$ & 0.15 $\pm$ 0.02\\ 
BLAST J085339-421824 & 13.9 $\pm ^{1.7}_{1.0}$ & 7.6 $\pm ^{2.8}_{2.8}$ & 5.8 $\pm ^{3.3}_{1.9}$ & 0.09 $\pm$ 0.01\\ 
BLAST J085342-430253 & 14.8 $\pm ^{2.1}_{1.5}$ & 3.7 $\pm ^{2.0}_{1.4}$ & 4.1 $\pm ^{2.8}_{1.7}$ & 0.16 $\pm$ 0.01\\ 
BLAST J085345-442411 & 22.1 $\pm ^{15.3}_{5.2}$ & 1.2 $\pm ^{0.9}_{1.0}$ & 14 $\pm ^{393}_{27}$ & 0.12 $\pm$ 0.01\\ 
BLAST J085348-442314 & 28.4 $\pm ^{50.1}_{11.4}$ & 1.0 $\pm ^{2.2}_{0.8}$ & 54 $\pm ^{2409}_{96}$ & 0.19 $\pm$ 0.02\\ 
BLAST J085351-442305 & 19.6 $\pm ^{18.5}_{6.0}$ & 0.8 $\pm ^{1.3}_{0.7}$ & 5 $\pm ^{175}_{13}$ & 0.11 $\pm$ 0.01\\ 
BLAST J085354-482239 & 15.4 $\pm ^{4.4}_{2.4}$ & 2.1 $\pm ^{1.9}_{1.2}$ & 3.0 $\pm ^{4.7}_{2.4}$ & 0.15 $\pm$ 0.02\\ 
BLAST J085401-423247 & 11.9 $\pm ^{1.9}_{1.1}$ & 6.4 $\pm ^{3.1}_{3.2}$ & 1.9 $\pm ^{1.4}_{0.6}$ & 0.16 $\pm$ 0.02\\ 
BLAST J085403-423415 & 10.9 $\pm ^{1.3}_{0.8}$ & 8.8 $\pm ^{3.0}_{3.8}$ & 1.6 $\pm ^{0.7}_{0.5}$ & 0.17 $\pm$ 0.01\\ 
BLAST J085411-442059 & 14.1 $\pm ^{3.9}_{2.2}$ & 3.4 $\pm ^{2.9}_{1.8}$ & 2.9 $\pm ^{7.2}_{2.0}$ & 0.16 $\pm$ 0.02\\ 
BLAST J085413-482553 & 14.2 $\pm ^{1.7}_{1.3}$ & 4.8 $\pm ^{2.2}_{1.9}$ & 4.2 $\pm ^{2.2}_{1.5}$ & 0.07 $\pm$ 0.01\\ 
BLAST J085424-481101 & 15.1 $\pm ^{3.6}_{2.1}$ & 1.5 $\pm ^{1.3}_{0.8}$ & 1.9 $\pm ^{2.5}_{1.1}$ & 0.12 $\pm$ 0.02\\ 
BLAST J085435-463835 & 12.4 $\pm ^{2.4}_{1.5}$ & 6.2 $\pm ^{4.8}_{2.9}$ & 2.4 $\pm ^{2.0}_{1.2}$ & 0.12 $\pm$ 0.02\\ 
BLAST J085436-465657 & 13.6 $\pm ^{2.3}_{1.6}$ & 5.7 $\pm ^{3.7}_{2.4}$ & 3.9 $\pm ^{3.7}_{1.9}$ & 0.17 $\pm$ 0.02\\ 
BLAST J085445-460533 & 11.1 $\pm ^{1.2}_{0.8}$ & 11.5 $\pm ^{5.3}_{4.0}$ & 2.3 $\pm ^{1.0}_{0.6}$ & 0.17 $\pm$ 0.01\\ 
BLAST J085450-454405 & 9.9 $\pm ^{0.8}_{0.5}$ & 7.8 $\pm ^{2.3}_{2.6}$ & 0.8 $\pm ^{0.3}_{0.2}$ & 0.12 $\pm$ 0.01\\ 
BLAST J085453-463127 & 16.0 $\pm ^{3.0}_{1.9}$ & 0.9 $\pm ^{0.6}_{0.4}$ & 1.6 $\pm ^{1.5}_{1.0}$ & 0.05 $\pm$ 0.05\\ 
BLAST J085453-460906 & 13.1 $\pm ^{0.9}_{0.5}$ & 19.9 $\pm ^{5.1}_{5.9}$ & 10.9 $\pm ^{3.9}_{2.4}$ & 0.16 $\pm$ 0.01\\ 
BLAST J085506-442928 & 14.5 $\pm ^{1.2}_{0.5}$ & 7.5 $\pm ^{1.9}_{2.4}$ & 7.4 $\pm ^{2.3}_{1.5}$ & 0.09 $\pm$ 0.00\\ 
BLAST J085509-462405 & 12.5 $\pm ^{1.3}_{0.9}$ & 7.8 $\pm ^{3.3}_{2.6}$ & 3.1 $\pm ^{1.4}_{1.1}$ & 0.16 $\pm$ 0.01\\ 
BLAST J085510-481201 & 16.3 $\pm ^{6.4}_{3.4}$ & 0.9 $\pm ^{1.1}_{0.6}$ & 1.8 $\pm ^{6.9}_{1.5}$ & 0.08 $\pm$ 0.02\\ 
BLAST J085511-424148 & 11.9 $\pm ^{2.0}_{1.1}$ & 5.1 $\pm ^{2.4}_{2.4}$ & 1.6 $\pm ^{1.0}_{0.5}$ & 0.14 $\pm$ 0.02\\ 
BLAST J085512-431253 & 18.2 $\pm ^{7.5}_{3.5}$ & 0.7 $\pm ^{0.7}_{0.5}$ & 2.6 $\pm ^{10.5}_{2.0}$ & 0.08 $\pm$ 0.01\\ 
BLAST J085515-424302 & 21.4 $\pm ^{5.9}_{3.1}$ & 1.4 $\pm ^{0.9}_{0.7}$ & 14 $\pm ^{29}_{13}$ & 0.13 $\pm$ 0.01\\ 
BLAST J085518-472457 & 20.2 $\pm ^{9.5}_{5.0}$ & 1.2 $\pm ^{1.2}_{0.7}$ & 8.5 $\pm ^{80.1}_{1.5}$ & 0.17 $\pm$ 0.01\\ 
BLAST J085521-432215 & 13.1 $\pm ^{1.6}_{1.2}$ & 3.2 $\pm ^{1.6}_{1.3}$ & 1.7 $\pm ^{0.9}_{0.6}$ & 0.10 $\pm$ 0.01\\ 
BLAST J085526-443003 & 12.4 $\pm ^{1.0}_{0.7}$ & 8.8 $\pm ^{3.1}_{2.7}$ & 3.4 $\pm ^{1.4}_{1.1}$ & 0.18 $\pm$ 0.01\\ 
BLAST J085528-455618 & 11.4 $\pm ^{1.3}_{1.0}$ & 8.3 $\pm ^{4.3}_{3.0}$ & 1.9 $\pm ^{1.0}_{0.7}$ & 0.18 $\pm$ 0.02\\ 
BLAST J085535-441910 & 12.9 $\pm ^{1.6}_{1.0}$ & 7.1 $\pm ^{2.9}_{3.0}$ & 3.5 $\pm ^{1.8}_{1.1}$ & 0.13 $\pm$ 0.01\\ 
BLAST J085536-432838 & 15.5 $\pm ^{3.1}_{1.9}$ & 2.1 $\pm ^{1.5}_{1.0}$ & 3.0 $\pm ^{3.5}_{2.4}$ & 0.16 $\pm$ 0.01\\ 
BLAST J085543-444352 & 12.5 $\pm ^{1.7}_{1.0}$ & 15.1 $\pm ^{6.4}_{5.8}$ & 6.3 $\pm ^{3.9}_{2.2}$ & 0.14 $\pm$ 0.01\\ 
BLAST J085544-441841 & 13.8 $\pm ^{1.5}_{0.9}$ & 4.7 $\pm ^{1.4}_{1.8}$ & 3.4 $\pm ^{1.6}_{1.0}$ & 0.09 $\pm$ 0.01\\ 
BLAST J085546-463352 & 11.5 $\pm ^{0.9}_{0.6}$ & 11.6 $\pm ^{3.7}_{3.3}$ & 2.9 $\pm ^{1.1}_{0.7}$ & 0.11 $\pm$ 0.01\\ 
BLAST J085556-434409 & 13.9 $\pm ^{1.7}_{0.9}$ & 8.8 $\pm ^{3.0}_{3.4}$ & 6.7 $\pm ^{3.6}_{2.1}$ & 0.18 $\pm$ 0.01\\ 
BLAST J085601-463731 & 21.2 $\pm ^{9.8}_{6.2}$ & 0.7 $\pm ^{0.7}_{0.4}$ & 6 $\pm ^{222}_{18}$ & 0.13 $\pm$ 0.01\\ 
BLAST J085610-423342 & 12.7 $\pm ^{0.9}_{0.6}$ & 11.4 $\pm ^{3.9}_{3.1}$ & 5.0 $\pm ^{1.8}_{1.3}$ & 0.13 $\pm$ 0.01\\ 
BLAST J085613-444311 & 19.1 $\pm ^{7.8}_{4.9}$ & 0.4 $\pm ^{0.4}_{0.2}$ & 2.0 $\pm ^{38.8}_{2.4}$ & 0.05 $\pm$ 0.05\\ 
BLAST J085615-430641 & 51.9 $\pm ^{7.2}_{44.1}$ & 0.2 $\pm ^{7.1}_{1.1}$ & 381 $\pm ^{1145}_{638}$ & 0.09 $\pm$ 0.02\\ 
BLAST J085620-430726 & 18.9 $\pm ^{14.2}_{5.6}$ & 3.4 $\pm ^{4.4}_{3.3}$ & 17 $\pm ^{439}_{29}$ & 0.11 $\pm$ 0.01\\ 
BLAST J085620-430901 & 44.9 $\pm ^{39.0}_{23.8}$ & 0.9 $\pm ^{2.9}_{0.5}$ & 790 $\pm ^{14521}_{656}$ & 0.23 $\pm$ 0.02\\ 
BLAST J085621-462819 & 18.0 $\pm ^{4.4}_{1.6}$ & 2.6 $\pm ^{1.1}_{1.4}$ & 9.7 $\pm ^{14.1}_{6.5}$ & 0.09 $\pm$ 0.01\\ 
BLAST J085621-474627 & 18.1 $\pm ^{3.0}_{1.9}$ & 1.1 $\pm ^{0.5}_{0.4}$ & 4.0 $\pm ^{3.4}_{1.8}$ & 0.07 $\pm$ 0.01\\ 
BLAST J085626-473151 & 18.6 $\pm ^{4.1}_{2.4}$ & 1.6 $\pm ^{0.9}_{0.8}$ & 7.1 $\pm ^{9.2}_{5.5}$ & 0.15 $\pm$ 0.01\\ 
BLAST J085626-430917 & 23.8 $\pm ^{35.6}_{6.3}$ & 1.0 $\pm ^{1.4}_{1.0}$ & 19 $\pm ^{796}_{58}$ & 0.17 $\pm$ 0.02\\ 
BLAST J085627-430530 & 22.7 $\pm ^{17.6}_{6.6}$ & 35.1 $\pm ^{33.0}_{31.4}$ & 510 $\pm ^{35754}_{3490}$ & 0.13 $\pm$ 0.01\\ 
BLAST J085628-473253 & 20.1 $\pm ^{6.4}_{3.7}$ & 1.0 $\pm ^{0.7}_{0.5}$ & 6.9 $\pm ^{43.0}_{2.8}$ & 0.14 $\pm$ 0.01\\ 
BLAST J085635-431243 & 22.2 $\pm ^{10.6}_{5.7}$ & 4.2 $\pm ^{3.6}_{2.6}$ & 54 $\pm ^{1294}_{83}$ & 0.22 $\pm$ 0.01\\ 
BLAST J085635-430947 & 28.0 $\pm ^{27.5}_{6.3}$ & 0.6 $\pm ^{0.6}_{0.6}$ & 32 $\pm ^{853}_{47}$ & 0.13 $\pm$ 0.01\\ 
BLAST J085636-462512 & 19.7 $\pm ^{10.6}_{3.5}$ & 3.4 $\pm ^{3.0}_{2.6}$ & 21.0 $\pm ^{233.8}_{1.0}$ & 0.22 $\pm$ 0.02\\ 
BLAST J085638-431841 & 15.1 $\pm ^{3.6}_{2.2}$ & 5.7 $\pm ^{4.5}_{2.8}$ & 7.2 $\pm ^{16.4}_{5.0}$ & 0.23 $\pm$ 0.02\\ 
BLAST J085638-431132 & 17.9 $\pm ^{8.1}_{4.6}$ & 4.0 $\pm ^{3.5}_{2.4}$ & 14 $\pm ^{232}_{11}$ & 0.20 $\pm$ 0.01\\ 
BLAST J085638-473416 & 18.9 $\pm ^{2.7}_{1.8}$ & 2.0 $\pm ^{0.7}_{0.8}$ & 9.5 $\pm ^{7.9}_{4.4}$ & 0.07 $\pm$ 0.01\\ 
BLAST J085638-483628 & 18.2 $\pm ^{8.9}_{5.0}$ & 0.6 $\pm ^{0.7}_{0.4}$ & 2.3 $\pm ^{27.3}_{0.4}$ & 0.10 $\pm$ 0.01\\ 
BLAST J085639-430802 & 27.1 $\pm ^{31.4}_{7.7}$ & 0.5 $\pm ^{0.7}_{0.5}$ & 22 $\pm ^{631}_{35}$ & 0.14 $\pm$ 0.01\\ 
BLAST J085644-430542 & 26.6 $\pm ^{48.8}_{13.1}$ & 1.1 $\pm ^{4.7}_{0.6}$ & 43 $\pm ^{2706}_{143}$ & 0.19 $\pm$ 0.01\\ 
BLAST J085650-430609 & 36.5 $\pm ^{43.0}_{13.8}$ & 1.3 $\pm ^{2.4}_{1.1}$ & 330 $\pm ^{10511}_{103}$ & 0.23 $\pm$ 0.02\\ 
BLAST J085654-435623 & 16.8 $\pm ^{4.3}_{1.9}$ & 6.2 $\pm ^{4.0}_{3.4}$ & 14.9 $\pm ^{23.2}_{8.5}$ & 0.17 $\pm$ 0.01\\ 
BLAST J085655-431050 & 18.7 $\pm ^{41.4}_{5.8}$ & 1.7 $\pm ^{3.0}_{1.7}$ & 8 $\pm ^{416}_{30}$ & 0.13 $\pm$ 0.02\\ 
BLAST J085705-440348 & 13.9 $\pm ^{3.2}_{1.8}$ & 1.7 $\pm ^{1.3}_{0.8}$ & 1.3 $\pm ^{1.8}_{1.1}$ & 0.11 $\pm$ 0.02\\ 
BLAST J085706-430827 & 11.0 $\pm ^{0.9}_{0.7}$ & 9.4 $\pm ^{3.5}_{2.8}$ & 1.8 $\pm ^{0.8}_{0.6}$ & 0.11 $\pm$ 0.01\\ 
BLAST J085711-432916 & 14.5 $\pm ^{2.1}_{1.5}$ & 2.7 $\pm ^{1.5}_{1.1}$ & 2.7 $\pm ^{1.9}_{1.2}$ & 0.17 $\pm$ 0.01\\ 
BLAST J085712-472551 & 13.7 $\pm ^{1.0}_{0.5}$ & 38.6 $\pm ^{8.2}_{12.0}$ & 27.7 $\pm ^{9.2}_{6.4}$ & 0.15 $\pm$ 0.01\\ 
BLAST J085717-472515 & 12.7 $\pm ^{1.4}_{0.9}$ & 15.4 $\pm ^{5.9}_{5.3}$ & 6.7 $\pm ^{3.1}_{2.0}$ & 0.17 $\pm$ 0.01\\ 
BLAST J085722-474046 & 16.9 $\pm ^{4.6}_{2.4}$ & 4.2 $\pm ^{2.8}_{1.8}$ & 10.5 $\pm ^{17.0}_{9.6}$ & 0.11 $\pm$ 0.01\\ 
BLAST J085725-425553 & 18.8 $\pm ^{30.6}_{7.5}$ & 0.7 $\pm ^{1.8}_{0.7}$ & 3 $\pm ^{231}_{21}$ & 0.05 $\pm$ 0.05\\ 
BLAST J085726-442432 & 13.5 $\pm ^{1.0}_{0.6}$ & 4.2 $\pm ^{1.2}_{1.2}$ & 2.8 $\pm ^{0.7}_{0.7}$ & 0.07 $\pm$ 0.00\\ 
BLAST J085726-490817 & 13.1 $\pm ^{5.4}_{2.2}$ & 2.3 $\pm ^{2.4}_{1.7}$ & 1.2 $\pm ^{4.4}_{0.9}$ & 0.10 $\pm$ 0.02\\ 
BLAST J085727-464121 & 12.3 $\pm ^{1.1}_{0.8}$ & 9.5 $\pm ^{3.6}_{2.9}$ & 3.5 $\pm ^{1.6}_{1.2}$ & 0.18 $\pm$ 0.01\\ 
BLAST J085728-430413 & 11.7 $\pm ^{1.9}_{1.4}$ & 5.8 $\pm ^{4.5}_{2.5}$ & 1.6 $\pm ^{1.2}_{0.8}$ & 0.11 $\pm$ 0.02\\ 
BLAST J085731-424840 & 12.9 $\pm ^{2.7}_{1.5}$ & 5.2 $\pm ^{3.6}_{2.7}$ & 2.5 $\pm ^{2.4}_{1.1}$ & 0.16 $\pm$ 0.02\\ 
BLAST J085731-425355 & 11.5 $\pm ^{2.4}_{1.3}$ & 66.1 $\pm ^{44.1}_{35.4}$ & 16.4 $\pm ^{13.4}_{7.1}$ & 0.27 $\pm$ 0.03\\ 
BLAST J085733-464220 & 11.3 $\pm ^{1.1}_{0.9}$ & 6.3 $\pm ^{2.9}_{2.0}$ & 1.4 $\pm ^{0.6}_{0.5}$ & 0.12 $\pm$ 0.01\\ 
BLAST J085733-425617 & 11.6 $\pm ^{0.9}_{0.6}$ & 21.0 $\pm ^{6.4}_{6.3}$ & 5.3 $\pm ^{1.9}_{1.4}$ & 0.08 $\pm$ 0.01\\ 
BLAST J085733-433520 & 12.6 $\pm ^{2.1}_{1.2}$ & 17.2 $\pm ^{10.1}_{7.8}$ & 7.3 $\pm ^{5.8}_{2.9}$ & 0.22 $\pm$ 0.02\\ 
BLAST J085733-424346 & 14.3 $\pm ^{6.1}_{3.6}$ & 3.9 $\pm ^{5.4}_{2.8}$ & 3.4 $\pm ^{22.7}_{1.5}$ & 0.19 $\pm$ 0.03\\ 
BLAST J085734-473947 & 17.1 $\pm ^{4.0}_{2.5}$ & 1.4 $\pm ^{1.0}_{0.7}$ & 3.6 $\pm ^{7.2}_{2.9}$ & 0.09 $\pm$ 0.01\\ 
BLAST J085734-424927 & 12.4 $\pm ^{2.4}_{1.3}$ & 3.1 $\pm ^{2.0}_{1.6}$ & 1.2 $\pm ^{1.0}_{0.5}$ & 0.10 $\pm$ 0.01\\ 
BLAST J085735-473521 & 19.6 $\pm ^{5.8}_{3.1}$ & 0.9 $\pm ^{0.7}_{0.5}$ & 5.1 $\pm ^{10.0}_{4.2}$ & 0.13 $\pm$ 0.01\\ 
BLAST J085736-425221 & 16.5 $\pm ^{11.5}_{5.3}$ & 1.3 $\pm ^{2.0}_{1.3}$ & 2.8 $\pm ^{94.5}_{7.5}$ & 0.11 $\pm$ 0.02\\ 
BLAST J085737-425513 & 11.7 $\pm ^{0.9}_{0.7}$ & 39.5 $\pm ^{13.1}_{12.6}$ & 10.7 $\pm ^{4.1}_{2.9}$ & 0.18 $\pm$ 0.01\\ 
BLAST J085739-425855 & 8.6 $\pm ^{1.3}_{0.8}$ & 13.5 $\pm ^{7.9}_{5.5}$ & 0.6 $\pm ^{0.3}_{0.2}$ & 0.08 $\pm$ 0.03\\ 
BLAST J085739-433246 & 12.5 $\pm ^{1.1}_{0.6}$ & 9.1 $\pm ^{2.5}_{3.5}$ & 3.7 $\pm ^{1.1}_{0.9}$ & 0.11 $\pm$ 0.01\\ 
BLAST J085740-425307 & 13.9 $\pm ^{5.8}_{2.9}$ & 5.9 $\pm ^{7.2}_{4.7}$ & 4.4 $\pm ^{24.9}_{1.6}$ & 0.15 $\pm$ 0.03\\ 
BLAST J085741-471048 & 19.5 $\pm ^{18.1}_{8.0}$ & 0.4 $\pm ^{0.9}_{0.3}$ & 2 $\pm ^{214}_{21}$ & 0.06 $\pm$ 0.03\\ 
BLAST J085742-424534 & 14.7 $\pm ^{4.4}_{2.9}$ & 8.5 $\pm ^{6.7}_{5.0}$ & 9.1 $\pm ^{31.4}_{6.4}$ & 0.22 $\pm$ 0.02\\ 
BLAST J085742-423810 & 14.4 $\pm ^{1.3}_{0.7}$ & 6.4 $\pm ^{1.8}_{2.1}$ & 6.0 $\pm ^{2.1}_{1.7}$ & 0.05 $\pm$ 0.05\\ 
BLAST J085743-425018 & 12.8 $\pm ^{1.2}_{0.8}$ & 8.7 $\pm ^{2.8}_{2.9}$ & 4.1 $\pm ^{1.6}_{1.3}$ & 0.10 $\pm$ 0.01\\ 
BLAST J085747-425303 & 11.6 $\pm ^{2.6}_{1.4}$ & 3.8 $\pm ^{3.0}_{2.0}$ & 1.0 $\pm ^{0.9}_{0.4}$ & 0.10 $\pm$ 0.02\\ 
BLAST J085748-425054 & 17.4 $\pm ^{12.4}_{5.4}$ & 5.8 $\pm ^{7.8}_{5.2}$ & 17 $\pm ^{654}_{55}$ & 0.22 $\pm$ 0.02\\ 
BLAST J085749-472657 & 19.4 $\pm ^{15.9}_{5.9}$ & 0.5 $\pm ^{0.9}_{0.5}$ & 3.1 $\pm ^{95.4}_{6.7}$ & 0.10 $\pm$ 0.02\\ 
BLAST J085750-424211 & 10.6 $\pm ^{5.1}_{2.0}$ & 5.7 $\pm ^{8.0}_{5.2}$ & 0.8 $\pm ^{4.0}_{0.6}$ & 0.13 $\pm$ 0.02\\ 
BLAST J085752-423757 & 13.0 $\pm ^{4.8}_{2.1}$ & 11.8 $\pm ^{13.4}_{9.2}$ & 5.9 $\pm ^{10.6}_{4.6}$ & 0.17 $\pm$ 0.03\\ 
BLAST J085753-424717 & 10.8 $\pm ^{1.5}_{0.8}$ & 15.1 $\pm ^{6.8}_{5.9}$ & 2.5 $\pm ^{1.2}_{0.8}$ & 0.14 $\pm$ 0.01\\ 
BLAST J085753-425035 & 17.1 $\pm ^{16.0}_{5.2}$ & 4.1 $\pm ^{5.7}_{3.7}$ & 11 $\pm ^{323}_{21}$ & 0.17 $\pm$ 0.03\\ 
BLAST J085754-473220 & 10.8 $\pm ^{4.7}_{2.0}$ & 4.5 $\pm ^{5.8}_{4.5}$ & 0.7 $\pm ^{1.5}_{0.6}$ & 0.05 $\pm$ 0.05\\ 
BLAST J085755-471507 & 16.8 $\pm ^{6.2}_{4.3}$ & 0.5 $\pm ^{0.5}_{0.3}$ & 1.3 $\pm ^{28.8}_{2.0}$ & 0.05 $\pm$ 0.05\\ 
BLAST J085755-423935 & 13.6 $\pm ^{1.8}_{1.2}$ & 34.3 $\pm ^{16.4}_{13.1}$ & 23.0 $\pm ^{13.3}_{8.4}$ & 0.16 $\pm$ 0.01\\ 
BLAST J085758-425625 & 12.4 $\pm ^{1.2}_{0.8}$ & 18.1 $\pm ^{5.7}_{6.0}$ & 6.9 $\pm ^{3.0}_{2.2}$ & 0.20 $\pm$ 0.01\\ 
BLAST J085800-424633 & 12.0 $\pm ^{3.3}_{1.7}$ & 4.5 $\pm ^{3.9}_{2.7}$ & 1.4 $\pm ^{1.8}_{0.7}$ & 0.12 $\pm$ 0.02\\ 
BLAST J085801-472210 & 38.4 $\pm ^{40.9}_{21.9}$ & 1.7 $\pm ^{7.4}_{0.6}$ & 567 $\pm ^{13140}_{261}$ & 0.14 $\pm$ 0.03\\ 
BLAST J085801-471840 & 23.2 $\pm ^{29.0}_{9.6}$ & 0.2 $\pm ^{0.4}_{0.1}$ & 3 $\pm ^{205}_{19}$ & 0.05 $\pm$ 0.05\\ 
BLAST J085802-424936 & 14.4 $\pm ^{2.7}_{1.6}$ & 19.6 $\pm ^{11.5}_{9.3}$ & 18.3 $\pm ^{20.9}_{8.7}$ & 0.20 $\pm$ 0.02\\ 
BLAST J085803-473129 & 15.0 $\pm ^{8.5}_{4.2}$ & 4.7 $\pm ^{6.2}_{4.0}$ & 5.7 $\pm ^{101.9}_{5.8}$ & 0.19 $\pm$ 0.03\\ 
BLAST J085803-473306 & 15.4 $\pm ^{4.0}_{2.1}$ & 7.3 $\pm ^{5.2}_{3.9}$ & 10.3 $\pm ^{15.2}_{7.9}$ & 0.22 $\pm$ 0.02\\ 
BLAST J085803-472312 & 27.7 $\pm ^{7.9}_{2.9}$ & 17.5 $\pm ^{6.8}_{8.1}$ & 845 $\pm ^{2088}_{653}$ & 0.12 $\pm$ 0.00\\ 
BLAST J085804-425708 & 11.4 $\pm ^{1.5}_{1.0}$ & 11.6 $\pm ^{5.5}_{4.9}$ & 2.8 $\pm ^{1.6}_{0.9}$ & 0.16 $\pm$ 0.01\\ 
BLAST J085804-433256 & 12.4 $\pm ^{1.3}_{0.9}$ & 8.4 $\pm ^{3.8}_{2.8}$ & 3.2 $\pm ^{1.5}_{1.1}$ & 0.18 $\pm$ 0.01\\ 
BLAST J085806-472843 & 21.4 $\pm ^{13.1}_{5.0}$ & 0.5 $\pm ^{0.5}_{0.4}$ & 5.2 $\pm ^{58.3}_{0.1}$ & 0.08 $\pm$ 0.01\\ 
BLAST J085806-471253 & 22.4 $\pm ^{46.9}_{7.4}$ & 0.8 $\pm ^{1.5}_{0.8}$ & 11 $\pm ^{510}_{38}$ & 0.15 $\pm$ 0.01\\ 
BLAST J085807-464923 & 16.8 $\pm ^{3.6}_{1.7}$ & 2.1 $\pm ^{0.9}_{1.0}$ & 4.9 $\pm ^{6.1}_{3.1}$ & 0.11 $\pm$ 0.01\\ 
BLAST J085808-424921 & 12.9 $\pm ^{2.8}_{1.5}$ & 31.1 $\pm ^{21.3}_{14.2}$ & 15.2 $\pm ^{14.5}_{7.5}$ & 0.27 $\pm$ 0.03\\ 
BLAST J085808-454814 & 28.7 $\pm ^{18.0}_{8.7}$ & 0.2 $\pm ^{0.2}_{0.2}$ & 13 $\pm ^{418}_{29}$ & 0.06 $\pm$ 0.01\\ 
BLAST J085808-423825 & 20.1 $\pm ^{10.8}_{3.6}$ & 12.0 $\pm ^{8.9}_{9.0}$ & 84 $\pm ^{1373}_{57}$ & 0.15 $\pm$ 0.01\\ 
BLAST J085809-472753 & 18.9 $\pm ^{13.0}_{4.9}$ & 1.3 $\pm ^{1.4}_{1.2}$ & 6 $\pm ^{204}_{15}$ & 0.15 $\pm$ 0.02\\ 
BLAST J085810-433250 & 10.3 $\pm ^{1.1}_{0.6}$ & 15.2 $\pm ^{5.9}_{5.4}$ & 1.9 $\pm ^{0.8}_{0.5}$ & 0.15 $\pm$ 0.01\\ 
BLAST J085810-474210 & 16.0 $\pm ^{2.7}_{1.7}$ & 5.4 $\pm ^{3.0}_{2.3}$ & 9.6 $\pm ^{8.2}_{4.4}$ & 0.15 $\pm$ 0.01\\ 
BLAST J085811-423730 & 20.3 $\pm ^{2.7}_{1.2}$ & 36.3 $\pm ^{11.2}_{13.3}$ & 266 $\pm ^{205}_{75}$ & 0.11 $\pm$ 0.00\\ 
BLAST J085811-473515 & 20.9 $\pm ^{15.7}_{6.5}$ & 1.6 $\pm ^{2.1}_{1.5}$ & 14 $\pm ^{543}_{42}$ & 0.17 $\pm$ 0.02\\ 
BLAST J085811-424125 & 20.1 $\pm ^{15.7}_{6.8}$ & 2.8 $\pm ^{4.3}_{2.5}$ & 19 $\pm ^{512}_{29}$ & 0.19 $\pm$ 0.02\\ 
BLAST J085811-451416 & 16.1 $\pm ^{5.3}_{3.3}$ & 3.4 $\pm ^{3.1}_{1.9}$ & 6.4 $\pm ^{72.7}_{2.3}$ & 0.21 $\pm$ 0.02\\ 
BLAST J085813-423947 & 10.8 $\pm ^{3.5}_{2.4}$ & 5.1 $\pm ^{23.3}_{1.5}$ & 0.9 $\pm ^{1.6}_{0.8}$ & 0.05 $\pm$ 0.05\\ 
BLAST J085813-491216 & 17.8 $\pm ^{3.0}_{1.9}$ & 1.3 $\pm ^{0.6}_{0.5}$ & 4.4 $\pm ^{3.7}_{2.0}$ & 0.12 $\pm$ 0.01\\ 
BLAST J085814-423830 & 22.1 $\pm ^{41.0}_{8.2}$ & 2.9 $\pm ^{6.3}_{2.6}$ & 36 $\pm ^{1834}_{136}$ & 0.07 $\pm$ 0.03\\ 
BLAST J085814-483735 & 19.5 $\pm ^{7.8}_{5.3}$ & 1.0 $\pm ^{1.0}_{0.6}$ & 6 $\pm ^{165}_{13}$ & 0.16 $\pm$ 0.01\\ 
BLAST J085814-433144 & 11.0 $\pm ^{1.2}_{0.8}$ & 14.2 $\pm ^{5.9}_{5.4}$ & 2.7 $\pm ^{1.2}_{0.7}$ & 0.17 $\pm$ 0.01\\ 
BLAST J085815-471740 & 20.7 $\pm ^{11.4}_{4.9}$ & 1.1 $\pm ^{1.0}_{0.8}$ & 9 $\pm ^{248}_{18}$ & 0.16 $\pm$ 0.01\\ 
BLAST J085815-424328 & 15.9 $\pm ^{6.4}_{2.9}$ & 7.1 $\pm ^{7.0}_{4.6}$ & 12.1 $\pm ^{70.2}_{5.0}$ & 0.22 $\pm$ 0.02\\ 
BLAST J085816-471503 & 24.4 $\pm ^{22.7}_{5.0}$ & 1.6 $\pm ^{1.3}_{1.5}$ & 35 $\pm ^{973}_{60}$ & 0.21 $\pm$ 0.01\\ 
BLAST J085816-472254 & 18.3 $\pm ^{11.3}_{4.2}$ & 1.8 $\pm ^{1.8}_{1.6}$ & 7.2 $\pm ^{155.7}_{9.2}$ & 0.12 $\pm$ 0.02\\ 
BLAST J085817-471609 & 25.4 $\pm ^{55.1}_{7.7}$ & 0.5 $\pm ^{0.9}_{0.5}$ & 14 $\pm ^{626}_{33}$ & 0.14 $\pm$ 0.01\\ 
BLAST J085818-473100 & 14.5 $\pm ^{11.1}_{4.7}$ & 2.0 $\pm ^{3.5}_{1.9}$ & 2.0 $\pm ^{72.7}_{6.0}$ & 0.10 $\pm$ 0.02\\ 
BLAST J085819-471929 & 20.6 $\pm ^{36.0}_{6.2}$ & 1.0 $\pm ^{1.7}_{1.0}$ & 8 $\pm ^{337}_{25}$ & 0.16 $\pm$ 0.02\\ 
BLAST J085819-433013 & 12.5 $\pm ^{1.2}_{0.6}$ & 12.5 $\pm ^{3.4}_{4.5}$ & 5.1 $\pm ^{1.9}_{1.2}$ & 0.10 $\pm$ 0.01\\ 
BLAST J085820-472333 & 24.6 $\pm ^{21.4}_{6.8}$ & 1.4 $\pm ^{1.6}_{1.1}$ & 32 $\pm ^{684}_{29}$ & 0.17 $\pm$ 0.01\\ 
BLAST J085821-424417 & 16.5 $\pm ^{4.3}_{2.2}$ & 2.7 $\pm ^{1.7}_{1.4}$ & 5.8 $\pm ^{8.3}_{4.5}$ & 0.15 $\pm$ 0.01\\ 
BLAST J085822-483828 & 20.3 $\pm ^{28.0}_{7.0}$ & 4.1 $\pm ^{8.3}_{4.1}$ & 30 $\pm ^{1462}_{117}$ & 0.26 $\pm$ 0.03\\ 
BLAST J085823-473254 & 16.9 $\pm ^{30.7}_{6.7}$ & 1.4 $\pm ^{1731950.0}_{318250.0}$ & 4 $\pm ^{190}_{15}$ & 0.10 $\pm$ 0.03\\ 
BLAST J085825-472844 & 21.2 $\pm ^{32.6}_{7.6}$ & 2.1 $\pm ^{4.5}_{2.0}$ & 21 $\pm ^{1353}_{118}$ & 0.24 $\pm$ 0.02\\ 
BLAST J085825-472252 & 18.0 $\pm ^{4.5}_{1.8}$ & 1.2 $\pm ^{0.6}_{0.6}$ & 4.4 $\pm ^{7.3}_{2.3}$ & 0.05 $\pm$ 0.05\\ 
BLAST J085826-424509 & 15.1 $\pm ^{3.4}_{1.8}$ & 16.1 $\pm ^{10.7}_{7.8}$ & 21 $\pm ^{28}_{14}$ & 0.27 $\pm$ 0.02\\ 
BLAST J085829-472822 & 20.2 $\pm ^{11.9}_{4.7}$ & 1.9 $\pm ^{1.8}_{1.5}$ & 13.4 $\pm ^{233.7}_{9.9}$ & 0.14 $\pm$ 0.01\\ 
BLAST J085829-432257 & 12.3 $\pm ^{1.6}_{1.1}$ & 11.4 $\pm ^{5.3}_{4.4}$ & 4.1 $\pm ^{2.5}_{1.5}$ & 0.23 $\pm$ 0.02\\ 
BLAST J085830-483746 & 20.0 $\pm ^{11.9}_{4.1}$ & 6.8 $\pm ^{5.7}_{5.5}$ & 46 $\pm ^{1004}_{60}$ & 0.26 $\pm$ 0.02\\ 
BLAST J085831-473227 & 13.5 $\pm ^{2.0}_{1.0}$ & 10.6 $\pm ^{4.3}_{4.3}$ & 6.7 $\pm ^{4.0}_{2.2}$ & 0.08 $\pm$ 0.01\\ 
BLAST J085833-473836 & 18.8 $\pm ^{8.4}_{4.0}$ & 7.3 $\pm ^{6.2}_{5.1}$ & 34.7 $\pm ^{350.8}_{3.4}$ & 0.21 $\pm$ 0.02\\ 
BLAST J085833-473349 & 16.1 $\pm ^{4.1}_{2.3}$ & 4.4 $\pm ^{3.2}_{2.4}$ & 8.1 $\pm ^{12.9}_{5.0}$ & 0.17 $\pm$ 0.01\\ 
BLAST J085834-432205 & 11.9 $\pm ^{0.9}_{0.7}$ & 12.3 $\pm ^{4.3}_{3.6}$ & 3.8 $\pm ^{1.4}_{1.1}$ & 0.20 $\pm$ 0.01\\ 
BLAST J085834-433044 & 12.9 $\pm ^{1.3}_{0.9}$ & 7.6 $\pm ^{2.9}_{2.5}$ & 3.7 $\pm ^{1.7}_{1.1}$ & 0.15 $\pm$ 0.01\\ 
BLAST J085836-472457 & 17.1 $\pm ^{6.2}_{2.4}$ & 8.0 $\pm ^{5.9}_{5.1}$ & 21 $\pm ^{45}_{18}$ & 0.14 $\pm$ 0.01\\ 
BLAST J085837-473449 & 16.4 $\pm ^{4.7}_{2.1}$ & 2.7 $\pm ^{1.8}_{1.5}$ & 5.6 $\pm ^{8.8}_{3.9}$ & 0.08 $\pm$ 0.01\\ 
BLAST J085838-431211 & 12.5 $\pm ^{2.2}_{1.2}$ & 4.6 $\pm ^{2.5}_{2.1}$ & 1.9 $\pm ^{1.7}_{0.8}$ & 0.14 $\pm$ 0.02\\ 
BLAST J085838-482645 & 12.2 $\pm ^{2.1}_{1.2}$ & 4.4 $\pm ^{2.4}_{2.1}$ & 1.6 $\pm ^{1.3}_{0.7}$ & 0.14 $\pm$ 0.02\\ 
BLAST J085838-431313 & 11.6 $\pm ^{1.8}_{1.0}$ & 4.9 $\pm ^{2.2}_{2.1}$ & 1.3 $\pm ^{0.8}_{0.5}$ & 0.13 $\pm$ 0.02\\ 
BLAST J085840-473001 & 19.2 $\pm ^{7.8}_{4.0}$ & 6.2 $\pm ^{6.1}_{4.0}$ & 33 $\pm ^{165}_{22}$ & 0.08 $\pm$ 0.02\\ 
BLAST J085842-424440 & 14.0 $\pm ^{1.3}_{0.8}$ & 20.0 $\pm ^{5.5}_{6.2}$ & 16.2 $\pm ^{7.0}_{4.8}$ & 0.15 $\pm$ 0.01\\ 
BLAST J085843-424554 & 11.9 $\pm ^{1.9}_{1.2}$ & 66.0 $\pm ^{40.1}_{26.9}$ & 20.0 $\pm ^{14.0}_{8.0}$ & 0.22 $\pm$ 0.02\\ 
BLAST J085843-432045 & 12.3 $\pm ^{1.3}_{0.9}$ & 6.0 $\pm ^{2.1}_{2.2}$ & 2.2 $\pm ^{1.1}_{0.7}$ & 0.17 $\pm$ 0.01\\ 
BLAST J085844-460950 & 17.6 $\pm ^{11.2}_{5.1}$ & 1.7 $\pm ^{2.5}_{1.5}$ & 5.3 $\pm ^{139.8}_{8.9}$ & 0.18 $\pm$ 0.03\\ 
BLAST J085845-472731 & 13.7 $\pm ^{56.5}_{7.5}$ & 1.1 $\pm ^{9426.4}_{1724.5}$ & 1 $\pm ^{271}_{25}$ & 0.09 $\pm$ 0.02\\ 
BLAST J085846-473627 & 19.7 $\pm ^{27.9}_{7.2}$ & 1.1 $\pm ^{2.2}_{1.0}$ & 7 $\pm ^{332}_{25}$ & 0.13 $\pm$ 0.02\\ 
BLAST J085848-472410 & 25.0 $\pm ^{43.0}_{10.2}$ & 1.8 $\pm ^{4.5}_{1.4}$ & 46 $\pm ^{1650}_{93}$ & 0.18 $\pm$ 0.02\\ 
BLAST J085849-432108 & 11.7 $\pm ^{0.9}_{0.7}$ & 10.5 $\pm ^{4.1}_{3.0}$ & 2.8 $\pm ^{1.2}_{0.9}$ & 0.19 $\pm$ 0.01\\ 
BLAST J085852-433142 & 12.6 $\pm ^{2.7}_{1.7}$ & 2.5 $\pm ^{2.1}_{1.2}$ & 1.1 $\pm ^{1.2}_{0.5}$ & 0.11 $\pm$ 0.02\\ 
BLAST J085854-461011 & 12.1 $\pm ^{1.7}_{1.3}$ & 5.7 $\pm ^{3.5}_{2.3}$ & 1.9 $\pm ^{1.2}_{0.8}$ & 0.15 $\pm$ 0.02\\ 
BLAST J085854-473953 & 21.5 $\pm ^{7.3}_{3.1}$ & 4.1 $\pm ^{2.3}_{2.3}$ & 43 $\pm ^{120}_{38}$ & 0.20 $\pm$ 0.01\\ 
BLAST J085854-434543 & 57.0 $\pm ^{4.1}_{45.1}$ & 0.1 $\pm ^{2.7}_{0.5}$ & 201 $\pm ^{429}_{322}$ & 0.14 $\pm$ 0.03\\ 
BLAST J085854-472412 & 21.9 $\pm ^{48.8}_{9.2}$ & 1.5 $\pm ^{4.4}_{1.2}$ & 17 $\pm ^{1138}_{73}$ & 0.09 $\pm$ 0.03\\ 
BLAST J085855-465752 & 14.7 $\pm ^{3.8}_{2.2}$ & 3.4 $\pm ^{2.9}_{1.8}$ & 3.6 $\pm ^{5.4}_{2.9}$ & 0.17 $\pm$ 0.02\\ 
BLAST J085855-471817 & 27.6 $\pm ^{48.7}_{9.9}$ & 0.8 $\pm ^{1.6}_{0.7}$ & 37 $\pm ^{1803}_{74}$ & 0.18 $\pm$ 0.02\\ 
BLAST J085858-471442 & 18.2 $\pm ^{9.2}_{3.0}$ & 1.7 $\pm ^{1.4}_{1.3}$ & 6.6 $\pm ^{66.7}_{0.2}$ & 0.13 $\pm$ 0.01\\ 
BLAST J085858-424056 & 14.0 $\pm ^{3.9}_{2.3}$ & 5.6 $\pm ^{5.1}_{3.1}$ & 4.4 $\pm ^{6.9}_{3.8}$ & 0.20 $\pm$ 0.02\\ 
BLAST J085858-442415 & 11.0 $\pm ^{1.5}_{0.9}$ & 9.5 $\pm ^{4.7}_{3.8}$ & 1.8 $\pm ^{1.0}_{0.6}$ & 0.20 $\pm$ 0.02\\ 
BLAST J085859-425959 & 10.1 $\pm ^{1.6}_{1.1}$ & 15.0 $\pm ^{10.7}_{6.4}$ & 1.7 $\pm ^{1.1}_{0.6}$ & 0.15 $\pm$ 0.02\\ 
BLAST J085859-473920 & 19.1 $\pm ^{18.9}_{5.2}$ & 8.2 $\pm ^{11.1}_{7.7}$ & 42 $\pm ^{766}_{28}$ & 0.23 $\pm$ 0.03\\ 
BLAST J085900-473040 & 35.5 $\pm ^{41.5}_{13.6}$ & 67.7 $\pm ^{109.2}_{58.8}$ & 14456 $\pm ^{520782}_{32679}$ & 0.17 $\pm$ 0.01\\ 
BLAST J085900-434316 & 13.4 $\pm ^{3.3}_{1.7}$ & 2.8 $\pm ^{1.9}_{1.7}$ & 1.7 $\pm ^{2.1}_{0.8}$ & 0.14 $\pm$ 0.02\\ 
BLAST J085901-472445 & 21.8 $\pm ^{54.5}_{10.0}$ & 1.0 $\pm ^{3.8}_{0.7}$ & 11 $\pm ^{1014}_{52}$ & 0.05 $\pm$ 0.05\\ 
BLAST J085901-433513 & 12.6 $\pm ^{1.3}_{0.9}$ & 15.9 $\pm ^{6.7}_{5.6}$ & 6.9 $\pm ^{3.8}_{2.1}$ & 0.17 $\pm$ 0.01\\ 
BLAST J085901-472248 & 26.3 $\pm ^{27.4}_{7.1}$ & 9.8 $\pm ^{9.7}_{9.4}$ & 343 $\pm ^{21106}_{1937}$ & 0.18 $\pm$ 0.01\\ 
BLAST J085903-425601 & 10.7 $\pm ^{2.0}_{1.3}$ & 11.4 $\pm ^{8.1}_{6.3}$ & 1.8 $\pm ^{1.4}_{0.8}$ & 0.16 $\pm$ 0.02\\ 
BLAST J085903-433913 & 12.9 $\pm ^{2.4}_{1.3}$ & 17.1 $\pm ^{9.1}_{7.4}$ & 8.5 $\pm ^{6.7}_{3.6}$ & 0.22 $\pm$ 0.02\\ 
BLAST J085903-482425 & 14.7 $\pm ^{1.6}_{0.8}$ & 6.4 $\pm ^{2.0}_{2.3}$ & 6.8 $\pm ^{2.9}_{1.5}$ & 0.08 $\pm$ 0.01\\ 
BLAST J085905-472937 & 43.3 $\pm ^{40.0}_{14.6}$ & 37.3 $\pm ^{39.5}_{28.8}$ & 26084 $\pm ^{587235}_{20158}$ & 0.16 $\pm$ 0.01\\ 
BLAST J085906-473852 & 19.2 $\pm ^{9.2}_{3.8}$ & 5.3 $\pm ^{5.0}_{3.6}$ & 28 $\pm ^{143}_{18}$ & 0.22 $\pm$ 0.02\\ 
BLAST J085906-473934 & 81.1 $\pm ^{8.9}_{28.6}$ & 0.1 $\pm ^{0.1}_{0.0}$ & 1750 $\pm ^{2469}_{2713}$ & 0.14 $\pm$ 0.01\\ 
BLAST J085906-473532 & 31.0 $\pm ^{42.5}_{8.9}$ & 1.9 $\pm ^{2.2}_{1.8}$ & 176 $\pm ^{5893}_{344}$ & 0.13 $\pm$ 0.01\\ 
BLAST J085906-472212 & 20.9 $\pm ^{16.9}_{5.6}$ & 35.3 $\pm ^{30.1}_{32.1}$ & 314 $\pm ^{22420}_{2233}$ & 0.26 $\pm$ 0.02\\ 
BLAST J085907-433425 & 12.3 $\pm ^{1.6}_{0.9}$ & 16.5 $\pm ^{7.2}_{6.4}$ & 6.0 $\pm ^{3.6}_{2.1}$ & 0.19 $\pm$ 0.01\\ 
BLAST J085907-473115 & 51.2 $\pm ^{41.3}_{19.6}$ & 12.9 $\pm ^{20.0}_{8.9}$ & 24724 $\pm ^{388307}_{8718}$ & 0.10 $\pm$ 0.01\\ 
BLAST J085909-430631 & 11.9 $\pm ^{1.6}_{0.9}$ & 6.8 $\pm ^{2.5}_{2.8}$ & 2.0 $\pm ^{1.0}_{0.7}$ & 0.15 $\pm$ 0.01\\ 
BLAST J085910-473017 & 56.9 $\pm ^{37.2}_{27.1}$ & 12.3 $\pm ^{22.2}_{6.3}$ & 44432 $\pm ^{435950}_{42855}$ & 0.14 $\pm$ 0.01\\ 
BLAST J085910-472845 & 27.6 $\pm ^{19.5}_{7.4}$ & 95.8 $\pm ^{80.3}_{75.5}$ & 4479 $\pm ^{197633}_{16964}$ & 0.22 $\pm$ 0.01\\ 
BLAST J085911-473420 & 32.8 $\pm ^{40.5}_{19.1}$ & 2.0 $\pm ^{10.4}_{0.7}$ & 268 $\pm ^{6992}_{134}$ & 0.16 $\pm$ 0.03\\ 
BLAST J085911-472323 & 34.2 $\pm ^{41.6}_{19.8}$ & 1.2 $\pm ^{8.2}_{0.1}$ & 210 $\pm ^{6788}_{258}$ & 0.20 $\pm$ 0.03\\ 
BLAST J085912-433836 & 14.2 $\pm ^{44.8}_{6.6}$ & 0.6 $\pm ^{24.5}_{3.7}$ & 0.5 $\pm ^{58.7}_{5.3}$ & 0.05 $\pm$ 0.05\\ 
BLAST J085913-433330 & 15.9 $\pm ^{9.1}_{4.6}$ & 4.0 $\pm ^{4.9}_{3.5}$ & 6.8 $\pm ^{141.5}_{9.3}$ & 0.21 $\pm$ 0.02\\ 
BLAST J085913-472632 & 16.2 $\pm ^{10.0}_{4.4}$ & 35.7 $\pm ^{31.9}_{32.0}$ & 70 $\pm ^{5127}_{528}$ & 0.13 $\pm$ 0.01\\ 
BLAST J085913-481717 & 16.7 $\pm ^{5.3}_{2.6}$ & 0.8 $\pm ^{0.7}_{0.4}$ & 1.8 $\pm ^{2.9}_{1.6}$ & 0.05 $\pm$ 0.05\\ 
BLAST J085915-475740 & 19.0 $\pm ^{6.1}_{2.9}$ & 0.9 $\pm ^{0.7}_{0.4}$ & 4.3 $\pm ^{7.5}_{3.8}$ & 0.14 $\pm$ 0.01\\ 
BLAST J085915-473122 & 62.8 $\pm ^{12.1}_{31.1}$ & 1.0 $\pm ^{77888.2}_{14311.6}$ & 6336 $\pm ^{23941}_{10230}$ & 0.05 $\pm$ 0.05\\ 
BLAST J085915-434121 & 18.7 $\pm ^{16.1}_{6.5}$ & 4.7 $\pm ^{9.2}_{4.1}$ & 21 $\pm ^{932}_{74}$ & 0.14 $\pm$ 0.02\\ 
BLAST J085916-433447 & 15.0 $\pm ^{3.4}_{1.8}$ & 6.0 $\pm ^{3.7}_{3.1}$ & 7.5 $\pm ^{10.0}_{4.0}$ & 0.16 $\pm$ 0.01\\ 
BLAST J085916-432354 & 11.8 $\pm ^{1.8}_{1.2}$ & 4.3 $\pm ^{2.5}_{1.9}$ & 1.2 $\pm ^{0.8}_{0.5}$ & 0.12 $\pm$ 0.02\\ 
BLAST J085917-453524 & 21.0 $\pm ^{3.0}_{1.2}$ & 9.5 $\pm ^{2.3}_{3.1}$ & 88 $\pm ^{63}_{28}$ & 0.12 $\pm$ 0.00\\ 
BLAST J085917-433545 & 14.6 $\pm ^{3.8}_{1.8}$ & 29.8 $\pm ^{19.3}_{16.3}$ & 31 $\pm ^{41}_{16}$ & 0.25 $\pm$ 0.02\\ 
BLAST J085917-423520 & 11.0 $\pm ^{1.0}_{0.6}$ & 27.3 $\pm ^{9.3}_{7.9}$ & 5.2 $\pm ^{2.0}_{1.3}$ & 0.21 $\pm$ 0.01\\ 
BLAST J085918-442447 & 8.5 $\pm ^{1.4}_{0.8}$ & 11.1 $\pm ^{7.9}_{5.3}$ & 0.4 $\pm ^{0.3}_{0.2}$ & 0.08 $\pm$ 0.03\\ 
BLAST J085918-442327 & 10.3 $\pm ^{1.3}_{0.8}$ & 9.3 $\pm ^{4.2}_{3.6}$ & 1.2 $\pm ^{0.5}_{0.3}$ & 0.12 $\pm$ 0.02\\ 
BLAST J085918-432915 & 11.5 $\pm ^{1.8}_{1.1}$ & 12.0 $\pm ^{6.7}_{5.2}$ & 2.9 $\pm ^{1.9}_{1.1}$ & 0.13 $\pm$ 0.02\\ 
BLAST J085918-432806 & 12.4 $\pm ^{2.0}_{1.2}$ & 19.9 $\pm ^{11.4}_{8.6}$ & 7.8 $\pm ^{6.0}_{3.0}$ & 0.20 $\pm$ 0.02\\ 
BLAST J085920-473701 & 13.8 $\pm ^{8.9}_{3.1}$ & 1.7 $\pm ^{2.6}_{1.5}$ & 1.3 $\pm ^{26.1}_{1.3}$ & 0.09 $\pm$ 0.03\\ 
BLAST J085920-471925 & 18.3 $\pm ^{30.7}_{6.6}$ & 0.4 $\pm ^{1.1}_{0.4}$ & 2 $\pm ^{124}_{11}$ & 0.05 $\pm$ 0.05\\ 
BLAST J085920-483534 & 17.6 $\pm ^{12.7}_{6.1}$ & 1.7 $\pm ^{3.0}_{1.5}$ & 5 $\pm ^{537}_{55}$ & 0.15 $\pm$ 0.02\\ 
BLAST J085920-434508 & 23.3 $\pm ^{6.0}_{2.3}$ & 73.6 $\pm ^{29.0}_{34.7}$ & 1241 $\pm ^{2364}_{885}$ & 0.14 $\pm$ 0.01\\ 
BLAST J085922-432646 & 13.9 $\pm ^{3.7}_{1.5}$ & 7.4 $\pm ^{4.8}_{4.4}$ & 5.6 $\pm ^{8.3}_{3.0}$ & 0.15 $\pm$ 0.02\\ 
BLAST J085922-472213 & 22.8 $\pm ^{37.9}_{8.5}$ & 2.4 $\pm ^{4.9}_{2.2}$ & 37 $\pm ^{1786}_{106}$ & 0.12 $\pm$ 0.02\\ 
BLAST J085922-433354 & 13.5 $\pm ^{8.0}_{4.5}$ & 1.9 $\pm ^{3.0}_{1.8}$ & 1.2 $\pm ^{29.8}_{2.2}$ & 0.05 $\pm$ 0.05\\ 
BLAST J085923-434559 & 26.5 $\pm ^{19.0}_{7.2}$ & 47.0 $\pm ^{38.3}_{37.7}$ & 1738 $\pm ^{81591}_{7187}$ & 0.16 $\pm$ 0.01\\ 
BLAST J085923-433153 & 15.1 $\pm ^{2.1}_{1.1}$ & 17.7 $\pm ^{5.8}_{7.0}$ & 22.2 $\pm ^{14.9}_{7.8}$ & 0.09 $\pm$ 0.01\\ 
BLAST J085923-443323 & 9.6 $\pm ^{1.0}_{0.7}$ & 9.9 $\pm ^{4.4}_{3.7}$ & 0.8 $\pm ^{0.4}_{0.2}$ & 0.11 $\pm$ 0.02\\ 
BLAST J085925-473816 & 16.3 $\pm ^{8.4}_{3.4}$ & 1.1 $\pm ^{1.0}_{0.9}$ & 2.1 $\pm ^{24.2}_{0.4}$ & 0.11 $\pm$ 0.02\\ 
BLAST J085925-432604 & 15.9 $\pm ^{1.4}_{0.7}$ & 9.1 $\pm ^{1.9}_{2.8}$ & 15.4 $\pm ^{5.7}_{4.0}$ & 0.09 $\pm$ 0.00\\ 
BLAST J085926-434656 & 26.5 $\pm ^{17.2}_{6.6}$ & 55.1 $\pm ^{42.4}_{40.1}$ & 2026 $\pm ^{77714}_{6469}$ & 0.18 $\pm$ 0.01\\ 
BLAST J085926-431701 & 11.1 $\pm ^{1.5}_{1.0}$ & 7.0 $\pm ^{3.4}_{2.8}$ & 1.4 $\pm ^{0.8}_{0.5}$ & 0.16 $\pm$ 0.02\\ 
BLAST J085927-483534 & 19.0 $\pm ^{11.8}_{6.8}$ & 1.9 $\pm ^{3.0}_{1.6}$ & 9 $\pm ^{816}_{82}$ & 0.19 $\pm$ 0.02\\ 
BLAST J085927-470007 & 19.0 $\pm ^{39.6}_{6.4}$ & 0.6 $\pm ^{1.1}_{0.6}$ & 3 $\pm ^{150}_{11}$ & 0.10 $\pm$ 0.02\\ 
BLAST J085928-471924 & 20.4 $\pm ^{22.7}_{6.9}$ & 0.6 $\pm ^{1.0}_{0.6}$ & 5 $\pm ^{229}_{18}$ & 0.11 $\pm$ 0.02\\ 
BLAST J085928-453314 & 12.2 $\pm ^{3.1}_{1.9}$ & 2.2 $\pm ^{2.1}_{1.2}$ & 0.8 $\pm ^{0.9}_{0.5}$ & 0.07 $\pm$ 0.03\\ 
BLAST J085928-472239 & 24.7 $\pm ^{22.3}_{7.5}$ & 0.8 $\pm ^{1.1}_{0.8}$ & 20 $\pm ^{565}_{34}$ & 0.11 $\pm$ 0.01\\ 
BLAST J085929-443048 & 9.5 $\pm ^{1.0}_{0.5}$ & 40.6 $\pm ^{15.5}_{13.2}$ & 3.1 $\pm ^{1.2}_{0.9}$ & 0.24 $\pm$ 0.02\\ 
BLAST J085930-480323 & 15.7 $\pm ^{2.1}_{1.6}$ & 1.0 $\pm ^{0.5}_{0.4}$ & 1.6 $\pm ^{1.0}_{0.7}$ & 0.05 $\pm$ 0.05\\ 
BLAST J085930-433057 & 13.8 $\pm ^{1.8}_{1.0}$ & 13.9 $\pm ^{5.2}_{5.4}$ & 10.0 $\pm ^{6.2}_{3.4}$ & 0.16 $\pm$ 0.01\\ 
BLAST J085930-443723 & 8.8 $\pm ^{0.6}_{0.4}$ & 46.1 $\pm ^{13.0}_{13.7}$ & 2.3 $\pm ^{0.8}_{0.6}$ & 0.18 $\pm$ 0.01\\ 
BLAST J085931-474114 & 20.0 $\pm ^{19.5}_{5.8}$ & 0.9 $\pm ^{1.1}_{0.8}$ & 6 $\pm ^{199}_{15}$ & 0.15 $\pm$ 0.02\\ 
BLAST J085931-433353 & 15.5 $\pm ^{4.5}_{1.9}$ & 1.4 $\pm ^{0.9}_{0.9}$ & 2.1 $\pm ^{4.0}_{1.5}$ & 0.05 $\pm$ 0.05\\ 
BLAST J085931-432956 & 10.5 $\pm ^{1.3}_{0.8}$ & 23.8 $\pm ^{12.1}_{10.0}$ & 3.3 $\pm ^{1.6}_{1.2}$ & 0.16 $\pm$ 0.01\\ 
BLAST J085931-432050 & 11.9 $\pm ^{1.7}_{1.0}$ & 22.6 $\pm ^{11.1}_{9.9}$ & 6.9 $\pm ^{4.9}_{2.3}$ & 0.21 $\pm$ 0.02\\ 
BLAST J085932-442854 & 8.3 $\pm ^{0.6}_{0.4}$ & 38.4 $\pm ^{13.6}_{11.4}$ & 1.3 $\pm ^{0.5}_{0.4}$ & 0.17 $\pm$ 0.02\\ 
BLAST J085933-434636 & 23.2 $\pm ^{34.9}_{8.1}$ & 5.2 $\pm ^{7.8}_{5.1}$ & 88 $\pm ^{7446}_{703}$ & 0.10 $\pm$ 0.01\\ 
BLAST J085934-433018 & 13.0 $\pm ^{1.7}_{1.1}$ & 31.8 $\pm ^{15.3}_{12.6}$ & 16.5 $\pm ^{10.6}_{6.4}$ & 0.23 $\pm$ 0.01\\ 
BLAST J085934-433204 & 12.8 $\pm ^{3.1}_{1.7}$ & 9.6 $\pm ^{8.0}_{5.3}$ & 4.6 $\pm ^{6.2}_{2.5}$ & 0.19 $\pm$ 0.02\\ 
BLAST J085935-431251 & 10.8 $\pm ^{1.2}_{0.7}$ & 22.0 $\pm ^{7.9}_{8.9}$ & 3.8 $\pm ^{1.6}_{1.1}$ & 0.13 $\pm$ 0.01\\ 
BLAST J085935-431054 & 12.0 $\pm ^{1.7}_{1.1}$ & 37.7 $\pm ^{18.0}_{16.4}$ & 11.9 $\pm ^{7.9}_{4.1}$ & 0.26 $\pm$ 0.02\\ 
BLAST J085936-470220 & 14.1 $\pm ^{10.1}_{4.7}$ & 2.2 $\pm ^{4.2}_{2.0}$ & 1.9 $\pm ^{73.7}_{6.2}$ & 0.14 $\pm$ 0.02\\ 
BLAST J085936-431154 & 12.2 $\pm ^{2.1}_{1.1}$ & 22.3 $\pm ^{12.2}_{9.8}$ & 7.7 $\pm ^{5.4}_{2.9}$ & 0.16 $\pm$ 0.02\\ 
BLAST J085936-431356 & 11.5 $\pm ^{1.1}_{0.8}$ & 31.7 $\pm ^{12.9}_{10.7}$ & 7.9 $\pm ^{3.6}_{2.4}$ & 0.14 $\pm$ 0.01\\ 
BLAST J085937-433351 & 12.1 $\pm ^{1.8}_{1.2}$ & 8.7 $\pm ^{4.7}_{3.9}$ & 2.9 $\pm ^{2.0}_{1.1}$ & 0.17 $\pm$ 0.02\\ 
BLAST J085937-465505 & 24.6 $\pm ^{49.2}_{10.1}$ & 0.3 $\pm ^{0.9}_{0.2}$ & 6 $\pm ^{416}_{18}$ & 0.10 $\pm$ 0.02\\ 
BLAST J085937-473830 & 17.1 $\pm ^{31.6}_{6.2}$ & 0.6 $\pm ^{1.7}_{0.4}$ & 1.6 $\pm ^{90.3}_{7.7}$ & 0.05 $\pm$ 0.05\\ 
BLAST J085937-472036 & 29.6 $\pm ^{46.6}_{8.6}$ & 0.2 $\pm ^{0.3}_{0.2}$ & 15 $\pm ^{649}_{23}$ & 0.07 $\pm$ 0.01\\ 
BLAST J085938-474021 & 19.0 $\pm ^{13.3}_{3.7}$ & 1.8 $\pm ^{1.6}_{1.6}$ & 9 $\pm ^{228}_{15}$ & 0.18 $\pm$ 0.02\\ 
BLAST J085939-433259 & 9.9 $\pm ^{1.1}_{0.8}$ & 11.0 $\pm ^{5.3}_{4.1}$ & 1.1 $\pm ^{0.6}_{0.4}$ & 0.10 $\pm$ 0.02\\ 
BLAST J085939-462751 & 17.6 $\pm ^{3.9}_{2.1}$ & 1.0 $\pm ^{0.5}_{0.5}$ & 3.0 $\pm ^{3.8}_{2.0}$ & 0.05 $\pm$ 0.05\\ 
BLAST J085940-470511 & 15.4 $\pm ^{2.7}_{1.5}$ & 17.1 $\pm ^{7.5}_{7.8}$ & 25 $\pm ^{20}_{11}$ & 0.15 $\pm$ 0.01\\ 
BLAST J085941-442803 & 11.9 $\pm ^{1.7}_{0.8}$ & 3.5 $\pm ^{1.3}_{1.7}$ & 1.1 $\pm ^{0.4}_{0.3}$ & 0.05 $\pm$ 0.05\\ 
BLAST J085944-432004 & 12.3 $\pm ^{1.8}_{1.3}$ & 12.8 $\pm ^{6.9}_{5.5}$ & 4.7 $\pm ^{2.8}_{1.8}$ & 0.19 $\pm$ 0.02\\ 
BLAST J085945-471730 & 14.1 $\pm ^{2.5}_{1.2}$ & 4.0 $\pm ^{1.9}_{1.9}$ & 3.3 $\pm ^{3.1}_{1.3}$ & 0.12 $\pm$ 0.01\\ 
BLAST J085946-470723 & 24.0 $\pm ^{34.9}_{7.4}$ & 0.7 $\pm ^{1.1}_{0.7}$ & 14 $\pm ^{627}_{46}$ & 0.14 $\pm$ 0.01\\ 
BLAST J085947-434058 & 38.9 $\pm ^{44.2}_{16.0}$ & 1.0 $\pm ^{2.2}_{0.7}$ & 363 $\pm ^{9833}_{66}$ & 0.24 $\pm$ 0.02\\ 
BLAST J085947-443008 & 10.9 $\pm ^{1.4}_{1.1}$ & 21.6 $\pm ^{13.5}_{9.3}$ & 3.9 $\pm ^{2.5}_{1.5}$ & 0.18 $\pm$ 0.02\\ 
BLAST J085949-435135 & 15.5 $\pm ^{2.9}_{1.4}$ & 30.9 $\pm ^{13.4}_{14.8}$ & 45 $\pm ^{42}_{18}$ & 0.17 $\pm$ 0.01\\ 
BLAST J085949-442837 & 11.0 $\pm ^{1.1}_{0.7}$ & 6.6 $\pm ^{2.4}_{2.3}$ & 1.2 $\pm ^{0.5}_{0.4}$ & 0.11 $\pm$ 0.01\\ 
BLAST J085949-473442 & 33.0 $\pm ^{45.4}_{19.0}$ & 0.2 $\pm ^{1.0}_{0.1}$ & 29 $\pm ^{1020}_{20}$ & 0.14 $\pm$ 0.02\\ 
BLAST J085950-440056 & 13.7 $\pm ^{2.8}_{1.4}$ & 6.0 $\pm ^{3.4}_{2.9}$ & 4.2 $\pm ^{3.9}_{1.7}$ & 0.19 $\pm$ 0.02\\ 
BLAST J085950-483405 & 18.3 $\pm ^{9.8}_{5.6}$ & 0.9 $\pm ^{1.2}_{0.6}$ & 4 $\pm ^{258}_{26}$ & 0.10 $\pm$ 0.02\\ 
BLAST J085951-432553 & 11.0 $\pm ^{1.5}_{0.8}$ & 24.1 $\pm ^{10.8}_{9.6}$ & 4.6 $\pm ^{2.3}_{1.5}$ & 0.20 $\pm$ 0.02\\ 
BLAST J085952-440009 & 12.4 $\pm ^{2.8}_{1.3}$ & 7.2 $\pm ^{4.5}_{4.3}$ & 2.8 $\pm ^{2.9}_{1.0}$ & 0.18 $\pm$ 0.02\\ 
BLAST J085952-470946 & 22.8 $\pm ^{18.8}_{6.4}$ & 0.7 $\pm ^{0.8}_{0.6}$ & 11 $\pm ^{305}_{20}$ & 0.14 $\pm$ 0.01\\ 
BLAST J085952-473552 & 25.4 $\pm ^{44.0}_{9.6}$ & 1.6 $\pm ^{3.6}_{1.4}$ & 46 $\pm ^{2355}_{105}$ & 0.18 $\pm$ 0.02\\ 
BLAST J085952-435608 & 15.2 $\pm ^{1.9}_{0.8}$ & 29.8 $\pm ^{6.7}_{10.7}$ & 40 $\pm ^{22}_{11}$ & 0.11 $\pm$ 0.01\\ 
BLAST J085953-435224 & 15.8 $\pm ^{2.2}_{1.0}$ & 27.5 $\pm ^{7.7}_{10.9}$ & 45 $\pm ^{31}_{14}$ & 0.15 $\pm$ 0.01\\ 
BLAST J085953-465620 & 15.6 $\pm ^{4.7}_{2.1}$ & 4.0 $\pm ^{2.9}_{2.5}$ & 6.0 $\pm ^{12.1}_{4.9}$ & 0.19 $\pm$ 0.02\\ 
BLAST J085953-471521 & 19.2 $\pm ^{11.4}_{3.8}$ & 0.9 $\pm ^{0.8}_{0.8}$ & 4.9 $\pm ^{117.3}_{7.8}$ & 0.14 $\pm$ 0.01\\ 
BLAST J085953-443356 & 11.4 $\pm ^{0.9}_{0.6}$ & 12.8 $\pm ^{4.3}_{3.7}$ & 2.9 $\pm ^{1.0}_{0.8}$ & 0.12 $\pm$ 0.01\\ 
BLAST J085955-441644 & 12.1 $\pm ^{1.4}_{0.9}$ & 5.1 $\pm ^{2.1}_{1.9}$ & 1.7 $\pm ^{0.9}_{0.5}$ & 0.11 $\pm$ 0.01\\ 
BLAST J085955-472316 & 36.2 $\pm ^{48.9}_{17.1}$ & 0.5 $\pm ^{1.6}_{0.2}$ & 117 $\pm ^{4087}_{52}$ & 0.22 $\pm$ 0.03\\ 
BLAST J085956-470707 & 18.3 $\pm ^{10.3}_{3.2}$ & 3.0 $\pm ^{2.6}_{2.7}$ & 12.2 $\pm ^{198.3}_{8.5}$ & 0.19 $\pm$ 0.02\\ 
BLAST J085956-471804 & 27.8 $\pm ^{21.7}_{8.4}$ & 1.3 $\pm ^{1.3}_{1.0}$ & 62 $\pm ^{1427}_{67}$ & 0.16 $\pm$ 0.01\\ 
BLAST J085956-435445 & 14.7 $\pm ^{10.1}_{4.6}$ & 2.4 $\pm ^{4.0}_{2.3}$ & 2.6 $\pm ^{65.9}_{4.6}$ & 0.09 $\pm$ 0.03\\ 
BLAST J085956-440154 & 10.9 $\pm ^{1.6}_{1.1}$ & 7.0 $\pm ^{4.0}_{3.1}$ & 1.3 $\pm ^{0.8}_{0.5}$ & 0.13 $\pm$ 0.02\\ 
BLAST J085958-435645 & 14.2 $\pm ^{2.1}_{1.4}$ & 25.3 $\pm ^{13.4}_{10.1}$ & 21.6 $\pm ^{15.7}_{9.6}$ & 0.17 $\pm$ 0.01\\ 
BLAST J085958-473421 & 27.3 $\pm ^{43.7}_{10.1}$ & 1.4 $\pm ^{2.6}_{1.3}$ & 63 $\pm ^{2567}_{108}$ & 0.22 $\pm$ 0.02\\ 
BLAST J085958-471017 & 21.5 $\pm ^{6.6}_{2.8}$ & 1.1 $\pm ^{0.5}_{0.6}$ & 11.5 $\pm ^{60.9}_{5.8}$ & 0.13 $\pm$ 0.01\\ 
BLAST J085958-442849 & 9.7 $\pm ^{1.1}_{0.7}$ & 9.5 $\pm ^{4.3}_{3.7}$ & 0.8 $\pm ^{0.4}_{0.3}$ & 0.13 $\pm$ 0.02\\ 
BLAST J085958-432151 & 12.0 $\pm ^{2.4}_{1.6}$ & 12.3 $\pm ^{10.3}_{6.1}$ & 3.9 $\pm ^{4.0}_{1.9}$ & 0.25 $\pm$ 0.03\\ 
BLAST J085959-472746 & 48.8 $\pm ^{12.4}_{42.7}$ & 0.0 $\pm ^{37.0}_{6.8}$ & 48 $\pm ^{231}_{77}$ & 0.07 $\pm$ 0.03\\ 
BLAST J090000-473134 & 23.9 $\pm ^{5.8}_{2.0}$ & 4.8 $\pm ^{1.3}_{2.2}$ & 97 $\pm ^{152}_{59}$ & 0.11 $\pm$ 0.00\\ 
BLAST J090000-443156 & 12.8 $\pm ^{4.6}_{2.0}$ & 1.5 $\pm ^{1.6}_{1.1}$ & 0.7 $\pm ^{1.4}_{0.6}$ & 0.05 $\pm$ 0.05\\ 
BLAST J090000-463444 & 12.0 $\pm ^{1.8}_{1.2}$ & 21.1 $\pm ^{11.8}_{9.1}$ & 6.6 $\pm ^{4.4}_{2.5}$ & 0.17 $\pm$ 0.02\\ 
BLAST J090001-443311 & 9.4 $\pm ^{0.9}_{0.6}$ & 17.1 $\pm ^{6.7}_{6.3}$ & 1.3 $\pm ^{0.5}_{0.4}$ & 0.15 $\pm$ 0.02\\ 
BLAST J090001-440041 & 11.9 $\pm ^{2.8}_{1.5}$ & 3.8 $\pm ^{2.9}_{2.1}$ & 1.2 $\pm ^{1.3}_{0.5}$ & 0.12 $\pm$ 0.02\\ 
BLAST J090002-470645 & 19.1 $\pm ^{8.9}_{4.3}$ & 1.3 $\pm ^{1.1}_{0.9}$ & 6.7 $\pm ^{140.8}_{9.6}$ & 0.14 $\pm$ 0.01\\ 
BLAST J090003-442937 & 9.0 $\pm ^{1.1}_{0.6}$ & 12.4 $\pm ^{5.6}_{4.7}$ & 0.7 $\pm ^{0.3}_{0.2}$ & 0.11 $\pm$ 0.02\\ 
BLAST J090004-440405 & 14.2 $\pm ^{1.6}_{1.1}$ & 15.5 $\pm ^{6.3}_{5.4}$ & 13.4 $\pm ^{8.1}_{4.8}$ & 0.21 $\pm$ 0.01\\ 
BLAST J090004-472345 & 42.1 $\pm ^{34.6}_{28.8}$ & 0.3 $\pm ^{2.3}_{0.1}$ & 181 $\pm ^{2560}_{197}$ & 0.25 $\pm$ 0.04\\ 
BLAST J090004-473449 & 24.0 $\pm ^{32.3}_{8.1}$ & 0.5 $\pm ^{0.9}_{0.5}$ & 11 $\pm ^{386}_{26}$ & 0.09 $\pm$ 0.02\\ 
BLAST J090005-440220 & 13.1 $\pm ^{2.3}_{1.4}$ & 4.0 $\pm ^{2.5}_{1.9}$ & 2.1 $\pm ^{1.9}_{0.9}$ & 0.11 $\pm$ 0.02\\ 
BLAST J090006-490853 & 17.2 $\pm ^{8.6}_{4.8}$ & 0.6 $\pm ^{0.8}_{0.4}$ & 1.6 $\pm ^{21.3}_{0.4}$ & 0.06 $\pm$ 0.02\\ 
BLAST J090009-471808 & 26.8 $\pm ^{18.5}_{7.8}$ & 1.2 $\pm ^{1.2}_{0.9}$ & 48 $\pm ^{1034}_{47}$ & 0.16 $\pm$ 0.01\\ 
BLAST J090009-445741 & 10.1 $\pm ^{1.0}_{0.7}$ & 12.9 $\pm ^{5.1}_{4.5}$ & 1.5 $\pm ^{0.6}_{0.4}$ & 0.11 $\pm$ 0.01\\ 
BLAST J090009-434836 & 15.8 $\pm ^{9.5}_{3.2}$ & 2.5 $\pm ^{2.4}_{2.3}$ & 4.1 $\pm ^{81.6}_{5.2}$ & 0.17 $\pm$ 0.02\\ 
BLAST J090009-445005 & 11.7 $\pm ^{1.6}_{1.0}$ & 4.3 $\pm ^{2.2}_{1.8}$ & 1.2 $\pm ^{0.6}_{0.4}$ & 0.07 $\pm$ 0.01\\ 
BLAST J090010-471539 & 30.4 $\pm ^{37.7}_{10.7}$ & 0.7 $\pm ^{1.0}_{0.6}$ & 57 $\pm ^{1825}_{82}$ & 0.17 $\pm$ 0.01\\ 
BLAST J090011-444253 & 10.5 $\pm ^{1.6}_{0.9}$ & 20.6 $\pm ^{11.8}_{9.6}$ & 2.9 $\pm ^{1.6}_{1.0}$ & 0.22 $\pm$ 0.02\\ 
BLAST J090011-471655 & 22.7 $\pm ^{7.8}_{3.1}$ & 4.3 $\pm ^{2.3}_{2.3}$ & 63 $\pm ^{178}_{53}$ & 0.19 $\pm$ 0.01\\ 
BLAST J090011-440302 & 10.0 $\pm ^{1.0}_{0.8}$ & 17.8 $\pm ^{8.5}_{6.6}$ & 1.9 $\pm ^{0.9}_{0.6}$ & 0.14 $\pm$ 0.02\\ 
BLAST J090012-465718 & 23.3 $\pm ^{13.6}_{5.8}$ & 2.4 $\pm ^{2.1}_{1.7}$ & 41 $\pm ^{774}_{34}$ & 0.18 $\pm$ 0.01\\ 
BLAST J090012-454904 & 14.3 $\pm ^{3.2}_{1.8}$ & 2.7 $\pm ^{2.0}_{1.4}$ & 2.4 $\pm ^{3.1}_{1.9}$ & 0.14 $\pm$ 0.02\\ 
BLAST J090014-472730 & 25.4 $\pm ^{10.2}_{4.1}$ & 2.3 $\pm ^{1.3}_{1.3}$ & 66 $\pm ^{259}_{50}$ & 0.15 $\pm$ 0.01\\ 
BLAST J090014-473459 & 23.0 $\pm ^{9.1}_{3.5}$ & 2.4 $\pm ^{1.3}_{1.4}$ & 38 $\pm ^{122}_{31}$ & 0.18 $\pm$ 0.01\\ 
BLAST J090014-444733 & 12.1 $\pm ^{1.9}_{1.2}$ & 14.2 $\pm ^{8.1}_{6.5}$ & 4.8 $\pm ^{3.6}_{1.8}$ & 0.21 $\pm$ 0.02\\ 
BLAST J090015-440450 & 13.5 $\pm ^{3.0}_{1.1}$ & 3.4 $\pm ^{1.7}_{2.0}$ & 2.2 $\pm ^{2.1}_{0.7}$ & 0.09 $\pm$ 0.01\\ 
BLAST J090015-473140 & 27.1 $\pm ^{17.8}_{5.8}$ & 2.1 $\pm ^{1.6}_{1.5}$ & 88.2 $\pm ^{1145.2}_{5.9}$ & 0.22 $\pm$ 0.01\\ 
BLAST J090016-443850 & 9.9 $\pm ^{1.0}_{0.8}$ & 6.1 $\pm ^{3.2}_{2.1}$ & 0.6 $\pm ^{0.3}_{0.2}$ & 0.07 $\pm$ 0.02\\ 
BLAST J090016-490651 & 15.6 $\pm ^{7.5}_{3.8}$ & 1.4 $\pm ^{1.4}_{1.1}$ & 2.2 $\pm ^{29.5}_{0.8}$ & 0.10 $\pm$ 0.02\\ 
BLAST J090016-454125 & 18.4 $\pm ^{3.2}_{1.7}$ & 2.7 $\pm ^{1.1}_{1.2}$ & 11.1 $\pm ^{11.8}_{6.6}$ & 0.17 $\pm$ 0.01\\ 
BLAST J090016-440948 & 11.6 $\pm ^{1.5}_{0.9}$ & 10.3 $\pm ^{4.7}_{4.5}$ & 2.7 $\pm ^{1.6}_{0.9}$ & 0.16 $\pm$ 0.02\\ 
BLAST J090017-441052 & 11.6 $\pm ^{0.6}_{0.5}$ & 16.5 $\pm ^{5.2}_{4.5}$ & 4.2 $\pm ^{1.5}_{1.0}$ & 0.14 $\pm$ 0.01\\ 
BLAST J090018-483407 & 12.0 $\pm ^{2.0}_{1.1}$ & 4.7 $\pm ^{2.2}_{2.3}$ & 1.5 $\pm ^{1.0}_{0.5}$ & 0.16 $\pm$ 0.02\\ 
BLAST J090019-471411 & 21.0 $\pm ^{48.3}_{7.2}$ & 0.7 $\pm ^{1.5}_{0.7}$ & 7 $\pm ^{445}_{23}$ & 0.15 $\pm$ 0.02\\ 
BLAST J090019-444515 & 13.2 $\pm ^{2.6}_{1.2}$ & 2.9 $\pm ^{1.5}_{1.6}$ & 1.6 $\pm ^{1.3}_{0.5}$ & 0.12 $\pm$ 0.01\\ 
BLAST J090020-435921 & 13.9 $\pm ^{1.0}_{0.5}$ & 13.4 $\pm ^{3.0}_{4.1}$ & 10.2 $\pm ^{3.3}_{2.4}$ & 0.08 $\pm$ 0.00\\ 
BLAST J090020-444819 & 11.8 $\pm ^{1.8}_{1.0}$ & 6.9 $\pm ^{3.3}_{2.9}$ & 2.0 $\pm ^{1.3}_{0.7}$ & 0.16 $\pm$ 0.02\\ 
BLAST J090021-440644 & 12.3 $\pm ^{2.7}_{1.4}$ & 7.9 $\pm ^{5.1}_{4.4}$ & 2.9 $\pm ^{2.6}_{1.4}$ & 0.19 $\pm$ 0.02\\ 
BLAST J090021-435746 & 11.7 $\pm ^{1.4}_{0.8}$ & 9.9 $\pm ^{4.5}_{3.7}$ & 2.7 $\pm ^{1.3}_{0.9}$ & 0.07 $\pm$ 0.01\\ 
BLAST J090021-442946 & 9.6 $\pm ^{2.4}_{1.6}$ & 6.3 $\pm ^{8.8}_{4.8}$ & 0.5 $\pm ^{0.5}_{0.2}$ & 0.08 $\pm$ 0.03\\ 
BLAST J090022-473147 & 27.3 $\pm ^{38.1}_{8.5}$ & 1.8 $\pm ^{2.7}_{1.7}$ & 81 $\pm ^{1988}_{76}$ & 0.22 $\pm$ 0.02\\ 
BLAST J090022-440811 & 11.0 $\pm ^{1.6}_{0.9}$ & 8.4 $\pm ^{3.9}_{3.6}$ & 1.6 $\pm ^{0.9}_{0.5}$ & 0.16 $\pm$ 0.02\\ 
BLAST J090022-440044 & 13.6 $\pm ^{1.1}_{0.6}$ & 14.2 $\pm ^{3.6}_{4.4}$ & 9.7 $\pm ^{3.3}_{2.2}$ & 0.08 $\pm$ 0.00\\ 
BLAST J090023-455733 & 14.6 $\pm ^{2.6}_{1.6}$ & 4.6 $\pm ^{2.9}_{2.1}$ & 4.7 $\pm ^{4.2}_{2.4}$ & 0.18 $\pm$ 0.01\\ 
BLAST J090023-435627 & 13.8 $\pm ^{4.2}_{1.8}$ & 3.6 $\pm ^{2.9}_{2.3}$ & 2.6 $\pm ^{4.3}_{2.0}$ & 0.15 $\pm$ 0.02\\ 
BLAST J090024-491003 & 22.3 $\pm ^{16.4}_{7.9}$ & 0.8 $\pm ^{1.2}_{0.7}$ & 10 $\pm ^{701}_{67}$ & 0.14 $\pm$ 0.02\\ 
BLAST J090027-470301 & 31.3 $\pm ^{41.3}_{16.4}$ & 0.4 $\pm ^{1.6}_{0.3}$ & 41 $\pm ^{1780}_{30}$ & 0.17 $\pm$ 0.02\\ 
BLAST J090027-440602 & 11.4 $\pm ^{0.9}_{0.6}$ & 16.4 $\pm ^{6.0}_{4.8}$ & 3.8 $\pm ^{1.5}_{1.1}$ & 0.16 $\pm$ 0.01\\ 
BLAST J090028-474459 & 21.6 $\pm ^{11.7}_{5.7}$ & 1.1 $\pm ^{1.0}_{0.7}$ & 12 $\pm ^{532}_{49}$ & 0.18 $\pm$ 0.01\\ 
BLAST J090028-443119 & 11.3 $\pm ^{0.9}_{0.6}$ & 93.1 $\pm ^{31.8}_{26.7}$ & 21.0 $\pm ^{7.1}_{5.5}$ & 0.12 $\pm$ 0.01\\ 
BLAST J090028-434523 & 18.4 $\pm ^{7.8}_{4.0}$ & 1.9 $\pm ^{1.5}_{1.2}$ & 7.9 $\pm ^{124.3}_{6.5}$ & 0.15 $\pm$ 0.01\\ 
BLAST J090030-440240 & 11.0 $\pm ^{1.1}_{0.6}$ & 14.2 $\pm ^{4.5}_{4.8}$ & 2.7 $\pm ^{1.2}_{0.8}$ & 0.18 $\pm$ 0.01\\ 
BLAST J090030-441336 & 10.4 $\pm ^{1.3}_{0.7}$ & 4.2 $\pm ^{1.8}_{1.6}$ & 0.6 $\pm ^{0.2}_{0.2}$ & 0.05 $\pm$ 0.05\\ 
BLAST J090030-440014 & 10.2 $\pm ^{0.9}_{0.7}$ & 19.4 $\pm ^{8.0}_{6.4}$ & 2.3 $\pm ^{1.0}_{0.7}$ & 0.09 $\pm$ 0.01\\ 
BLAST J090030-450818 & 11.4 $\pm ^{2.5}_{1.3}$ & 16.5 $\pm ^{10.8}_{9.2}$ & 3.8 $\pm ^{3.4}_{1.6}$ & 0.22 $\pm$ 0.02\\ 
BLAST J090030-440424 & 11.4 $\pm ^{2.2}_{1.0}$ & 3.6 $\pm ^{1.9}_{1.9}$ & 0.8 $\pm ^{0.6}_{0.3}$ & 0.05 $\pm$ 0.05\\ 
BLAST J090031-443024 & 10.6 $\pm ^{1.1}_{1.0}$ & 44.4 $\pm ^{24.2}_{17.0}$ & 6.5 $\pm ^{3.9}_{2.3}$ & 0.21 $\pm$ 0.02\\ 
BLAST J090032-445635 & 11.7 $\pm ^{1.2}_{0.6}$ & 8.2 $\pm ^{2.4}_{3.4}$ & 2.2 $\pm ^{0.9}_{0.5}$ & 0.08 $\pm$ 0.01\\ 
BLAST J090033-440514 & 13.6 $\pm ^{2.2}_{1.1}$ & 3.7 $\pm ^{1.7}_{1.8}$ & 2.5 $\pm ^{1.9}_{0.8}$ & 0.08 $\pm$ 0.01\\ 
BLAST J090033-435841 & 15.1 $\pm ^{3.5}_{1.8}$ & 9.6 $\pm ^{6.2}_{5.0}$ & 12.0 $\pm ^{16.3}_{6.5}$ & 0.13 $\pm$ 0.01\\ 
BLAST J090033-470321 & 15.1 $\pm ^{2.3}_{1.3}$ & 3.3 $\pm ^{1.3}_{1.4}$ & 4.3 $\pm ^{2.8}_{1.6}$ & 0.17 $\pm$ 0.01\\ 
BLAST J090034-450525 & 11.2 $\pm ^{1.4}_{0.8}$ & 22.2 $\pm ^{10.2}_{9.9}$ & 4.6 $\pm ^{2.5}_{1.5}$ & 0.19 $\pm$ 0.02\\ 
BLAST J090034-440629 & 11.7 $\pm ^{2.7}_{1.6}$ & 2.5 $\pm ^{2.2}_{1.5}$ & 0.7 $\pm ^{0.8}_{0.3}$ & 0.05 $\pm$ 0.05\\ 
BLAST J090035-473536 & 21.3 $\pm ^{44.6}_{7.3}$ & 0.6 $\pm ^{1.7}_{0.5}$ & 6 $\pm ^{347}_{23}$ & 0.13 $\pm$ 0.03\\ 
BLAST J090035-442758 & 12.0 $\pm ^{0.8}_{0.6}$ & 13.0 $\pm ^{4.3}_{3.4}$ & 4.2 $\pm ^{1.5}_{1.0}$ & 0.12 $\pm$ 0.01\\ 
BLAST J090036-445102 & 14.0 $\pm ^{2.4}_{1.1}$ & 3.4 $\pm ^{1.6}_{1.6}$ & 2.7 $\pm ^{1.8}_{0.7}$ & 0.11 $\pm$ 0.01\\ 
BLAST J090037-485222 & 15.1 $\pm ^{2.1}_{1.5}$ & 2.6 $\pm ^{1.3}_{1.1}$ & 3.3 $\pm ^{2.3}_{1.3}$ & 0.15 $\pm$ 0.01\\ 
BLAST J090037-435930 & 18.1 $\pm ^{2.6}_{1.3}$ & 3.7 $\pm ^{1.3}_{1.3}$ & 14.0 $\pm ^{10.1}_{4.6}$ & 0.05 $\pm$ 0.05\\ 
BLAST J090037-440420 & 12.2 $\pm ^{2.0}_{0.8}$ & 5.1 $\pm ^{2.3}_{2.6}$ & 1.8 $\pm ^{1.1}_{0.5}$ & 0.09 $\pm$ 0.01\\ 
BLAST J090037-490701 & 15.8 $\pm ^{1.7}_{1.2}$ & 2.4 $\pm ^{0.8}_{0.8}$ & 3.9 $\pm ^{2.0}_{1.3}$ & 0.07 $\pm$ 0.01\\ 
BLAST J090037-472704 & 20.3 $\pm ^{46.7}_{9.1}$ & 3.4 $\pm ^{12.6}_{2.3}$ & 26 $\pm ^{2076}_{134}$ & 0.09 $\pm$ 0.04\\ 
BLAST J090038-443502 & 13.7 $\pm ^{1.0}_{0.5}$ & 5.3 $\pm ^{1.4}_{1.5}$ & 3.7 $\pm ^{1.3}_{0.7}$ & 0.05 $\pm$ 0.05\\ 
BLAST J090039-440530 & 11.4 $\pm ^{1.5}_{0.8}$ & 6.3 $\pm ^{2.6}_{3.1}$ & 1.5 $\pm ^{0.8}_{0.4}$ & 0.09 $\pm$ 0.01\\ 
BLAST J090039-450451 & 11.5 $\pm ^{2.0}_{1.0}$ & 10.9 $\pm ^{5.9}_{5.0}$ & 2.7 $\pm ^{1.8}_{1.0}$ & 0.14 $\pm$ 0.02\\ 
BLAST J090039-472555 & 20.7 $\pm ^{3.4}_{1.4}$ & 17.6 $\pm ^{5.1}_{6.9}$ & 145 $\pm ^{148}_{53}$ & 0.08 $\pm$ 0.00\\ 
BLAST J090039-470404 & 20.8 $\pm ^{10.8}_{5.7}$ & 0.7 $\pm ^{0.7}_{0.5}$ & 6 $\pm ^{167}_{13}$ & 0.14 $\pm$ 0.01\\ 
BLAST J090040-435220 & 12.8 $\pm ^{1.8}_{1.1}$ & 5.8 $\pm ^{2.8}_{2.4}$ & 2.7 $\pm ^{1.9}_{0.9}$ & 0.17 $\pm$ 0.01\\ 
BLAST J090042-472449 & 15.1 $\pm ^{4.3}_{2.1}$ & 17.9 $\pm ^{12.7}_{10.6}$ & 23 $\pm ^{36}_{16}$ & 0.18 $\pm$ 0.02\\ 
BLAST J090042-490207 & 20.7 $\pm ^{7.5}_{5.1}$ & 0.7 $\pm ^{0.6}_{0.4}$ & 5.9 $\pm ^{86.5}_{3.3}$ & 0.10 $\pm$ 0.01\\ 
BLAST J090043-491651 & 23.0 $\pm ^{23.6}_{9.0}$ & 0.4 $\pm ^{0.7}_{0.3}$ & 5.5 $\pm ^{156.9}_{9.7}$ & 0.13 $\pm$ 0.02\\ 
BLAST J090044-440752 & 11.4 $\pm ^{1.0}_{0.7}$ & 12.0 $\pm ^{4.4}_{4.0}$ & 2.8 $\pm ^{1.2}_{0.7}$ & 0.16 $\pm$ 0.01\\ 
BLAST J090046-485141 & 37.3 $\pm ^{35.6}_{21.1}$ & 0.2 $\pm ^{0.7}_{0.1}$ & 49 $\pm ^{984}_{18}$ & 0.15 $\pm$ 0.02\\ 
BLAST J090046-450022 & 10.7 $\pm ^{3.0}_{1.3}$ & 5.6 $\pm ^{5.3}_{4.6}$ & 0.9 $\pm ^{1.0}_{0.4}$ & 0.05 $\pm$ 0.05\\ 
BLAST J090046-444922 & 10.0 $\pm ^{1.1}_{0.6}$ & 16.5 $\pm ^{6.6}_{5.6}$ & 1.7 $\pm ^{0.7}_{0.5}$ & 0.15 $\pm$ 0.02\\ 
BLAST J090046-441023 & 12.4 $\pm ^{2.4}_{1.3}$ & 5.6 $\pm ^{3.3}_{2.7}$ & 2.2 $\pm ^{1.9}_{0.9}$ & 0.16 $\pm$ 0.01\\ 
BLAST J090048-440651 & 10.8 $\pm ^{1.6}_{0.8}$ & 19.4 $\pm ^{8.7}_{7.1}$ & 3.3 $\pm ^{1.6}_{1.1}$ & 0.18 $\pm$ 0.02\\ 
BLAST J090048-472731 & 16.4 $\pm ^{8.9}_{3.9}$ & 11.4 $\pm ^{11.7}_{10.0}$ & 23.9 $\pm ^{283.4}_{4.6}$ & 0.16 $\pm$ 0.02\\ 
BLAST J090048-441345 & 11.8 $\pm ^{3.2}_{1.7}$ & 6.1 $\pm ^{5.5}_{3.6}$ & 1.8 $\pm ^{2.0}_{0.8}$ & 0.17 $\pm$ 0.03\\ 
BLAST J090048-435536 & 14.0 $\pm ^{1.6}_{1.1}$ & 8.7 $\pm ^{3.4}_{3.2}$ & 6.9 $\pm ^{4.3}_{2.3}$ & 0.11 $\pm$ 0.01\\ 
BLAST J090048-435749 & 12.4 $\pm ^{1.2}_{0.7}$ & 8.2 $\pm ^{2.9}_{2.6}$ & 3.2 $\pm ^{1.3}_{0.8}$ & 0.13 $\pm$ 0.01\\ 
BLAST J090049-473417 & 18.4 $\pm ^{3.2}_{1.5}$ & 7.1 $\pm ^{2.7}_{2.7}$ & 29 $\pm ^{26}_{12}$ & 0.16 $\pm$ 0.01\\ 
BLAST J090049-484204 & 28.8 $\pm ^{44.8}_{11.1}$ & 0.3 $\pm ^{0.8}_{0.3}$ & 19 $\pm ^{622}_{17}$ & 0.13 $\pm$ 0.01\\ 
BLAST J090049-435947 & 10.5 $\pm ^{1.3}_{0.7}$ & 8.9 $\pm ^{3.8}_{3.4}$ & 1.3 $\pm ^{0.6}_{0.4}$ & 0.10 $\pm$ 0.01\\ 
BLAST J090049-483633 & 12.9 $\pm ^{1.3}_{0.6}$ & 10.7 $\pm ^{2.9}_{4.2}$ & 5.3 $\pm ^{1.8}_{1.2}$ & 0.11 $\pm$ 0.01\\ 
BLAST J090050-491320 & 21.0 $\pm ^{11.0}_{6.5}$ & 1.3 $\pm ^{1.6}_{1.0}$ & 12 $\pm ^{639}_{61}$ & 0.14 $\pm$ 0.01\\ 
BLAST J090051-472338 & 20.8 $\pm ^{5.1}_{2.3}$ & 2.8 $\pm ^{1.2}_{1.2}$ & 24 $\pm ^{37}_{16}$ & 0.09 $\pm$ 0.01\\ 
BLAST J090052-442556 & 9.0 $\pm ^{0.6}_{0.4}$ & 17.5 $\pm ^{4.6}_{5.2}$ & 1.0 $\pm ^{0.3}_{0.3}$ & 0.12 $\pm$ 0.01\\ 
BLAST J090053-440534 & 10.9 $\pm ^{3.5}_{1.8}$ & 3.8 $\pm ^{4.4}_{2.9}$ & 0.7 $\pm ^{0.9}_{0.4}$ & 0.05 $\pm$ 0.05\\ 
BLAST J090053-441609 & 12.3 $\pm ^{1.9}_{1.4}$ & 3.2 $\pm ^{2.1}_{1.4}$ & 1.2 $\pm ^{0.8}_{0.5}$ & 0.12 $\pm$ 0.02\\ 
BLAST J090054-484236 & 16.5 $\pm ^{5.2}_{3.2}$ & 2.4 $\pm ^{1.9}_{1.5}$ & 5.1 $\pm ^{35.0}_{1.1}$ & 0.16 $\pm$ 0.01\\ 
BLAST J090054-472806 & 21.3 $\pm ^{11.4}_{3.6}$ & 1.9 $\pm ^{1.6}_{1.3}$ & 18 $\pm ^{91}_{14}$ & 0.13 $\pm$ 0.01\\ 
BLAST J090055-473452 & 21.3 $\pm ^{12.9}_{6.0}$ & 2.6 $\pm ^{2.8}_{2.0}$ & 26 $\pm ^{615}_{36}$ & 0.18 $\pm$ 0.02\\ 
BLAST J090055-443928 & 9.9 $\pm ^{1.0}_{0.6}$ & 13.9 $\pm ^{5.3}_{4.7}$ & 1.4 $\pm ^{0.5}_{0.4}$ & 0.15 $\pm$ 0.01\\ 
BLAST J090056-491247 & 19.2 $\pm ^{9.3}_{5.9}$ & 1.4 $\pm ^{1.6}_{0.9}$ & 7 $\pm ^{418}_{40}$ & 0.15 $\pm$ 0.01\\ 
BLAST J090057-483631 & 12.8 $\pm ^{3.3}_{1.8}$ & 4.7 $\pm ^{4.0}_{2.5}$ & 2.2 $\pm ^{2.7}_{1.5}$ & 0.11 $\pm$ 0.02\\ 
BLAST J090057-482550 & 12.8 $\pm ^{2.9}_{1.4}$ & 6.5 $\pm ^{4.0}_{3.5}$ & 3.0 $\pm ^{3.5}_{1.3}$ & 0.19 $\pm$ 0.02\\ 
BLAST J090058-445701 & 12.5 $\pm ^{1.1}_{0.8}$ & 18.2 $\pm ^{6.4}_{6.2}$ & 7.4 $\pm ^{3.2}_{2.1}$ & 0.15 $\pm$ 0.01\\ 
BLAST J090058-472332 & 27.3 $\pm ^{41.5}_{8.6}$ & 1.3 $\pm ^{1.8}_{1.2}$ & 55 $\pm ^{2190}_{88}$ & 0.26 $\pm$ 0.02\\ 
BLAST J090058-472904 & 21.5 $\pm ^{17.1}_{6.0}$ & 3.4 $\pm ^{4.4}_{3.1}$ & 35 $\pm ^{567}_{17}$ & 0.19 $\pm$ 0.02\\ 
BLAST J090059-441103 & 12.0 $\pm ^{1.3}_{0.6}$ & 12.5 $\pm ^{4.0}_{4.5}$ & 4.0 $\pm ^{2.1}_{1.0}$ & 0.10 $\pm$ 0.01\\ 
BLAST J090059-442601 & 10.2 $\pm ^{0.9}_{0.6}$ & 8.3 $\pm ^{3.0}_{2.7}$ & 1.0 $\pm ^{0.5}_{0.3}$ & 0.13 $\pm$ 0.01\\ 
BLAST J090059-450053 & 10.3 $\pm ^{2.2}_{1.3}$ & 8.3 $\pm ^{6.6}_{4.4}$ & 1.1 $\pm ^{0.8}_{0.5}$ & 0.07 $\pm$ 0.03\\ 
BLAST J090059-471426 & 17.1 $\pm ^{4.8}_{2.6}$ & 1.2 $\pm ^{0.7}_{0.7}$ & 3.1 $\pm ^{10.4}_{1.8}$ & 0.07 $\pm$ 0.01\\ 
BLAST J090059-442706 & 9.9 $\pm ^{0.8}_{0.5}$ & 45.5 $\pm ^{14.4}_{14.1}$ & 4.5 $\pm ^{1.8}_{1.3}$ & 0.25 $\pm$ 0.02\\ 
BLAST J090100-442444 & 11.0 $\pm ^{1.6}_{0.8}$ & 18.3 $\pm ^{8.6}_{7.0}$ & 3.4 $\pm ^{1.7}_{1.1}$ & 0.13 $\pm$ 0.02\\ 
BLAST J090101-472707 & 24.2 $\pm ^{37.6}_{9.3}$ & 0.5 $\pm ^{1.0}_{0.5}$ & 12 $\pm ^{490}_{33}$ & 0.11 $\pm$ 0.02\\ 
BLAST J090101-445452 & 12.5 $\pm ^{3.6}_{1.6}$ & 11.4 $\pm ^{9.4}_{7.6}$ & 4.6 $\pm ^{6.2}_{2.5}$ & 0.19 $\pm$ 0.02\\ 
BLAST J090101-445743 & 10.5 $\pm ^{1.1}_{0.8}$ & 11.4 $\pm ^{5.2}_{4.2}$ & 1.6 $\pm ^{0.8}_{0.5}$ & 0.14 $\pm$ 0.01\\ 
BLAST J090102-450243 & 13.9 $\pm ^{1.6}_{0.9}$ & 4.1 $\pm ^{1.3}_{1.5}$ & 3.2 $\pm ^{1.9}_{1.0}$ & 0.05 $\pm$ 0.05\\ 
BLAST J090103-484105 & 12.3 $\pm ^{2.0}_{1.4}$ & 5.2 $\pm ^{3.4}_{2.3}$ & 2.0 $\pm ^{1.5}_{0.9}$ & 0.11 $\pm$ 0.02\\ 
BLAST J090105-474325 & 20.3 $\pm ^{50.6}_{7.9}$ & 0.4 $\pm ^{1.2}_{0.4}$ & 3 $\pm ^{283}_{13}$ & 0.05 $\pm$ 0.05\\ 
BLAST J090105-471421 & 18.1 $\pm ^{5.6}_{2.1}$ & 2.2 $\pm ^{1.1}_{1.3}$ & 8.5 $\pm ^{18.2}_{6.7}$ & 0.14 $\pm$ 0.01\\ 
BLAST J090106-450027 & 13.9 $\pm ^{1.0}_{0.5}$ & 9.5 $\pm ^{1.7}_{3.0}$ & 7.2 $\pm ^{2.2}_{1.6}$ & 0.05 $\pm$ 0.05\\ 
BLAST J090107-485020 & 18.9 $\pm ^{12.0}_{3.7}$ & 1.2 $\pm ^{1.1}_{1.1}$ & 5.9 $\pm ^{115.2}_{6.0}$ & 0.12 $\pm$ 0.01\\ 
BLAST J090108-442542 & 10.1 $\pm ^{1.2}_{0.7}$ & 6.3 $\pm ^{2.8}_{2.5}$ & 0.7 $\pm ^{0.3}_{0.2}$ & 0.07 $\pm$ 0.02\\ 
BLAST J090108-471047 & 19.6 $\pm ^{9.7}_{6.0}$ & 2.1 $\pm ^{2.6}_{1.5}$ & 13 $\pm ^{396}_{30}$ & 0.18 $\pm$ 0.02\\ 
BLAST J090110-485124 & 18.0 $\pm ^{11.3}_{3.8}$ & 2.6 $\pm ^{2.6}_{2.4}$ & 10 $\pm ^{217}_{14}$ & 0.18 $\pm$ 0.02\\ 
BLAST J090110-484537 & 19.3 $\pm ^{10.5}_{4.4}$ & 4.6 $\pm ^{4.3}_{3.5}$ & 26 $\pm ^{362}_{12}$ & 0.15 $\pm$ 0.01\\ 
BLAST J090111-473942 & 16.1 $\pm ^{7.6}_{3.2}$ & 9.0 $\pm ^{8.8}_{7.4}$ & 16.6 $\pm ^{112.3}_{5.7}$ & 0.19 $\pm$ 0.02\\ 
BLAST J090111-474543 & 17.7 $\pm ^{4.2}_{1.7}$ & 6.1 $\pm ^{2.8}_{3.2}$ & 20.1 $\pm ^{27.6}_{8.2}$ & 0.20 $\pm$ 0.01\\ 
BLAST J090111-435124 & 10.8 $\pm ^{2.3}_{1.6}$ & 6.5 $\pm ^{6.5}_{3.6}$ & 1.1 $\pm ^{1.2}_{0.6}$ & 0.14 $\pm$ 0.03\\ 
BLAST J090111-484411 & 11.6 $\pm ^{2.8}_{1.3}$ & 6.0 $\pm ^{4.2}_{3.8}$ & 1.6 $\pm ^{2.1}_{0.7}$ & 0.05 $\pm$ 0.05\\ 
BLAST J090112-473814 & 19.2 $\pm ^{11.2}_{4.1}$ & 1.9 $\pm ^{1.8}_{1.4}$ & 9.8 $\pm ^{185.9}_{9.5}$ & 0.17 $\pm$ 0.02\\ 
BLAST J090113-485349 & 17.0 $\pm ^{13.7}_{6.2}$ & 1.6 $\pm ^{3.2}_{1.5}$ & 4 $\pm ^{457}_{48}$ & 0.15 $\pm$ 0.03\\ 
BLAST J090115-483532 & 12.9 $\pm ^{1.4}_{0.9}$ & 16.2 $\pm ^{6.4}_{5.8}$ & 8.0 $\pm ^{4.5}_{2.5}$ & 0.16 $\pm$ 0.01\\ 
BLAST J090115-474040 & 19.5 $\pm ^{22.1}_{6.3}$ & 0.7 $\pm ^{1.2}_{0.7}$ & 4 $\pm ^{164}_{13}$ & 0.08 $\pm$ 0.02\\ 
BLAST J090115-484514 & 17.4 $\pm ^{6.6}_{2.5}$ & 4.8 $\pm ^{3.5}_{3.1}$ & 14 $\pm ^{40}_{12}$ & 0.11 $\pm$ 0.01\\ 
BLAST J090116-473916 & 17.0 $\pm ^{3.0}_{1.6}$ & 5.5 $\pm ^{2.2}_{2.3}$ & 14.1 $\pm ^{13.4}_{6.3}$ & 0.19 $\pm$ 0.01\\ 
BLAST J090116-441134 & 10.4 $\pm ^{1.6}_{1.0}$ & 8.6 $\pm ^{5.4}_{3.7}$ & 1.1 $\pm ^{0.7}_{0.4}$ & 0.14 $\pm$ 0.02\\ 
BLAST J090116-485354 & 21.9 $\pm ^{13.9}_{5.9}$ & 0.6 $\pm ^{0.6}_{0.5}$ & 7 $\pm ^{227}_{18}$ & 0.09 $\pm$ 0.01\\ 
BLAST J090117-472443 & 20.2 $\pm ^{18.4}_{5.5}$ & 2.9 $\pm ^{4.0}_{2.9}$ & 21 $\pm ^{959}_{80}$ & 0.25 $\pm$ 0.02\\ 
BLAST J090117-484714 & 14.3 $\pm ^{4.7}_{2.1}$ & 26.8 $\pm ^{22.3}_{19.4}$ & 24 $\pm ^{41}_{17}$ & 0.15 $\pm$ 0.02\\ 
BLAST J090117-474609 & 19.2 $\pm ^{11.3}_{4.9}$ & 2.7 $\pm ^{2.7}_{2.3}$ & 14 $\pm ^{327}_{21}$ & 0.18 $\pm$ 0.02\\ 
BLAST J090118-485022 & 13.7 $\pm ^{1.0}_{0.5}$ & 14.6 $\pm ^{3.7}_{4.4}$ & 10.1 $\pm ^{3.4}_{2.4}$ & 0.09 $\pm$ 0.01\\ 
BLAST J090118-483411 & 16.0 $\pm ^{4.1}_{1.8}$ & 4.8 $\pm ^{2.5}_{2.6}$ & 8.4 $\pm ^{12.6}_{5.5}$ & 0.11 $\pm$ 0.01\\ 
BLAST J090119-441237 & 9.2 $\pm ^{0.6}_{0.4}$ & 14.5 $\pm ^{4.8}_{4.1}$ & 0.9 $\pm ^{0.3}_{0.3}$ & 0.13 $\pm$ 0.01\\ 
BLAST J090120-485125 & 15.0 $\pm ^{6.6}_{3.2}$ & 13.5 $\pm ^{15.7}_{10.3}$ & 16.5 $\pm ^{125.1}_{2.7}$ & 0.23 $\pm$ 0.03\\ 
BLAST J090120-444836 & 9.6 $\pm ^{1.4}_{0.9}$ & 23.7 $\pm ^{14.1}_{10.8}$ & 1.9 $\pm ^{1.1}_{0.7}$ & 0.20 $\pm$ 0.03\\ 
BLAST J090121-440931 & 9.2 $\pm ^{0.6}_{0.4}$ & 15.2 $\pm ^{5.1}_{3.9}$ & 1.0 $\pm ^{0.4}_{0.3}$ & 0.14 $\pm$ 0.01\\ 
BLAST J090121-484041 & 10.6 $\pm ^{2.3}_{1.8}$ & 4.9 $\pm ^{5.5}_{3.2}$ & 0.8 $\pm ^{0.8}_{0.4}$ & 0.07 $\pm$ 0.03\\ 
BLAST J090122-484331 & 14.5 $\pm ^{9.8}_{4.2}$ & 3.9 $\pm ^{5.7}_{3.8}$ & 3.9 $\pm ^{78.9}_{5.0}$ & 0.15 $\pm$ 0.02\\ 
BLAST J090122-483505 & 20.1 $\pm ^{5.4}_{2.2}$ & 8.5 $\pm ^{3.9}_{4.4}$ & 59 $\pm ^{103}_{45}$ & 0.17 $\pm$ 0.01\\ 
BLAST J090122-445606 & 10.5 $\pm ^{0.7}_{0.5}$ & 37.6 $\pm ^{10.6}_{10.5}$ & 5.4 $\pm ^{1.8}_{1.4}$ & 0.17 $\pm$ 0.01\\ 
BLAST J090122-473739 & 14.3 $\pm ^{9.1}_{3.4}$ & 1.2 $\pm ^{1.7}_{1.2}$ & 1.1 $\pm ^{15.3}_{0.5}$ & 0.10 $\pm$ 0.02\\ 
BLAST J090123-445734 & 13.8 $\pm ^{1.4}_{0.8}$ & 19.6 $\pm ^{5.6}_{6.7}$ & 14.1 $\pm ^{6.5}_{4.1}$ & 0.14 $\pm$ 0.01\\ 
BLAST J090124-443731 & 16.8 $\pm ^{3.2}_{1.2}$ & 2.3 $\pm ^{0.9}_{1.1}$ & 5.5 $\pm ^{4.9}_{1.5}$ & 0.10 $\pm$ 0.01\\ 
BLAST J090125-483418 & 16.9 $\pm ^{8.2}_{3.4}$ & 9.8 $\pm ^{10.7}_{7.5}$ & 24 $\pm ^{95}_{16}$ & 0.20 $\pm$ 0.02\\ 
BLAST J090125-444804 & 9.7 $\pm ^{1.1}_{0.6}$ & 14.7 $\pm ^{6.3}_{5.7}$ & 1.3 $\pm ^{0.5}_{0.4}$ & 0.13 $\pm$ 0.02\\ 
BLAST J090126-442018 & 10.9 $\pm ^{1.3}_{0.9}$ & 10.9 $\pm ^{5.4}_{3.8}$ & 2.0 $\pm ^{1.0}_{0.7}$ & 0.17 $\pm$ 0.02\\ 
BLAST J090128-445339 & 11.1 $\pm ^{1.1}_{0.7}$ & 32.0 $\pm ^{12.2}_{10.8}$ & 6.2 $\pm ^{2.8}_{1.8}$ & 0.22 $\pm$ 0.02\\ 
BLAST J090128-485639 & 17.6 $\pm ^{6.9}_{2.5}$ & 3.9 $\pm ^{2.7}_{2.6}$ & 12 $\pm ^{35}_{10}$ & 0.14 $\pm$ 0.01\\ 
BLAST J090129-485435 & 13.9 $\pm ^{8.3}_{3.7}$ & 3.8 $\pm ^{5.5}_{3.3}$ & 3.0 $\pm ^{52.0}_{2.4}$ & 0.18 $\pm$ 0.03\\ 
BLAST J090129-484522 & 15.0 $\pm ^{8.0}_{3.1}$ & 1.7 $\pm ^{1.9}_{1.5}$ & 2.0 $\pm ^{26.0}_{0.8}$ & 0.05 $\pm$ 0.05\\ 
BLAST J090130-484029 & 14.6 $\pm ^{2.1}_{1.2}$ & 7.8 $\pm ^{3.3}_{3.1}$ & 8.0 $\pm ^{6.0}_{3.2}$ & 0.12 $\pm$ 0.01\\ 
BLAST J090132-444819 & 8.4 $\pm ^{0.7}_{0.5}$ & 19.8 $\pm ^{8.0}_{7.0}$ & 0.7 $\pm ^{0.3}_{0.2}$ & 0.08 $\pm$ 0.02\\ 
BLAST J090133-471833 & 28.0 $\pm ^{48.3}_{8.6}$ & 0.6 $\pm ^{0.8}_{0.5}$ & 29 $\pm ^{1318}_{55}$ & 0.18 $\pm$ 0.01\\ 
BLAST J090133-483435 & 13.6 $\pm ^{2.6}_{1.3}$ & 14.2 $\pm ^{7.1}_{6.5}$ & 9.7 $\pm ^{9.7}_{4.1}$ & 0.10 $\pm$ 0.01\\ 
BLAST J090134-484446 & 18.8 $\pm ^{21.1}_{6.2}$ & 1.4 $\pm ^{2.3}_{1.4}$ & 7 $\pm ^{291}_{23}$ & 0.13 $\pm$ 0.02\\ 
BLAST J090135-484109 & 16.6 $\pm ^{11.1}_{5.1}$ & 1.3 $\pm ^{2.0}_{1.2}$ & 2.9 $\pm ^{69.3}_{4.4}$ & 0.05 $\pm$ 0.05\\ 
BLAST J090136-491016 & 20.0 $\pm ^{15.7}_{7.7}$ & 0.7 $\pm ^{1.4}_{0.6}$ & 5 $\pm ^{448}_{45}$ & 0.14 $\pm$ 0.02\\ 
BLAST J090137-483255 & 18.0 $\pm ^{6.9}_{2.5}$ & 2.1 $\pm ^{1.4}_{1.3}$ & 7.4 $\pm ^{19.7}_{6.5}$ & 0.10 $\pm$ 0.01\\ 
BLAST J090138-471842 & 22.5 $\pm ^{41.0}_{7.2}$ & 1.4 $\pm ^{2.6}_{1.4}$ & 19 $\pm ^{1011}_{75}$ & 0.23 $\pm$ 0.02\\ 
BLAST J090139-473833 & 13.9 $\pm ^{2.7}_{1.5}$ & 2.9 $\pm ^{1.7}_{1.3}$ & 2.2 $\pm ^{2.1}_{1.0}$ & 0.11 $\pm$ 0.01\\ 
BLAST J090139-474149 & 17.0 $\pm ^{5.2}_{2.1}$ & 12.0 $\pm ^{7.4}_{7.2}$ & 31 $\pm ^{60}_{24}$ & 0.15 $\pm$ 0.01\\ 
BLAST J090139-475518 & 11.7 $\pm ^{1.4}_{0.9}$ & 5.8 $\pm ^{2.1}_{2.3}$ & 1.6 $\pm ^{0.8}_{0.5}$ & 0.16 $\pm$ 0.01\\ 
BLAST J090140-435944 & 11.4 $\pm ^{2.8}_{1.7}$ & 5.2 $\pm ^{5.1}_{2.9}$ & 1.2 $\pm ^{1.2}_{0.6}$ & 0.15 $\pm$ 0.02\\ 
BLAST J090141-483443 & 17.2 $\pm ^{2.2}_{0.9}$ & 14.3 $\pm ^{3.3}_{4.8}$ & 39 $\pm ^{26}_{10}$ & 0.08 $\pm$ 0.01\\ 
BLAST J090142-444424 & 13.4 $\pm ^{6.9}_{3.1}$ & 1.3 $\pm ^{1.3}_{1.1}$ & 0.8 $\pm ^{9.4}_{0.2}$ & 0.05 $\pm$ 0.05\\ 
BLAST J090143-473914 & 16.9 $\pm ^{5.2}_{2.4}$ & 2.2 $\pm ^{1.6}_{1.4}$ & 5.6 $\pm ^{9.3}_{4.2}$ & 0.09 $\pm$ 0.01\\ 
BLAST J090144-475902 & 11.4 $\pm ^{1.2}_{0.8}$ & 8.5 $\pm ^{2.8}_{3.2}$ & 2.0 $\pm ^{1.0}_{0.6}$ & 0.18 $\pm$ 0.01\\ 
BLAST J090145-444226 & 11.5 $\pm ^{1.0}_{0.7}$ & 16.2 $\pm ^{6.2}_{5.1}$ & 3.9 $\pm ^{1.6}_{1.0}$ & 0.13 $\pm$ 0.01\\ 
BLAST J090146-484917 & 16.1 $\pm ^{10.2}_{4.0}$ & 3.5 $\pm ^{3.7}_{3.2}$ & 6.6 $\pm ^{132.1}_{8.1}$ & 0.19 $\pm$ 0.02\\ 
BLAST J090146-445611 & 11.6 $\pm ^{1.0}_{0.5}$ & 6.2 $\pm ^{1.7}_{2.3}$ & 1.6 $\pm ^{0.5}_{0.3}$ & 0.07 $\pm$ 0.01\\ 
BLAST J090146-463626 & 13.3 $\pm ^{4.1}_{3.2}$ & 3.0 $\pm ^{3.6}_{1.6}$ & 1.8 $\pm ^{21.1}_{0.5}$ & 0.15 $\pm$ 0.02\\ 
BLAST J090147-483340 & 21.0 $\pm ^{44.7}_{6.4}$ & 2.3 $\pm ^{4.4}_{2.1}$ & 21 $\pm ^{1122}_{75}$ & 0.23 $\pm$ 0.02\\ 
BLAST J090147-484156 & 20.7 $\pm ^{6.8}_{2.4}$ & 7.6 $\pm ^{3.6}_{4.4}$ & 63 $\pm ^{156}_{48}$ & 0.13 $\pm$ 0.01\\ 
BLAST J090148-444401 & 12.7 $\pm ^{2.0}_{1.1}$ & 5.8 $\pm ^{2.7}_{2.8}$ & 2.5 $\pm ^{2.0}_{0.8}$ & 0.10 $\pm$ 0.01\\ 
BLAST J090148-484754 & 11.5 $\pm ^{2.1}_{1.2}$ & 9.8 $\pm ^{6.1}_{5.1}$ & 2.4 $\pm ^{1.9}_{0.9}$ & 0.18 $\pm$ 0.02\\ 
BLAST J090149-484633 & 11.4 $\pm ^{2.1}_{1.0}$ & 11.8 $\pm ^{6.2}_{6.1}$ & 2.7 $\pm ^{2.4}_{1.0}$ & 0.12 $\pm$ 0.02\\ 
BLAST J090151-484530 & 12.3 $\pm ^{7.7}_{4.0}$ & 3.0 $\pm ^{6.0}_{2.7}$ & 1.1 $\pm ^{20.4}_{0.9}$ & 0.05 $\pm$ 0.05\\ 
BLAST J090152-445528 & 10.5 $\pm ^{1.1}_{0.7}$ & 27.8 $\pm ^{11.0}_{10.5}$ & 3.9 $\pm ^{1.7}_{1.2}$ & 0.22 $\pm$ 0.02\\ 
BLAST J090152-484107 & 33.5 $\pm ^{41.3}_{11.3}$ & 4.3 $\pm ^{5.7}_{3.9}$ & 646 $\pm ^{26055}_{1821}$ & 0.17 $\pm$ 0.01\\ 
BLAST J090152-444446 & 12.2 $\pm ^{1.8}_{0.9}$ & 4.1 $\pm ^{2.0}_{1.9}$ & 1.5 $\pm ^{0.9}_{0.4}$ & 0.05 $\pm$ 0.05\\ 
BLAST J090153-474402 & 31.4 $\pm ^{13.6}_{5.2}$ & 106.4 $\pm ^{57.4}_{58.4}$ & 10900 $\pm ^{86970}_{3425}$ & 0.14 $\pm$ 0.00\\ 
BLAST J090153-484006 & 21.3 $\pm ^{5.2}_{1.8}$ & 20.1 $\pm ^{6.9}_{9.3}$ & 201 $\pm ^{298}_{127}$ & 0.19 $\pm$ 0.01\\ 
BLAST J090153-484246 & 36.6 $\pm ^{46.4}_{14.9}$ & 1.2 $\pm ^{2.2}_{1.0}$ & 316 $\pm ^{10666}_{386}$ & 0.11 $\pm$ 0.01\\ 
BLAST J090155-484433 & 58.0 $\pm ^{27.6}_{35.5}$ & 0.2 $\pm ^{0.6}_{0.1}$ & 820 $\pm ^{5327}_{1274}$ & 0.11 $\pm$ 0.02\\ 
BLAST J090155-463842 & 12.5 $\pm ^{1.5}_{1.0}$ & 11.5 $\pm ^{4.7}_{4.3}$ & 4.6 $\pm ^{2.7}_{1.4}$ & 0.17 $\pm$ 0.01\\ 
BLAST J090155-484153 & 29.3 $\pm ^{38.8}_{9.3}$ & 2.3 $\pm ^{2.8}_{2.2}$ & 156 $\pm ^{8119}_{667}$ & 0.11 $\pm$ 0.01\\ 
BLAST J090156-483412 & 17.3 $\pm ^{8.5}_{3.4}$ & 5.2 $\pm ^{5.4}_{3.7}$ & 15 $\pm ^{54}_{11}$ & 0.16 $\pm$ 0.02\\ 
BLAST J090156-445405 & 12.6 $\pm ^{2.1}_{1.3}$ & 12.5 $\pm ^{7.2}_{5.7}$ & 5.2 $\pm ^{4.3}_{2.3}$ & 0.27 $\pm$ 0.02\\ 
BLAST J090157-484350 & 36.4 $\pm ^{37.1}_{26.1}$ & 1.4 $\pm ^{18.6}_{1.3}$ & 357 $\pm ^{6939}_{263}$ & 0.22 $\pm$ 0.04\\ 
BLAST J090158-444518 & 14.0 $\pm ^{1.3}_{0.7}$ & 3.5 $\pm ^{1.0}_{1.1}$ & 2.7 $\pm ^{1.2}_{0.7}$ & 0.05 $\pm$ 0.05\\ 
BLAST J090158-483728 & 25.2 $\pm ^{18.6}_{6.4}$ & 2.5 $\pm ^{2.3}_{2.2}$ & 68 $\pm ^{1200}_{42}$ & 0.17 $\pm$ 0.01\\ 
BLAST J090159-483605 & 23.4 $\pm ^{16.5}_{5.6}$ & 7.1 $\pm ^{6.2}_{5.8}$ & 124 $\pm ^{1812}_{45}$ & 0.24 $\pm$ 0.01\\ 
BLAST J090200-444240 & 10.0 $\pm ^{1.8}_{1.1}$ & 14.8 $\pm ^{9.2}_{7.6}$ & 1.6 $\pm ^{1.0}_{0.6}$ & 0.19 $\pm$ 0.03\\ 
BLAST J090201-473357 & 18.4 $\pm ^{8.5}_{2.6}$ & 2.9 $\pm ^{2.3}_{2.1}$ & 12.1 $\pm ^{85.2}_{4.3}$ & 0.21 $\pm$ 0.02\\ 
BLAST J090201-445326 & 10.9 $\pm ^{1.4}_{0.8}$ & 13.9 $\pm ^{6.4}_{5.7}$ & 2.5 $\pm ^{1.3}_{0.8}$ & 0.19 $\pm$ 0.02\\ 
BLAST J090201-483920 & 28.1 $\pm ^{29.1}_{8.9}$ & 1.5 $\pm ^{1.8}_{1.4}$ & 77 $\pm ^{2036}_{100}$ & 0.15 $\pm$ 0.01\\ 
BLAST J090202-484241 & 19.1 $\pm ^{10.4}_{4.0}$ & 4.8 $\pm ^{3.9}_{3.9}$ & 25 $\pm ^{472}_{25}$ & 0.06 $\pm$ 0.02\\ 
BLAST J090202-444905 & 9.6 $\pm ^{0.7}_{0.4}$ & 21.1 $\pm ^{6.7}_{6.0}$ & 1.8 $\pm ^{0.6}_{0.5}$ & 0.13 $\pm$ 0.01\\ 
BLAST J090203-483651 & 60.9 $\pm ^{26.8}_{33.9}$ & 0.2 $\pm ^{0.6}_{0.0}$ & 1267 $\pm ^{7320}_{1806}$ & 0.14 $\pm$ 0.01\\ 
BLAST J090203-490419 & 17.3 $\pm ^{7.7}_{4.9}$ & 1.2 $\pm ^{1.4}_{0.8}$ & 4 $\pm ^{165}_{15}$ & 0.14 $\pm$ 0.02\\ 
BLAST J090204-484823 & 13.5 $\pm ^{3.1}_{1.5}$ & 10.7 $\pm ^{5.9}_{5.2}$ & 6.9 $\pm ^{8.5}_{3.4}$ & 0.21 $\pm$ 0.01\\ 
BLAST J090204-473724 & 19.3 $\pm ^{17.9}_{4.6}$ & 0.7 $\pm ^{0.9}_{0.7}$ & 4 $\pm ^{163}_{13}$ & 0.12 $\pm$ 0.02\\ 
BLAST J090205-484328 & 27.0 $\pm ^{12.5}_{4.3}$ & 8.1 $\pm ^{3.8}_{5.2}$ & 331 $\pm ^{4774}_{162}$ & 0.13 $\pm$ 0.01\\ 
BLAST J090206-444947 & 12.0 $\pm ^{0.8}_{0.4}$ & 12.7 $\pm ^{3.1}_{3.8}$ & 4.1 $\pm ^{1.3}_{0.9}$ & 0.10 $\pm$ 0.00\\ 
BLAST J090207-483906 & 32.1 $\pm ^{43.0}_{14.7}$ & 0.5 $\pm ^{1.5}_{0.3}$ & 60 $\pm ^{1584}_{15}$ & 0.07 $\pm$ 0.02\\ 
BLAST J090207-443503 & 10.3 $\pm ^{1.3}_{0.8}$ & 8.1 $\pm ^{4.0}_{3.3}$ & 1.1 $\pm ^{0.5}_{0.3}$ & 0.10 $\pm$ 0.02\\ 
BLAST J090208-473403 & 17.9 $\pm ^{5.6}_{2.0}$ & 2.9 $\pm ^{1.6}_{1.7}$ & 10.2 $\pm ^{18.5}_{6.7}$ & 0.21 $\pm$ 0.01\\ 
BLAST J090208-483617 & 22.5 $\pm ^{10.7}_{3.6}$ & 5.0 $\pm ^{3.2}_{3.2}$ & 69 $\pm ^{318}_{46}$ & 0.18 $\pm$ 0.01\\ 
BLAST J090211-484910 & 12.0 $\pm ^{1.2}_{0.8}$ & 11.0 $\pm ^{4.0}_{3.9}$ & 3.5 $\pm ^{1.9}_{1.0}$ & 0.14 $\pm$ 0.01\\ 
BLAST J090211-463840 & 11.7 $\pm ^{1.7}_{1.0}$ & 10.5 $\pm ^{5.4}_{4.5}$ & 2.9 $\pm ^{2.0}_{0.9}$ & 0.11 $\pm$ 0.01\\ 
BLAST J090212-483659 & 49.8 $\pm ^{38.1}_{25.3}$ & 0.5 $\pm ^{1.2}_{0.3}$ & 758 $\pm ^{10093}_{844}$ & 0.14 $\pm$ 0.01\\ 
BLAST J090212-484612 & 39.3 $\pm ^{43.8}_{19.9}$ & 0.7 $\pm ^{2.4}_{0.4}$ & 259 $\pm ^{6249}_{90}$ & 0.19 $\pm$ 0.02\\ 
BLAST J090213-484822 & 18.5 $\pm ^{19.9}_{6.1}$ & 1.0 $\pm ^{1.6}_{0.9}$ & 4 $\pm ^{196}_{16}$ & 0.10 $\pm$ 0.02\\ 
BLAST J090213-444901 & 9.8 $\pm ^{1.0}_{0.5}$ & 19.0 $\pm ^{7.4}_{6.5}$ & 1.8 $\pm ^{0.7}_{0.5}$ & 0.17 $\pm$ 0.01\\ 
BLAST J090214-473311 & 12.7 $\pm ^{1.9}_{0.9}$ & 3.8 $\pm ^{1.5}_{1.9}$ & 1.7 $\pm ^{1.1}_{0.5}$ & 0.07 $\pm$ 0.01\\ 
BLAST J090214-445001 & 12.5 $\pm ^{1.5}_{1.0}$ & 11.5 $\pm ^{5.0}_{4.2}$ & 4.6 $\pm ^{2.5}_{1.5}$ & 0.13 $\pm$ 0.01\\ 
BLAST J090215-483625 & 13.4 $\pm ^{2.6}_{1.3}$ & 9.0 $\pm ^{4.4}_{4.2}$ & 5.5 $\pm ^{4.5}_{2.4}$ & 0.12 $\pm$ 0.01\\ 
BLAST J090215-483433 & 27.4 $\pm ^{48.0}_{13.7}$ & 0.3 $\pm ^{1.2}_{0.2}$ & 15 $\pm ^{876}_{40}$ & 0.10 $\pm$ 0.02\\ 
BLAST J090215-472851 & 24.0 $\pm ^{33.5}_{6.5}$ & 1.1 $\pm ^{1.4}_{1.1}$ & 22 $\pm ^{807}_{54}$ & 0.23 $\pm$ 0.02\\ 
BLAST J090217-463927 & 12.2 $\pm ^{1.1}_{0.8}$ & 9.8 $\pm ^{4.0}_{2.8}$ & 3.5 $\pm ^{1.7}_{1.1}$ & 0.16 $\pm$ 0.01\\ 
BLAST J090217-484435 & 38.1 $\pm ^{34.8}_{26.0}$ & 0.5 $\pm ^{4.4}_{0.2}$ & 167 $\pm ^{3324}_{111}$ & 0.12 $\pm$ 0.03\\ 
BLAST J090219-483710 & 20.8 $\pm ^{32.5}_{7.7}$ & 10.5 $\pm ^{23.0}_{9.3}$ & 90 $\pm ^{4454}_{332}$ & 0.26 $\pm$ 0.04\\ 
BLAST J090225-464014 & 12.4 $\pm ^{1.7}_{1.0}$ & 19.0 $\pm ^{8.9}_{8.2}$ & 7.2 $\pm ^{5.0}_{2.5}$ & 0.15 $\pm$ 0.01\\ 
BLAST J090225-485001 & 22.3 $\pm ^{27.6}_{6.6}$ & 1.1 $\pm ^{1.4}_{1.0}$ & 14 $\pm ^{611}_{46}$ & 0.17 $\pm$ 0.02\\ 
BLAST J090225-484224 & 18.8 $\pm ^{14.6}_{5.6}$ & 0.9 $\pm ^{1.2}_{0.9}$ & 4.4 $\pm ^{132.5}_{9.7}$ & 0.05 $\pm$ 0.05\\ 
BLAST J090227-483406 & 15.7 $\pm ^{7.0}_{2.2}$ & 1.3 $\pm ^{1.2}_{0.9}$ & 2.1 $\pm ^{9.0}_{1.2}$ & 0.06 $\pm$ 0.02\\ 
BLAST J090228-483911 & 33.8 $\pm ^{44.5}_{12.9}$ & 6.6 $\pm ^{10.1}_{5.7}$ & 1042 $\pm ^{41716}_{2650}$ & 0.20 $\pm$ 0.01\\ 
BLAST J090228-484910 & 17.4 $\pm ^{12.5}_{5.7}$ & 3.8 $\pm ^{5.6}_{3.6}$ & 11 $\pm ^{442}_{37}$ & 0.24 $\pm$ 0.03\\ 
BLAST J090231-484135 & 21.7 $\pm ^{10.6}_{3.7}$ & 2.0 $\pm ^{1.4}_{1.3}$ & 23 $\pm ^{93}_{17}$ & 0.06 $\pm$ 0.01\\ 
BLAST J090231-484745 & 19.4 $\pm ^{44.7}_{8.1}$ & 1.9 $\pm ^{5.8}_{1.3}$ & 11 $\pm ^{779}_{61}$ & 0.19 $\pm$ 0.01\\ 
BLAST J090231-484953 & 11.3 $\pm ^{2.2}_{1.2}$ & 5.0 $\pm ^{3.1}_{2.6}$ & 1.1 $\pm ^{1.1}_{0.4}$ & 0.10 $\pm$ 0.01\\ 
BLAST J090231-484317 & 29.6 $\pm ^{20.5}_{6.5}$ & 2.5 $\pm ^{2.0}_{1.8}$ & 180 $\pm ^{2172}_{15}$ & 0.20 $\pm$ 0.01\\ 
BLAST J090232-490611 & 15.0 $\pm ^{6.0}_{3.6}$ & 6.0 $\pm ^{5.9}_{4.2}$ & 7.1 $\pm ^{67.7}_{0.6}$ & 0.23 $\pm$ 0.03\\ 
BLAST J090235-474612 & 14.3 $\pm ^{21.9}_{4.9}$ & 1.1 $\pm ^{23.0}_{2.9}$ & 1 $\pm ^{147}_{16}$ & 0.05 $\pm$ 0.05\\ 
BLAST J090235-484223 & 23.9 $\pm ^{14.6}_{5.0}$ & 1.7 $\pm ^{1.3}_{1.2}$ & 34.5 $\pm ^{359.8}_{3.4}$ & 0.11 $\pm$ 0.01\\ 
BLAST J090235-484430 & 30.6 $\pm ^{49.2}_{14.1}$ & 0.8 $\pm ^{2.4}_{0.6}$ & 68 $\pm ^{2943}_{83}$ & 0.15 $\pm$ 0.02\\ 
BLAST J090236-490508 & 14.6 $\pm ^{4.6}_{2.2}$ & 2.7 $\pm ^{2.0}_{1.7}$ & 2.8 $\pm ^{5.9}_{2.5}$ & 0.14 $\pm$ 0.02\\ 
BLAST J090238-490320 & 26.3 $\pm ^{22.0}_{11.2}$ & 0.3 $\pm ^{0.6}_{0.3}$ & 11 $\pm ^{599}_{53}$ & 0.13 $\pm$ 0.01\\ 
BLAST J090239-461500 & 11.9 $\pm ^{2.1}_{1.4}$ & 3.5 $\pm ^{2.4}_{1.7}$ & 1.1 $\pm ^{0.9}_{0.5}$ & 0.12 $\pm$ 0.02\\ 
BLAST J090239-445321 & 11.9 $\pm ^{2.6}_{1.4}$ & 6.6 $\pm ^{4.4}_{3.5}$ & 2.0 $\pm ^{1.6}_{0.9}$ & 0.16 $\pm$ 0.02\\ 
BLAST J090241-485014 & 16.9 $\pm ^{16.8}_{5.0}$ & 2.0 $\pm ^{3.0}_{2.1}$ & 5 $\pm ^{271}_{24}$ & 0.16 $\pm$ 0.01\\ 
BLAST J090242-464101 & 12.4 $\pm ^{2.7}_{1.5}$ & 12.4 $\pm ^{8.6}_{6.8}$ & 4.8 $\pm ^{4.4}_{2.2}$ & 0.18 $\pm$ 0.02\\ 
BLAST J090244-473313 & 13.1 $\pm ^{5.8}_{2.4}$ & 7.6 $\pm ^{6.4}_{5.9}$ & 4.0 $\pm ^{15.1}_{2.0}$ & 0.20 $\pm$ 0.03\\ 
BLAST J090245-484200 & 20.4 $\pm ^{26.8}_{6.0}$ & 1.3 $\pm ^{1.8}_{1.2}$ & 10 $\pm ^{391}_{29}$ & 0.17 $\pm$ 0.02\\ 
BLAST J090246-483708 & 21.8 $\pm ^{31.3}_{7.1}$ & 0.6 $\pm ^{1.2}_{0.6}$ & 7 $\pm ^{263}_{17}$ & 0.11 $\pm$ 0.02\\ 
BLAST J090248-483447 & 17.3 $\pm ^{3.4}_{1.7}$ & 13.7 $\pm ^{5.9}_{6.0}$ & 39 $\pm ^{45}_{17}$ & 0.22 $\pm$ 0.01\\ 
BLAST J090248-464133 & 13.6 $\pm ^{1.7}_{1.0}$ & 7.6 $\pm ^{3.3}_{2.6}$ & 5.1 $\pm ^{3.0}_{1.6}$ & 0.19 $\pm$ 0.01\\ 
BLAST J090249-484244 & 18.3 $\pm ^{11.7}_{4.1}$ & 2.0 $\pm ^{2.1}_{1.7}$ & 8 $\pm ^{214}_{15}$ & 0.15 $\pm$ 0.02\\ 
BLAST J090252-484011 & 23.9 $\pm ^{15.3}_{5.0}$ & 1.1 $\pm ^{1.0}_{0.9}$ & 23 $\pm ^{382}_{12}$ & 0.18 $\pm$ 0.01\\ 
BLAST J090252-473335 & 11.6 $\pm ^{1.3}_{0.9}$ & 7.2 $\pm ^{3.1}_{2.7}$ & 1.8 $\pm ^{1.0}_{0.6}$ & 0.12 $\pm$ 0.01\\ 
BLAST J090254-484353 & 19.1 $\pm ^{8.0}_{2.8}$ & 1.8 $\pm ^{1.3}_{1.2}$ & 9.5 $\pm ^{31.2}_{7.9}$ & 0.14 $\pm$ 0.01\\ 
BLAST J090254-464159 & 14.7 $\pm ^{3.5}_{1.8}$ & 3.6 $\pm ^{2.7}_{2.1}$ & 3.9 $\pm ^{4.8}_{2.2}$ & 0.17 $\pm$ 0.02\\ 
BLAST J090257-473414 & 12.0 $\pm ^{1.7}_{1.1}$ & 5.5 $\pm ^{2.9}_{2.3}$ & 1.8 $\pm ^{1.3}_{0.6}$ & 0.12 $\pm$ 0.01\\ 
BLAST J090258-473618 & 17.5 $\pm ^{12.2}_{4.7}$ & 1.6 $\pm ^{2.1}_{1.6}$ & 5.0 $\pm ^{134.5}_{9.7}$ & 0.18 $\pm$ 0.02\\ 
BLAST J090258-464119 & 11.6 $\pm ^{1.5}_{1.0}$ & 8.9 $\pm ^{4.4}_{3.7}$ & 2.3 $\pm ^{1.4}_{0.8}$ & 0.14 $\pm$ 0.01\\ 
BLAST J090301-484624 & 19.3 $\pm ^{20.3}_{5.5}$ & 1.0 $\pm ^{1.5}_{0.9}$ & 5 $\pm ^{193}_{15}$ & 0.16 $\pm$ 0.02\\ 
BLAST J090303-483103 & 14.8 $\pm ^{2.3}_{1.0}$ & 43.1 $\pm ^{12.8}_{18.0}$ & 49 $\pm ^{34}_{16}$ & 0.14 $\pm$ 0.01\\ 
BLAST J090304-491631 & 14.2 $\pm ^{5.1}_{3.1}$ & 0.8 $\pm ^{0.8}_{0.5}$ & 0.7 $\pm ^{11.5}_{0.7}$ & 0.05 $\pm$ 0.05\\ 
BLAST J090305-485159 & 17.2 $\pm ^{7.4}_{3.6}$ & 1.7 $\pm ^{1.8}_{1.1}$ & 4.7 $\pm ^{13.1}_{4.2}$ & 0.17 $\pm$ 0.02\\ 
BLAST J090306-484749 & 18.9 $\pm ^{10.8}_{4.8}$ & 1.3 $\pm ^{1.4}_{1.0}$ & 6 $\pm ^{161}_{11}$ & 0.17 $\pm$ 0.02\\ 
BLAST J090309-484019 & 21.4 $\pm ^{24.3}_{5.0}$ & 1.3 $\pm ^{1.5}_{1.3}$ & 13 $\pm ^{474}_{34}$ & 0.17 $\pm$ 0.02\\ 
BLAST J090309-474821 & 32.3 $\pm ^{42.8}_{12.0}$ & 3.6 $\pm ^{6.0}_{3.1}$ & 429 $\pm ^{13972}_{581}$ & 0.17 $\pm$ 0.02\\ 
BLAST J090310-491756 & 18.6 $\pm ^{8.0}_{3.6}$ & 1.1 $\pm ^{1.0}_{0.8}$ & 5.0 $\pm ^{14.1}_{4.6}$ & 0.16 $\pm$ 0.01\\ 
BLAST J090311-483250 & 12.4 $\pm ^{3.9}_{1.8}$ & 6.9 $\pm ^{5.6}_{4.5}$ & 2.7 $\pm ^{3.7}_{1.5}$ & 0.07 $\pm$ 0.02\\ 
BLAST J090312-485358 & 27.4 $\pm ^{53.0}_{10.7}$ & 0.8 $\pm ^{2.9}_{0.4}$ & 37 $\pm ^{2536}_{114}$ & 0.14 $\pm$ 0.02\\ 
BLAST J090312-490834 & 13.4 $\pm ^{3.6}_{2.0}$ & 8.1 $\pm ^{7.4}_{4.4}$ & 5.1 $\pm ^{7.0}_{3.9}$ & 0.23 $\pm$ 0.03\\ 
BLAST J090312-485531 & 26.4 $\pm ^{20.7}_{6.5}$ & 9.1 $\pm ^{8.1}_{7.5}$ & 331 $\pm ^{7977}_{444}$ & 0.18 $\pm$ 0.01\\ 
BLAST J090313-465553 & 12.0 $\pm ^{2.1}_{1.6}$ & 8.2 $\pm ^{6.9}_{3.7}$ & 2.6 $\pm ^{2.2}_{1.3}$ & 0.14 $\pm$ 0.02\\ 
BLAST J090316-483811 & 23.1 $\pm ^{50.7}_{9.4}$ & 0.5 $\pm ^{1.2}_{0.4}$ & 7 $\pm ^{373}_{24}$ & 0.13 $\pm$ 0.02\\ 
BLAST J090318-474651 & 16.8 $\pm ^{32.0}_{5.6}$ & 0.5 $\pm ^{1.1}_{0.5}$ & 1.3 $\pm ^{80.0}_{6.8}$ & 0.05 $\pm$ 0.05\\ 
BLAST J090320-473354 & 12.4 $\pm ^{1.4}_{0.9}$ & 16.1 $\pm ^{6.0}_{5.7}$ & 6.1 $\pm ^{2.9}_{2.1}$ & 0.19 $\pm$ 0.01\\ 
BLAST J090320-483618 & 22.8 $\pm ^{41.0}_{6.2}$ & 0.6 $\pm ^{1.0}_{0.6}$ & 9 $\pm ^{425}_{30}$ & 0.14 $\pm$ 0.01\\ 
BLAST J090321-491302 & 16.2 $\pm ^{5.4}_{3.0}$ & 1.7 $\pm ^{1.6}_{1.1}$ & 3.3 $\pm ^{6.7}_{3.0}$ & 0.15 $\pm$ 0.02\\ 
BLAST J090322-483520 & 18.5 $\pm ^{9.1}_{3.6}$ & 1.0 $\pm ^{0.9}_{0.8}$ & 4.5 $\pm ^{73.3}_{3.4}$ & 0.14 $\pm$ 0.01\\ 
BLAST J090323-483712 & 22.7 $\pm ^{47.8}_{6.7}$ & 0.4 $\pm ^{0.8}_{0.4}$ & 6 $\pm ^{241}_{16}$ & 0.12 $\pm$ 0.02\\ 
BLAST J090323-475027 & 14.0 $\pm ^{3.0}_{1.8}$ & 15.9 $\pm ^{11.0}_{8.5}$ & 12.7 $\pm ^{16.9}_{5.9}$ & 0.21 $\pm$ 0.02\\ 
BLAST J090324-473444 & 12.9 $\pm ^{1.2}_{0.8}$ & 13.1 $\pm ^{4.6}_{4.1}$ & 6.5 $\pm ^{2.8}_{1.9}$ & 0.18 $\pm$ 0.01\\ 
BLAST J090324-472814 & 19.4 $\pm ^{2.2}_{0.9}$ & 33.4 $\pm ^{10.0}_{10.7}$ & 189 $\pm ^{93}_{41}$ & 0.07 $\pm$ 0.00\\ 
BLAST J090325-483106 & 17.0 $\pm ^{9.6}_{4.2}$ & 42.4 $\pm ^{33.7}_{33.9}$ & 110 $\pm ^{6448}_{644}$ & 0.18 $\pm$ 0.02\\ 
BLAST J090325-494558 & 13.8 $\pm ^{2.7}_{1.6}$ & 1.3 $\pm ^{0.9}_{0.6}$ & 1.0 $\pm ^{1.0}_{0.6}$ & 0.05 $\pm$ 0.05\\ 
BLAST J090325-482711 & 14.4 $\pm ^{16.2}_{5.6}$ & 9.5 $\pm ^{33.0}_{5.5}$ & 9 $\pm ^{1148}_{120}$ & 0.08 $\pm$ 0.03\\ 
BLAST J090326-481411 & 12.7 $\pm ^{1.4}_{1.0}$ & 10.1 $\pm ^{4.4}_{3.4}$ & 4.5 $\pm ^{2.2}_{1.5}$ & 0.20 $\pm$ 0.01\\ 
BLAST J090327-490046 & 16.7 $\pm ^{5.7}_{2.9}$ & 1.8 $\pm ^{1.5}_{1.1}$ & 4.2 $\pm ^{8.5}_{3.9}$ & 0.15 $\pm$ 0.02\\ 
BLAST J090328-484530 & 15.1 $\pm ^{2.5}_{1.1}$ & 6.9 $\pm ^{2.3}_{2.9}$ & 8.5 $\pm ^{7.4}_{2.6}$ & 0.15 $\pm$ 0.01\\ 
BLAST J090328-470114 & 12.5 $\pm ^{2.2}_{1.4}$ & 3.7 $\pm ^{2.1}_{1.8}$ & 1.5 $\pm ^{1.3}_{0.7}$ & 0.12 $\pm$ 0.02\\ 
BLAST J090329-481545 & 14.5 $\pm ^{2.5}_{1.2}$ & 5.0 $\pm ^{2.1}_{2.3}$ & 4.9 $\pm ^{3.6}_{1.9}$ & 0.17 $\pm$ 0.01\\ 
BLAST J090332-482803 & 21.4 $\pm ^{3.8}_{1.6}$ & 88.6 $\pm ^{30.0}_{34.2}$ & 906 $\pm ^{1005}_{362}$ & 0.11 $\pm$ 0.00\\ 
BLAST J090333-481341 & 14.5 $\pm ^{5.2}_{3.3}$ & 6.4 $\pm ^{6.5}_{3.8}$ & 6.4 $\pm ^{43.9}_{1.7}$ & 0.22 $\pm$ 0.02\\ 
BLAST J090334-482202 & 24.3 $\pm ^{15.8}_{5.3}$ & 0.5 $\pm ^{0.4}_{0.4}$ & 11.2 $\pm ^{150.0}_{1.3}$ & 0.12 $\pm$ 0.01\\ 
BLAST J090335-464310 & 14.1 $\pm ^{1.0}_{0.5}$ & 13.4 $\pm ^{2.8}_{4.0}$ & 11.3 $\pm ^{3.3}_{2.4}$ & 0.07 $\pm$ 0.00\\ 
BLAST J090335-482704 & 17.4 $\pm ^{15.1}_{5.4}$ & 59.3 $\pm ^{73.2}_{61.8}$ & 175 $\pm ^{18212}_{1904}$ & 0.20 $\pm$ 0.03\\ 
BLAST J090336-490307 & 18.4 $\pm ^{13.8}_{6.0}$ & 1.2 $\pm ^{1.9}_{1.1}$ & 5 $\pm ^{458}_{47}$ & 0.17 $\pm$ 0.02\\ 
BLAST J090337-484318 & 16.7 $\pm ^{1.4}_{0.7}$ & 8.7 $\pm ^{1.7}_{2.7}$ & 20.1 $\pm ^{6.8}_{4.6}$ & 0.09 $\pm$ 0.00\\ 
BLAST J090338-480105 & 19.2 $\pm ^{3.2}_{1.5}$ & 5.2 $\pm ^{1.7}_{2.0}$ & 28 $\pm ^{25}_{11}$ & 0.12 $\pm$ 0.00\\ 
BLAST J090338-490210 & 18.0 $\pm ^{6.9}_{3.3}$ & 1.4 $\pm ^{1.2}_{0.9}$ & 5.0 $\pm ^{14.1}_{4.3}$ & 0.16 $\pm$ 0.01\\ 
BLAST J090339-473553 & 15.8 $\pm ^{8.1}_{3.3}$ & 5.8 $\pm ^{4.9}_{4.7}$ & 9.7 $\pm ^{155.8}_{8.2}$ & 0.25 $\pm$ 0.03\\ 
BLAST J090340-473725 & 17.7 $\pm ^{9.3}_{4.9}$ & 2.6 $\pm ^{2.7}_{1.9}$ & 8 $\pm ^{206}_{14}$ & 0.20 $\pm$ 0.02\\ 
BLAST J090340-484735 & 15.3 $\pm ^{9.8}_{4.2}$ & 3.2 $\pm ^{4.6}_{3.0}$ & 4.3 $\pm ^{132.5}_{9.9}$ & 0.15 $\pm$ 0.03\\ 
BLAST J090341-482211 & 26.4 $\pm ^{45.2}_{11.8}$ & 0.2 $\pm ^{0.7}_{0.1}$ & 6.8 $\pm ^{334.7}_{8.8}$ & 0.05 $\pm$ 0.05\\ 
BLAST J090343-482531 & 18.1 $\pm ^{38.5}_{6.9}$ & 5.9 $\pm ^{17749900.0}_{3261600.0}$ & 22 $\pm ^{1484}_{130}$ & 0.11 $\pm$ 0.03\\ 
BLAST J090345-462602 & 10.8 $\pm ^{1.3}_{0.8}$ & 6.7 $\pm ^{2.7}_{2.5}$ & 1.2 $\pm ^{0.6}_{0.4}$ & 0.15 $\pm$ 0.02\\ 
BLAST J090345-473451 & 12.0 $\pm ^{3.1}_{1.4}$ & 5.0 $\pm ^{3.8}_{3.2}$ & 1.6 $\pm ^{1.5}_{0.7}$ & 0.15 $\pm$ 0.02\\ 
BLAST J090348-482249 & 16.6 $\pm ^{6.7}_{2.5}$ & 1.9 $\pm ^{1.5}_{1.3}$ & 4.3 $\pm ^{13.9}_{3.3}$ & 0.12 $\pm$ 0.01\\ 
BLAST J090351-475447 & 13.1 $\pm ^{2.4}_{1.7}$ & 3.3 $\pm ^{2.5}_{1.6}$ & 1.7 $\pm ^{1.7}_{0.9}$ & 0.12 $\pm$ 0.02\\ 
BLAST J090352-475132 & 13.1 $\pm ^{1.7}_{1.1}$ & 1.1 $\pm ^{0.6}_{0.4}$ & 0.6 $\pm ^{0.4}_{0.2}$ & 0.05 $\pm$ 0.05\\ 
BLAST J090353-485027 & 12.0 $\pm ^{2.0}_{1.1}$ & 4.4 $\pm ^{2.5}_{2.4}$ & 1.4 $\pm ^{0.8}_{0.5}$ & 0.07 $\pm$ 0.02\\ 
BLAST J090355-484826 & 16.2 $\pm ^{2.9}_{1.6}$ & 2.3 $\pm ^{1.0}_{1.0}$ & 4.5 $\pm ^{4.0}_{2.3}$ & 0.14 $\pm$ 0.01\\ 
BLAST J090356-485243 & 14.0 $\pm ^{3.3}_{1.8}$ & 3.5 $\pm ^{2.4}_{1.9}$ & 2.8 $\pm ^{3.1}_{1.7}$ & 0.16 $\pm$ 0.01\\ 
BLAST J090358-485601 & 13.1 $\pm ^{2.2}_{1.5}$ & 6.0 $\pm ^{3.9}_{2.5}$ & 3.1 $\pm ^{2.4}_{1.6}$ & 0.16 $\pm$ 0.02\\ 
BLAST J090358-485039 & 16.8 $\pm ^{12.3}_{4.7}$ & 3.3 $\pm ^{4.4}_{3.3}$ & 8 $\pm ^{259}_{20}$ & 0.20 $\pm$ 0.03\\ 
BLAST J090401-484904 & 14.8 $\pm ^{4.1}_{1.7}$ & 5.3 $\pm ^{2.9}_{3.2}$ & 5.9 $\pm ^{8.5}_{3.7}$ & 0.16 $\pm$ 0.01\\ 
BLAST J090408-484703 & 13.0 $\pm ^{3.8}_{2.0}$ & 2.8 $\pm ^{2.7}_{1.9}$ & 1.4 $\pm ^{2.1}_{1.1}$ & 0.13 $\pm$ 0.02\\ 
BLAST J090408-484532 & 14.6 $\pm ^{4.2}_{1.8}$ & 4.8 $\pm ^{4.0}_{2.9}$ & 5.1 $\pm ^{6.9}_{3.8}$ & 0.18 $\pm$ 0.01\\ 
BLAST J090409-473446 & 11.5 $\pm ^{1.2}_{0.9}$ & 5.2 $\pm ^{2.3}_{1.8}$ & 1.3 $\pm ^{0.6}_{0.4}$ & 0.12 $\pm$ 0.01\\ 
BLAST J090413-483642 & 10.9 $\pm ^{1.4}_{1.2}$ & 5.0 $\pm ^{2.9}_{2.1}$ & 0.9 $\pm ^{0.6}_{0.4}$ & 0.08 $\pm$ 0.02\\ 
BLAST J090413-473815 & 12.5 $\pm ^{2.4}_{1.5}$ & 4.6 $\pm ^{3.0}_{2.3}$ & 1.8 $\pm ^{1.8}_{0.9}$ & 0.16 $\pm$ 0.02\\ 
BLAST J090413-484045 & 12.6 $\pm ^{3.8}_{2.0}$ & 5.9 $\pm ^{6.3}_{4.0}$ & 2.5 $\pm ^{3.6}_{1.4}$ & 0.15 $\pm$ 0.02\\ 
BLAST J090416-484318 & 12.5 $\pm ^{3.5}_{2.0}$ & 1.9 $\pm ^{2.1}_{1.3}$ & 0.8 $\pm ^{1.1}_{0.6}$ & 0.05 $\pm$ 0.05\\ 
BLAST J090419-483757 & 11.0 $\pm ^{0.7}_{0.5}$ & 11.4 $\pm ^{3.5}_{3.1}$ & 2.2 $\pm ^{0.7}_{0.5}$ & 0.09 $\pm$ 0.01\\ 
BLAST J090420-483557 & 15.2 $\pm ^{4.5}_{2.2}$ & 5.6 $\pm ^{4.4}_{3.2}$ & 7.4 $\pm ^{13.8}_{6.4}$ & 0.17 $\pm$ 0.02\\ 
BLAST J090420-490529 & 11.8 $\pm ^{2.8}_{1.8}$ & 4.0 $\pm ^{3.9}_{2.2}$ & 1.2 $\pm ^{1.3}_{0.6}$ & 0.10 $\pm$ 0.02\\ 
BLAST J090421-485424 & 20.8 $\pm ^{11.0}_{3.7}$ & 15.0 $\pm ^{10.1}_{10.9}$ & 129 $\pm ^{1648}_{40}$ & 0.17 $\pm$ 0.01\\ 
BLAST J090422-473838 & 14.0 $\pm ^{2.7}_{1.4}$ & 4.3 $\pm ^{2.1}_{1.9}$ & 3.5 $\pm ^{3.1}_{1.6}$ & 0.18 $\pm$ 0.01\\ 
BLAST J090422-484151 & 11.4 $\pm ^{2.8}_{1.2}$ & 7.0 $\pm ^{5.1}_{4.3}$ & 1.6 $\pm ^{1.8}_{0.7}$ & 0.05 $\pm$ 0.05\\ 
BLAST J090426-484108 & 12.5 $\pm ^{2.2}_{1.3}$ & 39.0 $\pm ^{23.0}_{16.7}$ & 16.0 $\pm ^{11.8}_{6.3}$ & 0.21 $\pm$ 0.02\\ 
BLAST J090426-483628 & 13.6 $\pm ^{2.8}_{1.5}$ & 32.2 $\pm ^{20.3}_{17.2}$ & 21.8 $\pm ^{23.9}_{9.8}$ & 0.30 $\pm$ 0.02\\ 
BLAST J090428-484921 & 19.1 $\pm ^{2.2}_{0.9}$ & 14.5 $\pm ^{3.8}_{5.0}$ & 76 $\pm ^{42}_{18}$ & 0.07 $\pm$ 0.00\\ 
BLAST J090429-484021 & 11.7 $\pm ^{1.5}_{0.8}$ & 18.0 $\pm ^{7.5}_{7.7}$ & 4.8 $\pm ^{3.0}_{1.5}$ & 0.12 $\pm$ 0.01\\ 
BLAST J090429-492801 & 14.5 $\pm ^{4.7}_{2.2}$ & 4.5 $\pm ^{4.2}_{2.7}$ & 4.4 $\pm ^{10.2}_{3.0}$ & 0.20 $\pm$ 0.02\\ 
BLAST J090429-483825 & 12.7 $\pm ^{2.1}_{1.3}$ & 3.4 $\pm ^{2.1}_{1.7}$ & 1.5 $\pm ^{0.9}_{0.6}$ & 0.06 $\pm$ 0.02\\ 
BLAST J090430-494121 & 22.3 $\pm ^{11.4}_{5.3}$ & 4.6 $\pm ^{4.0}_{3.2}$ & 60 $\pm ^{870}_{22}$ & 0.22 $\pm$ 0.01\\ 
BLAST J090431-484224 & 12.0 $\pm ^{1.8}_{1.1}$ & 7.1 $\pm ^{3.8}_{3.6}$ & 2.3 $\pm ^{1.2}_{0.8}$ & 0.13 $\pm$ 0.01\\ 
BLAST J090431-490031 & 12.0 $\pm ^{3.8}_{2.3}$ & 2.0 $\pm ^{2.9}_{1.5}$ & 0.6 $\pm ^{0.9}_{0.4}$ & 0.05 $\pm$ 0.05\\ 
BLAST J090432-483035 & 12.0 $\pm ^{1.2}_{0.7}$ & 20.8 $\pm ^{6.4}_{6.9}$ & 6.7 $\pm ^{2.8}_{1.8}$ & 0.20 $\pm$ 0.01\\ 
BLAST J090434-483801 & 10.4 $\pm ^{1.2}_{0.9}$ & 6.9 $\pm ^{3.4}_{2.5}$ & 0.9 $\pm ^{0.5}_{0.3}$ & 0.05 $\pm$ 0.05\\ 
BLAST J090435-484320 & 12.3 $\pm ^{1.6}_{0.9}$ & 9.3 $\pm ^{3.3}_{4.3}$ & 3.4 $\pm ^{1.5}_{1.0}$ & 0.12 $\pm$ 0.01\\ 
BLAST J090436-473044 & 17.2 $\pm ^{7.0}_{3.8}$ & 4.6 $\pm ^{3.8}_{3.0}$ & 12 $\pm ^{279}_{20}$ & 0.24 $\pm$ 0.02\\ 
BLAST J090437-485523 & 11.4 $\pm ^{4.3}_{1.7}$ & 6.6 $\pm ^{8.1}_{5.0}$ & 1.5 $\pm ^{2.1}_{0.8}$ & 0.10 $\pm$ 0.02\\ 
BLAST J090440-472936 & 17.8 $\pm ^{4.0}_{2.5}$ & 2.2 $\pm ^{1.5}_{1.1}$ & 7.4 $\pm ^{12.5}_{6.0}$ & 0.15 $\pm$ 0.01\\ 
BLAST J090440-483013 & 11.5 $\pm ^{1.2}_{0.8}$ & 14.8 $\pm ^{5.9}_{5.2}$ & 3.7 $\pm ^{1.7}_{1.1}$ & 0.17 $\pm$ 0.01\\ 
BLAST J090441-492906 & 11.8 $\pm ^{1.5}_{0.9}$ & 7.3 $\pm ^{3.2}_{2.8}$ & 2.0 $\pm ^{1.1}_{0.7}$ & 0.14 $\pm$ 0.01\\ 
BLAST J090442-472823 & 15.0 $\pm ^{1.3}_{0.8}$ & 4.3 $\pm ^{1.1}_{1.4}$ & 5.3 $\pm ^{1.9}_{1.5}$ & 0.11 $\pm$ 0.00\\ 
BLAST J090444-484941 & 12.2 $\pm ^{2.4}_{1.1}$ & 5.3 $\pm ^{2.8}_{3.1}$ & 1.9 $\pm ^{1.4}_{0.7}$ & 0.07 $\pm$ 0.02\\ 
BLAST J090444-484728 & 18.7 $\pm ^{11.8}_{5.3}$ & 0.5 $\pm ^{0.9}_{0.4}$ & 2 $\pm ^{180}_{18}$ & 0.07 $\pm$ 0.02\\ 
BLAST J090451-490514 & 13.7 $\pm ^{2.7}_{2.0}$ & 1.4 $\pm ^{1.1}_{0.8}$ & 1.0 $\pm ^{1.1}_{0.5}$ & 0.08 $\pm$ 0.02\\ 
BLAST J090451-490035 & 21.1 $\pm ^{27.2}_{7.5}$ & 0.3 $\pm ^{0.6}_{0.3}$ & 2.7 $\pm ^{111.7}_{8.6}$ & 0.05 $\pm$ 0.05\\ 
BLAST J090452-484236 & 11.4 $\pm ^{1.2}_{0.9}$ & 5.8 $\pm ^{2.4}_{2.2}$ & 1.4 $\pm ^{0.7}_{0.5}$ & 0.13 $\pm$ 0.01\\ 
BLAST J090454-493755 & 14.1 $\pm ^{5.3}_{3.3}$ & 2.5 $\pm ^{2.4}_{1.6}$ & 2.1 $\pm ^{39.8}_{2.6}$ & 0.14 $\pm$ 0.02\\ 
BLAST J090456-492108 & 14.4 $\pm ^{2.5}_{1.7}$ & 2.9 $\pm ^{1.8}_{1.3}$ & 2.8 $\pm ^{2.4}_{1.4}$ & 0.13 $\pm$ 0.01\\ 
BLAST J090457-485609 & 15.2 $\pm ^{1.4}_{0.6}$ & 16.5 $\pm ^{3.3}_{5.3}$ & 21.6 $\pm ^{7.1}_{5.3}$ & 0.10 $\pm$ 0.00\\ 
BLAST J090458-493454 & 15.3 $\pm ^{3.8}_{1.9}$ & 1.7 $\pm ^{1.1}_{0.9}$ & 2.4 $\pm ^{3.2}_{1.8}$ & 0.11 $\pm$ 0.01\\ 
BLAST J090503-485619 & 13.1 $\pm ^{2.0}_{1.2}$ & 20.8 $\pm ^{10.8}_{8.1}$ & 11.0 $\pm ^{7.6}_{4.2}$ & 0.16 $\pm$ 0.01\\ 
BLAST J090504-492244 & 13.4 $\pm ^{2.4}_{1.4}$ & 1.9 $\pm ^{1.4}_{0.9}$ & 1.2 $\pm ^{1.0}_{0.5}$ & 0.08 $\pm$ 0.01\\ 
BLAST J090504-493111 & 46.7 $\pm ^{35.0}_{29.5}$ & 0.1 $\pm ^{0.8}_{0.0}$ & 154 $\pm ^{2054}_{174}$ & 0.12 $\pm$ 0.02\\ 
BLAST J090506-493217 & 23.1 $\pm ^{18.3}_{7.6}$ & 0.7 $\pm ^{1.1}_{0.7}$ & 11 $\pm ^{310}_{17}$ & 0.15 $\pm$ 0.02\\ 
BLAST J090508-493006 & 19.5 $\pm ^{3.3}_{1.5}$ & 3.7 $\pm ^{1.2}_{1.4}$ & 22.0 $\pm ^{17.9}_{8.8}$ & 0.10 $\pm$ 0.00\\ 
BLAST J090511-493314 & 15.8 $\pm ^{9.7}_{4.8}$ & 0.9 $\pm ^{1.5}_{0.8}$ & 1.5 $\pm ^{38.5}_{2.6}$ & 0.07 $\pm$ 0.03\\ 
BLAST J090515-492815 & 19.9 $\pm ^{31.3}_{8.1}$ & 0.6 $\pm ^{1.8}_{0.6}$ & 4 $\pm ^{215}_{16}$ & 0.11 $\pm$ 0.02\\ 
BLAST J090516-475848 & 14.6 $\pm ^{1.5}_{1.2}$ & 3.4 $\pm ^{1.3}_{1.3}$ & 3.5 $\pm ^{1.7}_{1.2}$ & 0.12 $\pm$ 0.01\\ 
BLAST J090517-485703 & 11.4 $\pm ^{2.3}_{1.3}$ & 16.8 $\pm ^{12.6}_{9.2}$ & 3.9 $\pm ^{2.8}_{1.5}$ & 0.20 $\pm$ 0.02\\ 
BLAST J090519-485521 & 11.3 $\pm ^{2.2}_{1.3}$ & 3.0 $\pm ^{2.4}_{1.6}$ & 0.7 $\pm ^{0.6}_{0.3}$ & 0.05 $\pm$ 0.05\\ 
BLAST J090523-465654 & 13.7 $\pm ^{4.3}_{3.3}$ & 3.6 $\pm ^{3.5}_{2.1}$ & 2.6 $\pm ^{31.1}_{0.8}$ & 0.17 $\pm$ 0.02\\ 
BLAST J090523-480032 & 13.5 $\pm ^{2.7}_{1.6}$ & 6.7 $\pm ^{4.4}_{3.3}$ & 4.3 $\pm ^{4.3}_{2.2}$ & 0.21 $\pm$ 0.02\\ 
BLAST J090524-485548 & 11.2 $\pm ^{2.0}_{1.3}$ & 10.3 $\pm ^{7.4}_{4.8}$ & 2.1 $\pm ^{1.5}_{0.9}$ & 0.14 $\pm$ 0.02\\ 
BLAST J090525-492834 & 18.8 $\pm ^{3.4}_{1.6}$ & 3.5 $\pm ^{1.2}_{1.4}$ & 16.6 $\pm ^{16.3}_{7.2}$ & 0.12 $\pm$ 0.01\\ 
BLAST J090525-480322 & 12.5 $\pm ^{2.6}_{1.8}$ & 7.2 $\pm ^{6.3}_{3.6}$ & 2.9 $\pm ^{3.1}_{1.5}$ & 0.21 $\pm$ 0.02\\ 
BLAST J090528-493427 & 14.0 $\pm ^{5.0}_{3.0}$ & 2.8 $\pm ^{3.0}_{1.7}$ & 2.2 $\pm ^{9.8}_{1.3}$ & 0.13 $\pm$ 0.02\\ 
BLAST J090533-485818 & 11.5 $\pm ^{1.5}_{1.2}$ & 2.5 $\pm ^{1.6}_{1.0}$ & 0.6 $\pm ^{0.4}_{0.2}$ & 0.05 $\pm$ 0.05\\ 
BLAST J090535-480511 & 13.8 $\pm ^{4.3}_{2.5}$ & 5.0 $\pm ^{5.4}_{3.0}$ & 3.7 $\pm ^{6.8}_{3.5}$ & 0.15 $\pm$ 0.02\\ 
BLAST J090538-492947 & 24.2 $\pm ^{50.0}_{9.7}$ & 0.3 $\pm ^{0.7}_{0.2}$ & 5 $\pm ^{279}_{15}$ & 0.08 $\pm$ 0.02\\ 
BLAST J090539-485922 & 14.7 $\pm ^{4.1}_{2.2}$ & 11.4 $\pm ^{9.7}_{6.3}$ & 12 $\pm ^{21}_{11}$ & 0.28 $\pm$ 0.02\\ 
BLAST J090541-490027 & 11.6 $\pm ^{1.5}_{1.1}$ & 9.0 $\pm ^{4.9}_{3.4}$ & 2.3 $\pm ^{1.4}_{0.9}$ & 0.17 $\pm$ 0.02\\ 
BLAST J090541-493701 & 18.0 $\pm ^{5.2}_{2.1}$ & 6.2 $\pm ^{3.6}_{3.4}$ & 23 $\pm ^{45}_{17}$ & 0.18 $\pm$ 0.01\\ 
BLAST J090543-492031 & 14.9 $\pm ^{6.0}_{3.6}$ & 1.9 $\pm ^{2.1}_{1.3}$ & 2.3 $\pm ^{60.2}_{4.8}$ & 0.13 $\pm$ 0.02\\ 
BLAST J090544-485805 & 14.7 $\pm ^{2.5}_{1.5}$ & 8.2 $\pm ^{4.4}_{3.6}$ & 8.7 $\pm ^{8.0}_{3.9}$ & 0.21 $\pm$ 0.01\\ 
BLAST J090546-480610 & 13.5 $\pm ^{4.4}_{3.2}$ & 8.2 $\pm ^{8.1}_{5.0}$ & 5.2 $\pm ^{63.2}_{1.6}$ & 0.23 $\pm$ 0.03\\ 
BLAST J090559-485225 & 13.2 $\pm ^{1.8}_{1.2}$ & 4.0 $\pm ^{1.9}_{1.5}$ & 2.3 $\pm ^{1.3}_{0.8}$ & 0.13 $\pm$ 0.01\\ 
BLAST J090604-485251 & 15.7 $\pm ^{4.4}_{2.7}$ & 2.4 $\pm ^{1.9}_{1.3}$ & 3.9 $\pm ^{9.4}_{2.7}$ & 0.16 $\pm$ 0.01\\ 
BLAST J090606-465240 & 11.9 $\pm ^{2.0}_{1.1}$ & 4.3 $\pm ^{2.0}_{1.9}$ & 1.3 $\pm ^{0.9}_{0.4}$ & 0.12 $\pm$ 0.02\\ 
BLAST J090609-484555 & 14.5 $\pm ^{1.4}_{1.0}$ & 2.7 $\pm ^{0.9}_{0.9}$ & 2.6 $\pm ^{1.1}_{0.8}$ & 0.09 $\pm$ 0.01\\ 
BLAST J090611-481056 & 17.3 $\pm ^{2.6}_{1.7}$ & 2.8 $\pm ^{1.4}_{1.1}$ & 8.0 $\pm ^{6.7}_{3.7}$ & 0.15 $\pm$ 0.01\\ 
BLAST J090620-493541 & 21.3 $\pm ^{16.9}_{7.4}$ & 0.6 $\pm ^{0.9}_{0.5}$ & 6 $\pm ^{420}_{41}$ & 0.14 $\pm$ 0.01\\ 
BLAST J090636-470227 & 15.7 $\pm ^{4.2}_{1.8}$ & 6.3 $\pm ^{3.4}_{3.6}$ & 10.1 $\pm ^{15.3}_{7.1}$ & 0.21 $\pm$ 0.01\\ 
BLAST J090641-465213 & 14.0 $\pm ^{3.1}_{1.8}$ & 6.3 $\pm ^{4.7}_{2.9}$ & 5.0 $\pm ^{5.5}_{2.7}$ & 0.23 $\pm$ 0.02\\ 
BLAST J090648-465207 & 13.3 $\pm ^{2.7}_{1.6}$ & 5.6 $\pm ^{3.7}_{2.7}$ & 3.2 $\pm ^{3.3}_{1.6}$ & 0.17 $\pm$ 0.02\\ 
BLAST J090650-471325 & 15.5 $\pm ^{4.9}_{3.6}$ & 1.7 $\pm ^{1.5}_{0.9}$ & 2.4 $\pm ^{27.2}_{0.5}$ & 0.11 $\pm$ 0.02\\ 
BLAST J090654-481545 & 11.3 $\pm ^{1.5}_{1.1}$ & 11.1 $\pm ^{6.3}_{4.2}$ & 2.5 $\pm ^{1.5}_{1.0}$ & 0.15 $\pm$ 0.02\\ 
BLAST J090654-474057 & 12.7 $\pm ^{2.1}_{1.0}$ & 5.3 $\pm ^{1.9}_{2.5}$ & 2.3 $\pm ^{1.6}_{0.8}$ & 0.16 $\pm$ 0.01\\ 
BLAST J090656-462717 & 14.6 $\pm ^{2.9}_{1.8}$ & 3.1 $\pm ^{2.2}_{1.5}$ & 3.2 $\pm ^{3.5}_{2.3}$ & 0.18 $\pm$ 0.01\\ 
BLAST J090701-471556 & 10.9 $\pm ^{1.4}_{1.1}$ & 10.1 $\pm ^{5.7}_{4.5}$ & 1.8 $\pm ^{1.1}_{0.7}$ & 0.16 $\pm$ 0.02\\ 
BLAST J090704-482427 & 18.8 $\pm ^{4.5}_{2.7}$ & 1.6 $\pm ^{0.9}_{0.8}$ & 7.2 $\pm ^{12.4}_{5.7}$ & 0.15 $\pm$ 0.01\\ 
BLAST J090714-471255 & 10.8 $\pm ^{2.4}_{1.6}$ & 6.4 $\pm ^{6.1}_{3.0}$ & 1.1 $\pm ^{1.2}_{0.5}$ & 0.12 $\pm$ 0.01\\ 
BLAST J090716-471250 & 42.3 $\pm ^{24.1}_{34.7}$ & 0.2 $\pm ^{5.4}_{0.5}$ & 131 $\pm ^{1068}_{167}$ & 0.26 $\pm$ 0.02\\ 
BLAST J090718-482648 & 13.7 $\pm ^{1.5}_{1.0}$ & 5.0 $\pm ^{1.8}_{2.0}$ & 3.6 $\pm ^{1.7}_{1.1}$ & 0.14 $\pm$ 0.01\\ 
BLAST J090722-492216 & 12.3 $\pm ^{2.7}_{1.4}$ & 9.8 $\pm ^{7.1}_{5.7}$ & 3.7 $\pm ^{3.0}_{1.5}$ & 0.20 $\pm$ 0.02\\ 
BLAST J090724-482714 & 14.1 $\pm ^{2.8}_{1.7}$ & 5.7 $\pm ^{4.0}_{2.8}$ & 4.8 $\pm ^{4.8}_{2.3}$ & 0.19 $\pm$ 0.02\\ 
BLAST J090725-461053 & 15.9 $\pm ^{3.9}_{2.1}$ & 1.4 $\pm ^{1.0}_{0.7}$ & 2.3 $\pm ^{3.5}_{1.9}$ & 0.12 $\pm$ 0.01\\ 
BLAST J090727-475750 & 22.3 $\pm ^{5.0}_{1.8}$ & 1.8 $\pm ^{0.6}_{0.8}$ & 24 $\pm ^{38}_{18}$ & 0.09 $\pm$ 0.00\\ 
BLAST J090736-470937 & 16.1 $\pm ^{7.2}_{4.1}$ & 1.9 $\pm ^{2.0}_{1.3}$ & 4 $\pm ^{150}_{14}$ & 0.15 $\pm$ 0.02\\ 
BLAST J090738-470838 & 15.4 $\pm ^{7.0}_{3.9}$ & 1.5 $\pm ^{1.7}_{1.0}$ & 2.1 $\pm ^{91.6}_{8.6}$ & 0.10 $\pm$ 0.02\\ 
BLAST J090748-492554 & 18.5 $\pm ^{15.0}_{4.3}$ & 3.2 $\pm ^{3.7}_{3.1}$ & 14 $\pm ^{448}_{34}$ & 0.23 $\pm$ 0.02\\ 
BLAST J090748-470703 & 13.6 $\pm ^{3.1}_{2.0}$ & 4.9 $\pm ^{4.2}_{2.4}$ & 3.4 $\pm ^{4.1}_{2.8}$ & 0.20 $\pm$ 0.02\\ 
BLAST J090754-482603 & 13.0 $\pm ^{2.6}_{1.5}$ & 5.0 $\pm ^{3.6}_{2.4}$ & 2.5 $\pm ^{2.3}_{1.3}$ & 0.17 $\pm$ 0.02\\ 
BLAST J090809-474736 & 20.4 $\pm ^{12.3}_{6.9}$ & 1.4 $\pm ^{1.9}_{1.1}$ & 11 $\pm ^{744}_{73}$ & 0.19 $\pm$ 0.02\\ 
BLAST J090810-474625 & 19.1 $\pm ^{5.8}_{3.3}$ & 2.2 $\pm ^{1.6}_{1.2}$ & 11.0 $\pm ^{54.0}_{5.6}$ & 0.17 $\pm$ 0.01\\ 
BLAST J090811-474849 & 15.5 $\pm ^{1.2}_{1.0}$ & 3.8 $\pm ^{1.1}_{1.2}$ & 5.6 $\pm ^{2.1}_{1.5}$ & 0.12 $\pm$ 0.00\\ 
BLAST J090823-493620 & 18.6 $\pm ^{18.7}_{6.7}$ & 0.6 $\pm ^{1.1}_{0.6}$ & 2 $\pm ^{260}_{27}$ & 0.11 $\pm$ 0.02\\ 
BLAST J090825-485916 & 16.7 $\pm ^{4.3}_{2.3}$ & 1.7 $\pm ^{1.2}_{0.9}$ & 3.9 $\pm ^{6.4}_{3.1}$ & 0.11 $\pm$ 0.01\\ 
BLAST J090827-492654 & 17.9 $\pm ^{15.3}_{4.2}$ & 2.3 $\pm ^{2.9}_{2.3}$ & 8 $\pm ^{269}_{21}$ & 0.20 $\pm$ 0.03\\ 
BLAST J090828-492918 & 18.0 $\pm ^{2.8}_{1.4}$ & 7.5 $\pm ^{2.3}_{2.7}$ & 27 $\pm ^{22}_{10}$ & 0.14 $\pm$ 0.01\\ 
BLAST J090829-491944 & 17.4 $\pm ^{6.0}_{2.3}$ & 2.7 $\pm ^{1.8}_{1.7}$ & 7.9 $\pm ^{19.9}_{6.8}$ & 0.17 $\pm$ 0.01\\ 
BLAST J090833-491838 & 21.7 $\pm ^{20.0}_{5.2}$ & 1.4 $\pm ^{1.4}_{1.3}$ & 15 $\pm ^{500}_{35}$ & 0.21 $\pm$ 0.02\\ 
BLAST J090833-492305 & 14.5 $\pm ^{3.2}_{1.5}$ & 11.0 $\pm ^{6.0}_{5.3}$ & 10.8 $\pm ^{13.2}_{4.6}$ & 0.22 $\pm$ 0.02\\ 
BLAST J090836-485111 & 20.5 $\pm ^{10.3}_{6.2}$ & 0.8 $\pm ^{0.9}_{0.5}$ & 6 $\pm ^{295}_{27}$ & 0.12 $\pm$ 0.01\\ 
BLAST J090837-492401 & 17.5 $\pm ^{10.8}_{4.1}$ & 1.0 $\pm ^{1.1}_{0.9}$ & 3.1 $\pm ^{77.9}_{5.5}$ & 0.13 $\pm$ 0.01\\ 
BLAST J090843-474047 & 16.8 $\pm ^{2.7}_{1.8}$ & 4.0 $\pm ^{2.1}_{1.7}$ & 9.4 $\pm ^{8.9}_{5.8}$ & 0.18 $\pm$ 0.01\\ 
BLAST J090848-484905 & 16.5 $\pm ^{5.6}_{3.9}$ & 1.9 $\pm ^{1.9}_{1.1}$ & 4.1 $\pm ^{64.2}_{3.0}$ & 0.18 $\pm$ 0.02\\ 
BLAST J090849-474139 & 17.0 $\pm ^{5.0}_{2.4}$ & 3.6 $\pm ^{2.1}_{1.9}$ & 9.3 $\pm ^{17.7}_{8.4}$ & 0.17 $\pm$ 0.01\\ 
BLAST J090852-485030 & 19.1 $\pm ^{11.9}_{6.6}$ & 0.5 $\pm ^{0.7}_{0.4}$ & 2 $\pm ^{181}_{18}$ & 0.08 $\pm$ 0.02\\ 
BLAST J090857-492358 & 15.6 $\pm ^{4.5}_{1.8}$ & 3.2 $\pm ^{1.9}_{1.9}$ & 4.8 $\pm ^{8.4}_{2.9}$ & 0.16 $\pm$ 0.01\\ 
BLAST J090903-492549 & 16.3 $\pm ^{3.6}_{1.5}$ & 2.7 $\pm ^{1.3}_{1.4}$ & 5.4 $\pm ^{5.8}_{2.2}$ & 0.12 $\pm$ 0.01\\ 
BLAST J090913-493522 & 16.2 $\pm ^{9.5}_{5.0}$ & 1.3 $\pm ^{2.2}_{1.2}$ & 3 $\pm ^{239}_{25}$ & 0.13 $\pm$ 0.02\\ 
BLAST J090919-493821 & 18.9 $\pm ^{11.4}_{3.5}$ & 2.7 $\pm ^{2.0}_{2.3}$ & 13 $\pm ^{293}_{19}$ & 0.15 $\pm$ 0.01\\ 
BLAST J090919-482203 & 20.9 $\pm ^{10.8}_{4.3}$ & 1.0 $\pm ^{0.7}_{0.7}$ & 8.8 $\pm ^{168.5}_{9.0}$ & 0.08 $\pm$ 0.01\\ 
BLAST J090925-482123 & 17.5 $\pm ^{9.4}_{4.1}$ & 1.5 $\pm ^{1.4}_{1.2}$ & 4.4 $\pm ^{81.9}_{4.6}$ & 0.08 $\pm$ 0.02\\ 
BLAST J090925-482215 & 34.5 $\pm ^{46.3}_{17.6}$ & 0.6 $\pm ^{2.1}_{0.4}$ & 104.1 $\pm ^{3557.5}_{7.3}$ & 0.20 $\pm$ 0.02\\ 
BLAST J090926-493840 & 17.5 $\pm ^{2.2}_{1.1}$ & 7.3 $\pm ^{1.9}_{2.4}$ & 22.3 $\pm ^{13.2}_{7.3}$ & 0.14 $\pm$ 0.00\\ 
BLAST J090932-482132 & 18.7 $\pm ^{2.2}_{1.1}$ & 4.5 $\pm ^{1.1}_{1.5}$ & 20.3 $\pm ^{12.7}_{6.2}$ & 0.10 $\pm$ 0.00\\ 
BLAST J090945-490553 & 22.1 $\pm ^{20.2}_{7.3}$ & 0.5 $\pm ^{0.8}_{0.5}$ & 6 $\pm ^{441}_{43}$ & 0.12 $\pm$ 0.01\\ 
BLAST J090949-494758 & 20.0 $\pm ^{6.0}_{2.5}$ & 5.4 $\pm ^{2.9}_{2.9}$ & 37 $\pm ^{76}_{30}$ & 0.12 $\pm$ 0.01\\ 
BLAST J090956-483950 & 13.9 $\pm ^{2.9}_{1.8}$ & 10.7 $\pm ^{8.0}_{5.3}$ & 8.3 $\pm ^{9.2}_{6.6}$ & 0.25 $\pm$ 0.02\\ 
BLAST J090957-490530 & 21.7 $\pm ^{18.7}_{7.0}$ & 0.7 $\pm ^{1.1}_{0.6}$ & 8 $\pm ^{586}_{57}$ & 0.12 $\pm$ 0.02\\ 
BLAST J091002-492709 & 16.9 $\pm ^{8.3}_{4.0}$ & 1.1 $\pm ^{1.1}_{0.7}$ & 3 $\pm ^{143}_{14}$ & 0.14 $\pm$ 0.02\\ 
BLAST J091006-481923 & 16.7 $\pm ^{3.0}_{1.9}$ & 0.9 $\pm ^{0.5}_{0.4}$ & 2.1 $\pm ^{2.0}_{1.2}$ & 0.05 $\pm$ 0.05\\ 
BLAST J091008-494659 & 14.5 $\pm ^{7.1}_{3.6}$ & 1.5 $\pm ^{1.7}_{1.2}$ & 1.5 $\pm ^{71.2}_{6.9}$ & 0.11 $\pm$ 0.02\\ 
BLAST J091013-494012 & 11.9 $\pm ^{2.7}_{1.5}$ & 4.6 $\pm ^{3.5}_{2.4}$ & 1.4 $\pm ^{1.4}_{0.7}$ & 0.07 $\pm$ 0.02\\ 
BLAST J091015-490212 & 12.8 $\pm ^{2.0}_{1.2}$ & 3.1 $\pm ^{1.3}_{1.3}$ & 1.5 $\pm ^{1.1}_{0.6}$ & 0.10 $\pm$ 0.01\\ 
BLAST J091015-483927 & 12.0 $\pm ^{1.2}_{0.8}$ & 11.2 $\pm ^{4.5}_{3.7}$ & 3.5 $\pm ^{1.5}_{1.2}$ & 0.18 $\pm$ 0.01\\ 
BLAST J091015-494049 & 16.4 $\pm ^{7.1}_{2.7}$ & 1.8 $\pm ^{1.6}_{1.3}$ & 3.7 $\pm ^{18.0}_{2.0}$ & 0.10 $\pm$ 0.02\\ 
BLAST J091017-482426 & 17.5 $\pm ^{3.9}_{1.5}$ & 3.0 $\pm ^{1.2}_{1.5}$ & 9.3 $\pm ^{11.3}_{5.0}$ & 0.10 $\pm$ 0.01\\ 
BLAST J091018-493929 & 11.5 $\pm ^{0.9}_{0.7}$ & 27.7 $\pm ^{9.2}_{8.5}$ & 6.7 $\pm ^{2.6}_{1.8}$ & 0.19 $\pm$ 0.01\\ 
BLAST J091019-493849 & 13.3 $\pm ^{5.2}_{2.0}$ & 2.6 $\pm ^{2.6}_{2.2}$ & 1.6 $\pm ^{3.5}_{1.1}$ & 0.06 $\pm$ 0.03\\ 
BLAST J091021-494019 & 12.1 $\pm ^{2.3}_{1.3}$ & 8.6 $\pm ^{5.2}_{4.9}$ & 2.9 $\pm ^{2.6}_{1.1}$ & 0.16 $\pm$ 0.02\\ 
BLAST J091023-494309 & 18.2 $\pm ^{40.4}_{7.7}$ & 1.5 $\pm ^{4.8}_{1.0}$ & 6 $\pm ^{498}_{44}$ & 0.14 $\pm$ 0.03\\ 
BLAST J091023-494645 & 13.3 $\pm ^{6.6}_{4.2}$ & 6.5 $\pm ^{10.6}_{5.3}$ & 3.9 $\pm ^{89.4}_{6.0}$ & 0.21 $\pm$ 0.03\\ 
BLAST J091028-481738 & 13.4 $\pm ^{2.4}_{1.6}$ & 2.0 $\pm ^{1.4}_{0.9}$ & 1.3 $\pm ^{1.1}_{0.6}$ & 0.07 $\pm$ 0.02\\ 
BLAST J091029-481537 & 16.1 $\pm ^{1.4}_{0.7}$ & 5.4 $\pm ^{1.1}_{1.7}$ & 10.1 $\pm ^{3.3}_{2.5}$ & 0.05 $\pm$ 0.05\\ 
BLAST J091029-494124 & 17.2 $\pm ^{4.0}_{1.8}$ & 6.1 $\pm ^{3.0}_{3.1}$ & 16.7 $\pm ^{20.4}_{8.1}$ & 0.10 $\pm$ 0.01\\ 
BLAST J091030-492245 & 11.7 $\pm ^{2.1}_{1.5}$ & 8.2 $\pm ^{6.7}_{4.0}$ & 2.2 $\pm ^{2.0}_{1.1}$ & 0.18 $\pm$ 0.02\\ 
BLAST J091035-483911 & 11.9 $\pm ^{1.1}_{0.8}$ & 10.2 $\pm ^{4.1}_{3.3}$ & 3.1 $\pm ^{1.4}_{1.0}$ & 0.13 $\pm$ 0.01\\ 
BLAST J091040-494822 & 16.8 $\pm ^{9.2}_{4.2}$ & 2.3 $\pm ^{2.7}_{1.7}$ & 5 $\pm ^{142}_{11}$ & 0.17 $\pm$ 0.02\\ 
BLAST J091041-483920 & 11.8 $\pm ^{1.6}_{1.1}$ & 5.4 $\pm ^{2.8}_{2.1}$ & 1.5 $\pm ^{1.0}_{0.6}$ & 0.13 $\pm$ 0.01\\ 
BLAST J091046-493807 & 15.0 $\pm ^{6.1}_{1.9}$ & 14.3 $\pm ^{11.1}_{10.8}$ & 17 $\pm ^{44}_{12}$ & 0.30 $\pm$ 0.03\\ 
BLAST J091047-494744 & 12.4 $\pm ^{14.5}_{5.2}$ & 2.1 $\pm ^{1171.9}_{212.8}$ & 0.8 $\pm ^{66.1}_{6.2}$ & 0.18 $\pm$ 0.04\\ 
BLAST J091050-494737 & 12.8 $\pm ^{3.0}_{1.8}$ & 10.6 $\pm ^{8.4}_{5.5}$ & 4.9 $\pm ^{5.4}_{2.7}$ & 0.22 $\pm$ 0.02\\ 
BLAST J091053-483820 & 14.9 $\pm ^{3.0}_{1.4}$ & 2.9 $\pm ^{1.3}_{1.6}$ & 3.4 $\pm ^{3.1}_{1.3}$ & 0.11 $\pm$ 0.01\\ 
BLAST J091054-493253 & 19.0 $\pm ^{8.2}_{3.7}$ & 1.2 $\pm ^{0.8}_{0.8}$ & 6.1 $\pm ^{97.3}_{4.9}$ & 0.10 $\pm$ 0.01\\ 
BLAST J091055-494817 & 15.0 $\pm ^{3.0}_{1.9}$ & 2.7 $\pm ^{1.8}_{1.2}$ & 3.3 $\pm ^{3.4}_{2.3}$ & 0.13 $\pm$ 0.01\\ 
BLAST J091056-492049 & 18.8 $\pm ^{4.1}_{1.6}$ & 3.0 $\pm ^{1.1}_{1.3}$ & 13.9 $\pm ^{16.1}_{5.7}$ & 0.07 $\pm$ 0.01\\ 
BLAST J091102-491729 & 18.0 $\pm ^{4.1}_{2.4}$ & 1.9 $\pm ^{1.2}_{0.9}$ & 6.6 $\pm ^{9.4}_{5.2}$ & 0.15 $\pm$ 0.01\\ 
BLAST J091105-473754 & 10.3 $\pm ^{1.9}_{1.4}$ & 6.0 $\pm ^{5.4}_{2.9}$ & 0.7 $\pm ^{0.6}_{0.3}$ & 0.10 $\pm$ 0.03\\ 
BLAST J091107-481547 & 19.6 $\pm ^{2.1}_{0.8}$ & 12.8 $\pm ^{2.9}_{4.1}$ & 76 $\pm ^{42}_{18}$ & 0.08 $\pm$ 0.00\\ 
BLAST J091110-483950 & 12.4 $\pm ^{2.3}_{1.3}$ & 11.5 $\pm ^{6.7}_{6.0}$ & 4.5 $\pm ^{3.4}_{1.9}$ & 0.22 $\pm$ 0.02\\ 
BLAST J091112-453503 & 19.1 $\pm ^{2.2}_{1.1}$ & 8.7 $\pm ^{2.4}_{3.0}$ & 45 $\pm ^{27}_{12}$ & 0.08 $\pm$ 0.00\\ 
BLAST J091122-473647 & 10.3 $\pm ^{1.5}_{0.9}$ & 15.4 $\pm ^{8.5}_{6.7}$ & 1.9 $\pm ^{1.0}_{0.7}$ & 0.15 $\pm$ 0.02\\ 
BLAST J091124-474023 & 13.5 $\pm ^{2.3}_{1.1}$ & 3.8 $\pm ^{1.6}_{2.0}$ & 2.5 $\pm ^{1.6}_{0.8}$ & 0.14 $\pm$ 0.01\\ 
BLAST J091130-473755 & 19.8 $\pm ^{2.8}_{1.3}$ & 4.8 $\pm ^{1.5}_{1.7}$ & 31 $\pm ^{24}_{11}$ & 0.11 $\pm$ 0.00\\ 
BLAST J091134-483812 & 12.7 $\pm ^{3.2}_{1.9}$ & 3.9 $\pm ^{3.5}_{2.0}$ & 1.8 $\pm ^{2.2}_{1.3}$ & 0.14 $\pm$ 0.02\\ 
BLAST J091135-483720 & 10.6 $\pm ^{1.7}_{1.1}$ & 10.5 $\pm ^{7.3}_{4.9}$ & 1.6 $\pm ^{1.0}_{0.6}$ & 0.18 $\pm$ 0.02\\ 
BLAST J091138-474649 & 11.1 $\pm ^{1.8}_{1.4}$ & 5.0 $\pm ^{3.8}_{2.5}$ & 1.0 $\pm ^{0.8}_{0.4}$ & 0.12 $\pm$ 0.02\\ 
BLAST J091141-492411 & 17.3 $\pm ^{2.9}_{1.4}$ & 2.6 $\pm ^{0.9}_{1.1}$ & 7.5 $\pm ^{5.3}_{2.4}$ & 0.09 $\pm$ 0.01\\ 
BLAST J091146-493506 & 18.3 $\pm ^{11.1}_{5.1}$ & 2.6 $\pm ^{3.5}_{2.2}$ & 10 $\pm ^{308}_{23}$ & 0.21 $\pm$ 0.02\\ 
BLAST J091151-474149 & 11.6 $\pm ^{1.5}_{1.0}$ & 8.0 $\pm ^{3.8}_{3.1}$ & 2.1 $\pm ^{1.1}_{0.7}$ & 0.16 $\pm$ 0.01\\ 
BLAST J091204-473843 & 13.7 $\pm ^{2.0}_{1.4}$ & 1.8 $\pm ^{1.0}_{0.7}$ & 1.3 $\pm ^{0.8}_{0.5}$ & 0.07 $\pm$ 0.01\\ 
BLAST J091222-485948 & 14.7 $\pm ^{1.8}_{1.4}$ & 2.8 $\pm ^{1.4}_{1.1}$ & 3.0 $\pm ^{1.9}_{1.2}$ & 0.10 $\pm$ 0.01\\ 
BLAST J091225-470126 & 11.7 $\pm ^{1.4}_{1.0}$ & 5.6 $\pm ^{2.3}_{2.1}$ & 1.5 $\pm ^{0.8}_{0.5}$ & 0.10 $\pm$ 0.01\\ 
BLAST J091228-485847 & 19.4 $\pm ^{7.0}_{5.0}$ & 1.5 $\pm ^{1.3}_{0.8}$ & 8 $\pm ^{167}_{10}$ & 0.14 $\pm$ 0.01\\ 
BLAST J091229-473640 & 18.0 $\pm ^{4.6}_{1.7}$ & 5.0 $\pm ^{2.1}_{2.6}$ & 18 $\pm ^{29}_{13}$ & 0.23 $\pm$ 0.01\\ 
BLAST J091233-473604 & 15.4 $\pm ^{3.8}_{1.7}$ & 3.7 $\pm ^{2.0}_{2.0}$ & 5.2 $\pm ^{6.6}_{3.6}$ & 0.18 $\pm$ 0.01\\ 
BLAST J091234-482911 & 14.5 $\pm ^{2.8}_{1.9}$ & 13.1 $\pm ^{8.5}_{6.6}$ & 12.9 $\pm ^{12.6}_{6.3}$ & 0.29 $\pm$ 0.02\\ 
BLAST J091236-472552 & 17.2 $\pm ^{8.1}_{4.5}$ & 2.5 $\pm ^{3.1}_{1.7}$ & 7 $\pm ^{362}_{36}$ & 0.21 $\pm$ 0.02\\ 
BLAST J091239-493349 & 15.6 $\pm ^{4.0}_{1.7}$ & 2.7 $\pm ^{1.3}_{1.5}$ & 4.0 $\pm ^{5.8}_{2.8}$ & 0.11 $\pm$ 0.01\\ 
BLAST J091245-492939 & 14.1 $\pm ^{6.0}_{3.7}$ & 3.8 $\pm ^{4.4}_{2.6}$ & 3.2 $\pm ^{33.8}_{0.5}$ & 0.18 $\pm$ 0.02\\ 
BLAST J091255-465339 & 13.0 $\pm ^{2.0}_{1.1}$ & 2.6 $\pm ^{1.0}_{1.1}$ & 1.3 $\pm ^{0.9}_{0.5}$ & 0.11 $\pm$ 0.01\\ 
BLAST J091258-475816 & 10.7 $\pm ^{0.9}_{0.7}$ & 3.7 $\pm ^{1.3}_{1.3}$ & 0.6 $\pm ^{0.3}_{0.2}$ & 0.07 $\pm$ 0.01\\ 
BLAST J091259-465125 & 15.8 $\pm ^{3.3}_{1.9}$ & 1.4 $\pm ^{0.9}_{0.7}$ & 2.3 $\pm ^{2.8}_{1.8}$ & 0.13 $\pm$ 0.01\\ 
BLAST J091300-474249 & 12.8 $\pm ^{2.0}_{1.4}$ & 4.9 $\pm ^{2.9}_{2.0}$ & 2.3 $\pm ^{1.5}_{1.0}$ & 0.15 $\pm$ 0.02\\ 
BLAST J091304-483330 & 12.5 $\pm ^{1.2}_{0.9}$ & 6.3 $\pm ^{2.4}_{2.1}$ & 2.6 $\pm ^{1.2}_{0.9}$ & 0.15 $\pm$ 0.01\\ 
BLAST J091304-495122 & 13.1 $\pm ^{2.4}_{1.3}$ & 10.0 $\pm ^{6.0}_{5.2}$ & 5.5 $\pm ^{4.1}_{2.3}$ & 0.14 $\pm$ 0.01\\ 
BLAST J091306-453851 & 10.6 $\pm ^{1.5}_{0.9}$ & 6.8 $\pm ^{3.4}_{2.9}$ & 1.0 $\pm ^{0.6}_{0.3}$ & 0.10 $\pm$ 0.02\\ 
BLAST J091307-495019 & 12.1 $\pm ^{1.4}_{1.1}$ & 18.9 $\pm ^{8.7}_{7.4}$ & 6.3 $\pm ^{3.2}_{2.3}$ & 0.16 $\pm$ 0.01\\ 
BLAST J091310-494209 & 13.6 $\pm ^{4.3}_{2.6}$ & 8.2 $\pm ^{11.1}_{5.4}$ & 5.6 $\pm ^{9.9}_{5.5}$ & 0.24 $\pm$ 0.03\\ 
BLAST J091310-492452 & 18.3 $\pm ^{13.9}_{6.4}$ & 1.3 $\pm ^{2.6}_{1.2}$ & 5 $\pm ^{536}_{55}$ & 0.19 $\pm$ 0.03\\ 
BLAST J091317-494545 & 14.3 $\pm ^{1.5}_{0.8}$ & 18.7 $\pm ^{5.7}_{6.4}$ & 17.2 $\pm ^{7.8}_{5.0}$ & 0.11 $\pm$ 0.01\\ 
BLAST J091321-453422 & 12.6 $\pm ^{1.6}_{0.8}$ & 14.3 $\pm ^{4.7}_{6.2}$ & 6.1 $\pm ^{2.6}_{1.6}$ & 0.12 $\pm$ 0.01\\ 
BLAST J091324-475254 & 13.7 $\pm ^{2.5}_{1.6}$ & 2.6 $\pm ^{1.7}_{1.2}$ & 1.8 $\pm ^{1.7}_{0.8}$ & 0.13 $\pm$ 0.01\\ 
BLAST J091329-494303 & 12.5 $\pm ^{1.3}_{0.8}$ & 17.4 $\pm ^{6.4}_{6.3}$ & 7.2 $\pm ^{3.9}_{2.0}$ & 0.13 $\pm$ 0.01\\ 
BLAST J091330-494508 & 11.0 $\pm ^{6.1}_{3.0}$ & 2.6 $\pm ^{9.1}_{1.5}$ & 0.5 $\pm ^{4.0}_{0.1}$ & 0.05 $\pm$ 0.05\\ 
BLAST J091330-493920 & 10.7 $\pm ^{1.0}_{0.6}$ & 14.3 $\pm ^{5.3}_{4.7}$ & 2.3 $\pm ^{0.9}_{0.6}$ & 0.13 $\pm$ 0.01\\ 
BLAST J091335-494624 & 14.3 $\pm ^{10.4}_{5.1}$ & 1.0 $\pm ^{2.3}_{0.9}$ & 1 $\pm ^{107}_{11}$ & 0.05 $\pm$ 0.05\\ 
BLAST J091337-493834 & 12.3 $\pm ^{1.5}_{0.8}$ & 7.4 $\pm ^{2.3}_{3.1}$ & 2.7 $\pm ^{1.1}_{0.7}$ & 0.10 $\pm$ 0.01\\ 
BLAST J091342-493928 & 13.5 $\pm ^{4.3}_{2.3}$ & 1.8 $\pm ^{2.2}_{1.3}$ & 1.2 $\pm ^{1.9}_{0.9}$ & 0.05 $\pm$ 0.05\\ 
BLAST J091342-473809 & 14.2 $\pm ^{4.7}_{2.1}$ & 2.4 $\pm ^{1.8}_{1.5}$ & 2.1 $\pm ^{4.4}_{1.9}$ & 0.13 $\pm$ 0.02\\ 
BLAST J091347-493907 & 12.0 $\pm ^{4.8}_{2.4}$ & 2.2 $\pm ^{4.4}_{2.1}$ & 0.7 $\pm ^{1.5}_{0.7}$ & 0.05 $\pm$ 0.05\\ 
BLAST J091351-473120 & 15.5 $\pm ^{3.0}_{1.9}$ & 2.7 $\pm ^{1.9}_{1.2}$ & 3.9 $\pm ^{4.9}_{3.2}$ & 0.17 $\pm$ 0.01\\ 
BLAST J091354-483313 & 11.9 $\pm ^{1.1}_{0.8}$ & 5.0 $\pm ^{2.1}_{1.7}$ & 1.5 $\pm ^{0.5}_{0.4}$ & 0.06 $\pm$ 0.01\\ 
BLAST J091359-492445 & 14.5 $\pm ^{5.1}_{2.7}$ & 10.3 $\pm ^{9.1}_{6.5}$ & 10.4 $\pm ^{35.2}_{6.6}$ & 0.26 $\pm$ 0.02\\ 
BLAST J091401-473510 & 16.0 $\pm ^{4.6}_{3.5}$ & 1.6 $\pm ^{1.5}_{0.9}$ & 2.9 $\pm ^{23.3}_{0.4}$ & 0.15 $\pm$ 0.02\\ 
BLAST J091402-472758 & 16.1 $\pm ^{6.1}_{4.2}$ & 1.5 $\pm ^{1.6}_{0.8}$ & 2.7 $\pm ^{83.8}_{6.7}$ & 0.14 $\pm$ 0.02\\ 
BLAST J091414-474857 & 12.0 $\pm ^{2.5}_{1.5}$ & 9.4 $\pm ^{7.7}_{4.7}$ & 2.9 $\pm ^{2.7}_{1.4}$ & 0.21 $\pm$ 0.03\\ 
BLAST J091415-493704 & 15.7 $\pm ^{8.5}_{4.3}$ & 1.3 $\pm ^{1.8}_{1.1}$ & 2.0 $\pm ^{43.5}_{2.6}$ & 0.12 $\pm$ 0.02\\ 
BLAST J091415-475003 & 11.8 $\pm ^{2.2}_{1.6}$ & 10.4 $\pm ^{8.8}_{4.6}$ & 2.9 $\pm ^{2.5}_{1.5}$ & 0.20 $\pm$ 0.03\\ 
BLAST J091418-494103 & 9.9 $\pm ^{1.2}_{0.9}$ & 9.2 $\pm ^{5.5}_{3.3}$ & 0.9 $\pm ^{0.5}_{0.3}$ & 0.09 $\pm$ 0.02\\ 
BLAST J091419-494044 & 13.2 $\pm ^{19.6}_{4.0}$ & 1.1 $\pm ^{3833690.0}_{704452.0}$ & 0.6 $\pm ^{47.3}_{4.4}$ & 0.05 $\pm$ 0.05\\ 
BLAST J091419-474415 & 12.6 $\pm ^{1.3}_{0.9}$ & 4.9 $\pm ^{1.9}_{1.7}$ & 2.1 $\pm ^{0.8}_{0.7}$ & 0.07 $\pm$ 0.01\\ 
BLAST J091421-493004 & 13.5 $\pm ^{3.6}_{1.9}$ & 3.6 $\pm ^{3.2}_{1.9}$ & 2.4 $\pm ^{3.5}_{1.9}$ & 0.14 $\pm$ 0.02\\ 
BLAST J091423-494431 & 12.7 $\pm ^{4.1}_{2.0}$ & 4.1 $\pm ^{4.1}_{2.7}$ & 1.8 $\pm ^{3.0}_{1.6}$ & 0.15 $\pm$ 0.02\\ 
BLAST J091426-474428 & 12.8 $\pm ^{3.4}_{1.9}$ & 12.6 $\pm ^{11.8}_{7.1}$ & 5.8 $\pm ^{7.9}_{3.8}$ & 0.23 $\pm$ 0.03\\ 
BLAST J091426-472402 & 15.7 $\pm ^{6.4}_{3.0}$ & 3.2 $\pm ^{3.2}_{2.2}$ & 5.1 $\pm ^{15.1}_{4.7}$ & 0.16 $\pm$ 0.02\\ 
BLAST J091430-472553 & 13.9 $\pm ^{5.4}_{3.9}$ & 2.9 $\pm ^{3.3}_{1.6}$ & 2.2 $\pm ^{61.0}_{4.6}$ & 0.16 $\pm$ 0.02\\ 
BLAST J091431-474348 & 12.0 $\pm ^{1.2}_{1.0}$ & 16.7 $\pm ^{8.0}_{5.6}$ & 5.3 $\pm ^{2.1}_{1.7}$ & 0.22 $\pm$ 0.01\\ 
BLAST J091433-474713 & 13.3 $\pm ^{3.3}_{2.2}$ & 4.0 $\pm ^{3.5}_{2.1}$ & 2.4 $\pm ^{5.9}_{1.8}$ & 0.15 $\pm$ 0.02\\ 
BLAST J091435-473534 & 16.0 $\pm ^{10.7}_{4.1}$ & 4.0 $\pm ^{4.5}_{3.8}$ & 7 $\pm ^{183}_{13}$ & 0.17 $\pm$ 0.02\\ 
BLAST J091439-473454 & 11.0 $\pm ^{6.4}_{4.0}$ & 7.4 $\pm ^{16.2}_{6.6}$ & 1.4 $\pm ^{26.5}_{1.4}$ & 0.05 $\pm$ 0.05\\ 
BLAST J091446-494134 & 12.2 $\pm ^{3.3}_{1.9}$ & 5.4 $\pm ^{5.2}_{3.2}$ & 1.9 $\pm ^{2.4}_{1.5}$ & 0.15 $\pm$ 0.02\\ 
BLAST J091446-473820 & 10.3 $\pm ^{9.4}_{2.3}$ & 6.3 $\pm ^{1929.9}_{347.1}$ & 0.8 $\pm ^{33.2}_{2.9}$ & 0.05 $\pm$ 0.05\\ 
BLAST J091448-480229 & 10.2 $\pm ^{0.8}_{0.6}$ & 9.8 $\pm ^{3.2}_{3.4}$ & 1.1 $\pm ^{0.5}_{0.3}$ & 0.16 $\pm$ 0.01\\ 
BLAST J091449-474128 & 12.9 $\pm ^{1.1}_{0.6}$ & 28.6 $\pm ^{8.5}_{9.1}$ & 14.1 $\pm ^{5.6}_{3.4}$ & 0.13 $\pm$ 0.01\\ 
BLAST J091450-493431 & 13.5 $\pm ^{3.1}_{2.0}$ & 3.9 $\pm ^{3.5}_{2.4}$ & 2.5 $\pm ^{3.0}_{1.4}$ & 0.12 $\pm$ 0.02\\ 
BLAST J091452-473553 & 22.5 $\pm ^{17.9}_{5.9}$ & 41.9 $\pm ^{35.5}_{37.2}$ & 572 $\pm ^{36249}_{3517}$ & 0.25 $\pm$ 0.02\\ 
BLAST J091452-492447 & 14.3 $\pm ^{5.2}_{3.1}$ & 2.7 $\pm ^{2.7}_{1.7}$ & 2.4 $\pm ^{17.6}_{0.4}$ & 0.16 $\pm$ 0.02\\ 
BLAST J091453-474844 & 11.4 $\pm ^{1.0}_{0.7}$ & 6.9 $\pm ^{2.4}_{2.2}$ & 1.6 $\pm ^{0.7}_{0.5}$ & 0.11 $\pm$ 0.01\\ 
BLAST J091458-493838 & 12.2 $\pm ^{1.7}_{1.2}$ & 7.6 $\pm ^{4.6}_{3.0}$ & 2.6 $\pm ^{1.7}_{1.1}$ & 0.11 $\pm$ 0.01\\ 
BLAST J091504-473038 & 13.8 $\pm ^{3.6}_{1.7}$ & 7.0 $\pm ^{4.4}_{4.3}$ & 5.2 $\pm ^{6.0}_{2.4}$ & 0.14 $\pm$ 0.02\\ 
BLAST J091505-490620 & 12.7 $\pm ^{2.0}_{1.3}$ & 6.9 $\pm ^{3.9}_{3.0}$ & 3.0 $\pm ^{2.3}_{1.4}$ & 0.18 $\pm$ 0.02\\ 
BLAST J091505-475825 & 11.4 $\pm ^{1.5}_{1.0}$ & 4.8 $\pm ^{2.1}_{1.9}$ & 1.1 $\pm ^{0.6}_{0.4}$ & 0.14 $\pm$ 0.01\\ 
BLAST J091509-480718 & 11.8 $\pm ^{1.7}_{1.2}$ & 5.5 $\pm ^{3.5}_{2.4}$ & 1.6 $\pm ^{1.0}_{0.6}$ & 0.07 $\pm$ 0.02\\ 
BLAST J091510-474530 & 10.7 $\pm ^{1.1}_{0.9}$ & 7.0 $\pm ^{3.5}_{2.4}$ & 1.1 $\pm ^{0.5}_{0.4}$ & 0.12 $\pm$ 0.01\\ 
BLAST J091513-473144 & 20.9 $\pm ^{20.3}_{6.5}$ & 0.5 $\pm ^{0.8}_{0.5}$ & 5 $\pm ^{154}_{11}$ & 0.09 $\pm$ 0.02\\ 
BLAST J091515-471326 & 11.8 $\pm ^{2.8}_{1.4}$ & 4.7 $\pm ^{3.6}_{2.7}$ & 1.4 $\pm ^{1.4}_{0.6}$ & 0.15 $\pm$ 0.02\\ 
BLAST J091516-473041 & 15.4 $\pm ^{8.7}_{4.6}$ & 0.8 $\pm ^{1.1}_{0.7}$ & 1 $\pm ^{99}_{10}$ & 0.05 $\pm$ 0.03\\ 
BLAST J091516-472101 & 25.8 $\pm ^{47.3}_{10.6}$ & 1.7 $\pm ^{5.0}_{1.6}$ & 55 $\pm ^{4288}_{113}$ & 0.23 $\pm$ 0.03\\ 
BLAST J091519-473217 & 21.1 $\pm ^{9.7}_{4.7}$ & 1.2 $\pm ^{0.9}_{0.8}$ & 11 $\pm ^{217}_{13}$ & 0.13 $\pm$ 0.01\\ 
BLAST J091521-474807 & 11.0 $\pm ^{1.1}_{0.7}$ & 8.7 $\pm ^{3.5}_{2.9}$ & 1.7 $\pm ^{0.7}_{0.5}$ & 0.12 $\pm$ 0.01\\ 
BLAST J091523-493139 & 12.8 $\pm ^{2.1}_{1.3}$ & 3.7 $\pm ^{2.3}_{1.6}$ & 1.7 $\pm ^{1.2}_{0.7}$ & 0.10 $\pm$ 0.01\\ 
BLAST J091523-472232 & 14.2 $\pm ^{4.7}_{2.3}$ & 4.6 $\pm ^{4.0}_{3.0}$ & 4.1 $\pm ^{8.1}_{3.5}$ & 0.16 $\pm$ 0.02\\ 
BLAST J091526-473210 & 22.8 $\pm ^{9.3}_{5.7}$ & 1.8 $\pm ^{1.7}_{1.1}$ & 27.1 $\pm ^{361.3}_{6.8}$ & 0.19 $\pm$ 0.01\\ 
BLAST J091526-472630 & 15.2 $\pm ^{2.4}_{1.5}$ & 2.1 $\pm ^{1.1}_{0.8}$ & 2.7 $\pm ^{1.9}_{1.2}$ & 0.09 $\pm$ 0.01\\ 
BLAST J091527-474148 & 9.3 $\pm ^{1.4}_{1.2}$ & 8.9 $\pm ^{7.2}_{4.0}$ & 0.6 $\pm ^{0.4}_{0.3}$ & 0.12 $\pm$ 0.03\\ 
BLAST J091528-492842 & 13.0 $\pm ^{1.6}_{1.2}$ & 3.7 $\pm ^{1.9}_{1.4}$ & 1.9 $\pm ^{1.0}_{0.6}$ & 0.11 $\pm$ 0.01\\ 
BLAST J091529-473733 & 19.4 $\pm ^{12.5}_{6.5}$ & 1.7 $\pm ^{2.6}_{1.5}$ & 10 $\pm ^{828}_{84}$ & 0.18 $\pm$ 0.02\\ 
BLAST J091532-474500 & 18.9 $\pm ^{12.7}_{5.3}$ & 4.8 $\pm ^{5.1}_{4.2}$ & 24 $\pm ^{724}_{54}$ & 0.21 $\pm$ 0.02\\ 
BLAST J091532-472544 & 19.2 $\pm ^{9.6}_{4.9}$ & 1.0 $\pm ^{1.2}_{0.7}$ & 6 $\pm ^{242}_{22}$ & 0.11 $\pm$ 0.01\\ 
BLAST J091533-473141 & 24.7 $\pm ^{22.1}_{6.8}$ & 2.0 $\pm ^{2.4}_{1.8}$ & 48 $\pm ^{1322}_{81}$ & 0.25 $\pm$ 0.02\\ 
BLAST J091534-474551 & 14.7 $\pm ^{1.8}_{0.9}$ & 5.6 $\pm ^{1.7}_{2.0}$ & 6.0 $\pm ^{3.2}_{1.8}$ & 0.09 $\pm$ 0.01\\ 
BLAST J091535-472440 & 21.7 $\pm ^{29.4}_{6.5}$ & 1.3 $\pm ^{1.7}_{1.2}$ & 14 $\pm ^{506}_{37}$ & 0.15 $\pm$ 0.02\\ 
BLAST J091536-473916 & 21.8 $\pm ^{21.9}_{9.4}$ & 0.9 $\pm ^{2.4}_{0.8}$ & 11 $\pm ^{863}_{82}$ & 0.16 $\pm$ 0.02\\ 
BLAST J091539-473059 & 22.8 $\pm ^{16.8}_{7.4}$ & 0.9 $\pm ^{1.4}_{0.9}$ & 14 $\pm ^{344}_{19}$ & 0.15 $\pm$ 0.02\\ 
BLAST J091539-474016 & 15.7 $\pm ^{3.4}_{2.2}$ & 4.2 $\pm ^{3.1}_{2.0}$ & 6.5 $\pm ^{9.1}_{4.8}$ & 0.20 $\pm$ 0.01\\ 
BLAST J091540-475857 & 22.6 $\pm ^{26.5}_{8.4}$ & 0.8 $\pm ^{1.5}_{0.7}$ & 11 $\pm ^{420}_{28}$ & 0.20 $\pm$ 0.02\\ 
BLAST J091551-475451 & 25.0 $\pm ^{18.8}_{6.5}$ & 0.9 $\pm ^{0.8}_{0.7}$ & 23 $\pm ^{662}_{46}$ & 0.20 $\pm$ 0.01\\ 
BLAST J091551-480344 & 32.1 $\pm ^{47.5}_{17.6}$ & 0.3 $\pm ^{1.6}_{0.1}$ & 36.9 $\pm ^{1216.3}_{1.0}$ & 0.20 $\pm$ 0.02\\ 
BLAST J091554-475400 & 15.0 $\pm ^{2.7}_{1.3}$ & 3.6 $\pm ^{1.4}_{1.9}$ & 4.4 $\pm ^{3.8}_{1.6}$ & 0.17 $\pm$ 0.01\\ 
BLAST J091557-475435 & 27.2 $\pm ^{51.3}_{11.1}$ & 1.5 $\pm ^{3.7}_{1.3}$ & 64 $\pm ^{3570}_{118}$ & 0.29 $\pm$ 0.03\\ 
BLAST J091606-480428 & 16.9 $\pm ^{4.6}_{2.0}$ & 6.4 $\pm ^{3.9}_{3.6}$ & 16 $\pm ^{26}_{10}$ & 0.22 $\pm$ 0.01\\ 
BLAST J091612-481829 & 12.3 $\pm ^{1.8}_{1.3}$ & 10.9 $\pm ^{6.6}_{4.4}$ & 4.0 $\pm ^{2.5}_{1.7}$ & 0.21 $\pm$ 0.02\\ 
BLAST J091615-480706 & 26.1 $\pm ^{52.0}_{9.2}$ & 2.1 $\pm ^{4.4}_{2.0}$ & 71 $\pm ^{3872}_{159}$ & 0.27 $\pm$ 0.03\\ 
BLAST J091616-495007 & 14.0 $\pm ^{3.0}_{1.2}$ & 4.7 $\pm ^{2.0}_{2.5}$ & 3.8 $\pm ^{3.0}_{1.2}$ & 0.10 $\pm$ 0.01\\ 
BLAST J091618-482439 & 13.6 $\pm ^{1.6}_{0.8}$ & 6.2 $\pm ^{1.8}_{2.5}$ & 4.2 $\pm ^{2.0}_{1.2}$ & 0.09 $\pm$ 0.01\\ 
BLAST J091620-474955 & 19.5 $\pm ^{12.0}_{3.8}$ & 2.8 $\pm ^{2.6}_{2.5}$ & 17 $\pm ^{379}_{23}$ & 0.24 $\pm$ 0.02\\ 
BLAST J091622-495045 & 26.2 $\pm ^{51.4}_{11.7}$ & 0.9 $\pm ^{2.8}_{0.8}$ & 32 $\pm ^{1997}_{94}$ & 0.18 $\pm$ 0.02\\ 
BLAST J091623-493935 & 41.0 $\pm ^{32.4}_{27.7}$ & 0.1 $\pm ^{0.6}_{0.0}$ & 44 $\pm ^{644}_{32}$ & 0.11 $\pm$ 0.02\\ 
BLAST J091623-480713 & 21.6 $\pm ^{47.7}_{6.1}$ & 3.3 $\pm ^{5.4}_{3.3}$ & 35 $\pm ^{1462}_{104}$ & 0.26 $\pm$ 0.03\\ 
BLAST J091628-480811 & 22.6 $\pm ^{9.9}_{4.7}$ & 1.7 $\pm ^{1.2}_{1.1}$ & 24 $\pm ^{435}_{25}$ & 0.22 $\pm$ 0.01\\ 
BLAST J091629-494135 & 20.0 $\pm ^{17.0}_{7.5}$ & 0.7 $\pm ^{1.5}_{0.6}$ & 5 $\pm ^{157}_{11}$ & 0.13 $\pm$ 0.02\\ 
BLAST J091631-480434 & 17.4 $\pm ^{6.0}_{3.3}$ & 2.8 $\pm ^{2.0}_{1.6}$ & 8.2 $\pm ^{57.4}_{1.4}$ & 0.21 $\pm$ 0.01\\ 
BLAST J091631-482630 & 13.3 $\pm ^{1.5}_{0.7}$ & 6.4 $\pm ^{1.8}_{2.7}$ & 3.7 $\pm ^{1.5}_{0.9}$ & 0.06 $\pm$ 0.01\\ 
BLAST J091633-475159 & 20.7 $\pm ^{14.2}_{5.1}$ & 0.9 $\pm ^{0.9}_{0.7}$ & 7 $\pm ^{179}_{11}$ & 0.09 $\pm$ 0.01\\ 
BLAST J091633-480849 & 26.3 $\pm ^{36.5}_{9.7}$ & 0.6 $\pm ^{1.2}_{0.5}$ & 20 $\pm ^{466}_{16}$ & 0.18 $\pm$ 0.02\\ 
BLAST J091634-494413 & 13.4 $\pm ^{2.2}_{1.7}$ & 1.9 $\pm ^{1.5}_{0.9}$ & 1.2 $\pm ^{1.0}_{0.6}$ & 0.05 $\pm$ 0.05\\ 
BLAST J091640-475605 & 18.8 $\pm ^{2.0}_{0.8}$ & 96.3 $\pm ^{28.3}_{30.6}$ & 450 $\pm ^{200}_{99}$ & 0.08 $\pm$ 0.00\\ 
BLAST J091642-475342 & 22.6 $\pm ^{32.2}_{7.7}$ & 2.4 $\pm ^{4.2}_{2.2}$ & 34 $\pm ^{1535}_{118}$ & 0.11 $\pm$ 0.02\\ 
BLAST J091646-475253 & 30.5 $\pm ^{25.7}_{8.2}$ & 1.0 $\pm ^{0.9}_{0.8}$ & 89 $\pm ^{1088}_{22}$ & 0.14 $\pm$ 0.01\\ 
BLAST J091649-480156 & 15.9 $\pm ^{2.5}_{1.3}$ & 8.4 $\pm ^{3.0}_{3.4}$ & 14.3 $\pm ^{13.2}_{5.9}$ & 0.16 $\pm$ 0.01\\ 
BLAST J091650-480044 & 16.5 $\pm ^{2.0}_{1.1}$ & 7.1 $\pm ^{2.1}_{2.4}$ & 15.2 $\pm ^{8.8}_{5.5}$ & 0.12 $\pm$ 0.01\\ 
BLAST J091650-475211 & 19.1 $\pm ^{3.1}_{1.5}$ & 3.5 $\pm ^{1.2}_{1.3}$ & 17.9 $\pm ^{16.1}_{7.2}$ & 0.12 $\pm$ 0.01\\ 
BLAST J091651-475111 & 18.3 $\pm ^{9.5}_{4.4}$ & 3.3 $\pm ^{3.3}_{2.4}$ & 13.0 $\pm ^{216.6}_{9.6}$ & 0.19 $\pm$ 0.02\\ 
BLAST J091653-482009 & 12.3 $\pm ^{1.3}_{0.9}$ & 15.7 $\pm ^{6.6}_{5.0}$ & 5.7 $\pm ^{2.6}_{2.1}$ & 0.23 $\pm$ 0.01\\ 
BLAST J091657-475554 & 35.1 $\pm ^{39.4}_{24.7}$ & 0.2 $\pm ^{6.3}_{0.8}$ & 43.7 $\pm ^{1291.6}_{9.9}$ & 0.15 $\pm$ 0.02\\ 
BLAST J091658-475115 & 33.0 $\pm ^{44.6}_{14.6}$ & 0.4 $\pm ^{0.9}_{0.3}$ & 49 $\pm ^{1783}_{25}$ & 0.19 $\pm$ 0.02\\ 
BLAST J091700-474939 & 20.4 $\pm ^{22.4}_{5.1}$ & 1.9 $\pm ^{2.6}_{1.8}$ & 15 $\pm ^{537}_{41}$ & 0.22 $\pm$ 0.01\\ 
BLAST J091704-475939 & 14.3 $\pm ^{2.5}_{1.3}$ & 12.2 $\pm ^{5.6}_{5.5}$ & 10.9 $\pm ^{9.8}_{4.3}$ & 0.15 $\pm$ 0.01\\ 
BLAST J091708-475440 & 20.5 $\pm ^{10.5}_{4.2}$ & 6.1 $\pm ^{5.6}_{4.2}$ & 48 $\pm ^{343}_{18}$ & 0.20 $\pm$ 0.02\\ 
BLAST J091711-482156 & 11.6 $\pm ^{2.4}_{1.5}$ & 10.3 $\pm ^{8.5}_{5.3}$ & 2.7 $\pm ^{2.5}_{1.3}$ & 0.20 $\pm$ 0.03\\ 
BLAST J091712-475544 & 22.9 $\pm ^{12.8}_{4.9}$ & 4.6 $\pm ^{3.5}_{3.1}$ & 70 $\pm ^{638}_{16}$ & 0.17 $\pm$ 0.01\\ 
BLAST J091715-481637 & 13.3 $\pm ^{3.0}_{1.7}$ & 4.6 $\pm ^{3.6}_{2.3}$ & 2.7 $\pm ^{3.2}_{2.3}$ & 0.15 $\pm$ 0.02\\ 
BLAST J091715-475758 & 20.7 $\pm ^{8.3}_{3.4}$ & 2.5 $\pm ^{1.8}_{1.5}$ & 21 $\pm ^{77}_{18}$ & 0.13 $\pm$ 0.01\\ 
BLAST J091717-482042 & 12.1 $\pm ^{1.2}_{0.9}$ & 4.2 $\pm ^{1.6}_{1.5}$ & 1.4 $\pm ^{0.6}_{0.4}$ & 0.05 $\pm$ 0.05\\ 
BLAST J091718-481108 & 20.6 $\pm ^{5.5}_{2.4}$ & 6.1 $\pm ^{2.9}_{2.9}$ & 49 $\pm ^{90}_{38}$ & 0.15 $\pm$ 0.01\\ 
BLAST J091718-492512 & 18.5 $\pm ^{32.5}_{6.8}$ & 0.4 $\pm ^{0.9}_{0.3}$ & 1.5 $\pm ^{83.2}_{6.8}$ & 0.05 $\pm$ 0.05\\ 
BLAST J091721-481838 & 11.6 $\pm ^{1.2}_{0.8}$ & 10.4 $\pm ^{4.0}_{3.7}$ & 2.6 $\pm ^{1.2}_{0.8}$ & 0.13 $\pm$ 0.01\\ 
BLAST J091723-481725 & 12.2 $\pm ^{1.2}_{0.9}$ & 13.7 $\pm ^{5.6}_{4.7}$ & 4.8 $\pm ^{2.4}_{1.4}$ & 0.17 $\pm$ 0.01\\ 
BLAST J091724-484219 & 13.2 $\pm ^{2.8}_{1.3}$ & 5.4 $\pm ^{3.0}_{2.9}$ & 3.0 $\pm ^{2.9}_{1.3}$ & 0.19 $\pm$ 0.02\\ 
BLAST J091729-484145 & 13.1 $\pm ^{2.0}_{1.2}$ & 5.4 $\pm ^{2.5}_{2.2}$ & 2.9 $\pm ^{2.0}_{1.2}$ & 0.17 $\pm$ 0.01\\ 
BLAST J091732-482336 & 14.5 $\pm ^{1.7}_{1.4}$ & 2.4 $\pm ^{1.2}_{0.9}$ & 2.4 $\pm ^{1.3}_{0.9}$ & 0.07 $\pm$ 0.01\\ 
BLAST J091734-480325 & 21.9 $\pm ^{38.7}_{7.6}$ & 0.6 $\pm ^{1.2}_{0.6}$ & 7 $\pm ^{308}_{21}$ & 0.13 $\pm$ 0.02\\ 
BLAST J091737-480924 & 12.5 $\pm ^{0.9}_{0.6}$ & 10.1 $\pm ^{3.0}_{3.2}$ & 4.1 $\pm ^{1.5}_{1.0}$ & 0.12 $\pm$ 0.01\\ 
BLAST J091737-480604 & 15.1 $\pm ^{2.1}_{1.1}$ & 3.0 $\pm ^{1.0}_{1.3}$ & 3.7 $\pm ^{2.0}_{1.1}$ & 0.06 $\pm$ 0.01\\ 
BLAST J091739-481920 & 12.4 $\pm ^{1.4}_{0.8}$ & 7.9 $\pm ^{2.8}_{3.3}$ & 3.0 $\pm ^{1.2}_{0.8}$ & 0.08 $\pm$ 0.01\\ 
BLAST J091740-480838 & 13.6 $\pm ^{1.7}_{0.9}$ & 12.8 $\pm ^{4.2}_{5.5}$ & 8.7 $\pm ^{5.1}_{2.5}$ & 0.19 $\pm$ 0.01\\ 
BLAST J091747-480542 & 13.6 $\pm ^{3.3}_{1.9}$ & 2.9 $\pm ^{2.4}_{1.5}$ & 2.0 $\pm ^{2.3}_{1.3}$ & 0.13 $\pm$ 0.02\\ 
BLAST J091752-483940 & 11.9 $\pm ^{3.3}_{1.9}$ & 11.1 $\pm ^{12.7}_{6.8}$ & 3.4 $\pm ^{4.5}_{2.7}$ & 0.24 $\pm$ 0.03\\ 
BLAST J091753-482715 & 17.5 $\pm ^{1.3}_{0.7}$ & 11.2 $\pm ^{2.4}_{3.2}$ & 34.4 $\pm ^{11.8}_{7.5}$ & 0.06 $\pm$ 0.00\\ 
BLAST J091756-481006 & 20.9 $\pm ^{12.9}_{5.6}$ & 4.1 $\pm ^{4.4}_{3.0}$ & 36 $\pm ^{806}_{46}$ & 0.22 $\pm$ 0.02\\ 
BLAST J091800-480837 & 13.7 $\pm ^{4.3}_{2.1}$ & 12.1 $\pm ^{10.6}_{7.0}$ & 8.4 $\pm ^{14.2}_{7.9}$ & 0.22 $\pm$ 0.03\\ 
BLAST J091801-481048 & 16.1 $\pm ^{1.4}_{0.8}$ & 8.6 $\pm ^{1.8}_{2.6}$ & 16.1 $\pm ^{6.4}_{4.2}$ & 0.14 $\pm$ 0.00\\ 
BLAST J091805-480428 & 13.3 $\pm ^{5.5}_{3.9}$ & 2.6 $\pm ^{3.0}_{1.6}$ & 1.6 $\pm ^{52.0}_{4.2}$ & 0.12 $\pm$ 0.02\\ 
BLAST J091807-482321 & 11.3 $\pm ^{1.3}_{0.8}$ & 9.8 $\pm ^{4.3}_{3.6}$ & 2.1 $\pm ^{1.0}_{0.7}$ & 0.11 $\pm$ 0.01\\ 
BLAST J091808-482225 & 14.1 $\pm ^{5.7}_{3.4}$ & 1.2 $\pm ^{1.2}_{0.7}$ & 1.0 $\pm ^{26.1}_{2.1}$ & 0.05 $\pm$ 0.05\\ 
BLAST J091812-480712 & 11.8 $\pm ^{2.4}_{1.8}$ & 3.2 $\pm ^{3.2}_{1.6}$ & 0.9 $\pm ^{0.9}_{0.5}$ & 0.08 $\pm$ 0.02\\ 
BLAST J091816-482223 & 10.3 $\pm ^{1.6}_{1.0}$ & 7.0 $\pm ^{4.4}_{3.0}$ & 0.9 $\pm ^{0.5}_{0.4}$ & 0.10 $\pm$ 0.02\\ 
BLAST J091818-482632 & 14.9 $\pm ^{2.2}_{1.1}$ & 21.7 $\pm ^{7.4}_{8.7}$ & 25.2 $\pm ^{16.9}_{8.2}$ & 0.12 $\pm$ 0.01\\ 
BLAST J091821-464130 & 12.0 $\pm ^{2.2}_{1.1}$ & 5.1 $\pm ^{2.4}_{2.4}$ & 1.6 $\pm ^{1.1}_{0.6}$ & 0.15 $\pm$ 0.02\\ 
BLAST J091822-482238 & 10.2 $\pm ^{0.9}_{0.7}$ & 8.3 $\pm ^{3.7}_{2.5}$ & 1.0 $\pm ^{0.4}_{0.3}$ & 0.10 $\pm$ 0.01\\ 
BLAST J091826-481000 & 11.2 $\pm ^{2.6}_{1.7}$ & 5.0 $\pm ^{4.9}_{2.9}$ & 1.1 $\pm ^{1.2}_{0.6}$ & 0.10 $\pm$ 0.03\\ 
BLAST J091830-482452 & 8.6 $\pm ^{0.8}_{0.7}$ & 21.7 $\pm ^{10.0}_{7.3}$ & 0.9 $\pm ^{0.5}_{0.3}$ & 0.16 $\pm$ 0.02\\ 
BLAST J091832-483158 & 10.1 $\pm ^{2.0}_{1.4}$ & 10.4 $\pm ^{8.9}_{5.1}$ & 1.2 $\pm ^{0.9}_{0.6}$ & 0.15 $\pm$ 0.01\\ 
BLAST J091852-483045 & 13.5 $\pm ^{0.9}_{0.7}$ & 4.0 $\pm ^{1.0}_{1.3}$ & 2.5 $\pm ^{0.7}_{0.6}$ & 0.07 $\pm$ 0.01\\ 
BLAST J091854-482437 & 11.8 $\pm ^{2.1}_{1.4}$ & 4.9 $\pm ^{3.3}_{2.5}$ & 1.4 $\pm ^{1.2}_{0.7}$ & 0.13 $\pm$ 0.02\\ 
BLAST J091858-480155 & 12.1 $\pm ^{2.6}_{1.4}$ & 3.3 $\pm ^{2.0}_{1.9}$ & 1.1 $\pm ^{1.0}_{0.5}$ & 0.11 $\pm$ 0.02\\ 
BLAST J091859-470006 & 11.3 $\pm ^{2.1}_{1.2}$ & 10.8 $\pm ^{7.1}_{5.6}$ & 2.4 $\pm ^{1.8}_{1.0}$ & 0.18 $\pm$ 0.02\\ 
BLAST J091900-484019 & 12.0 $\pm ^{2.5}_{1.7}$ & 7.0 $\pm ^{6.4}_{3.5}$ & 2.3 $\pm ^{2.3}_{1.1}$ & 0.19 $\pm$ 0.03\\ 
BLAST J091907-482515 & 10.5 $\pm ^{1.2}_{0.9}$ & 10.2 $\pm ^{4.8}_{3.9}$ & 1.5 $\pm ^{0.7}_{0.5}$ & 0.18 $\pm$ 0.02\\ 
BLAST J091915-470044 & 10.4 $\pm ^{1.4}_{0.8}$ & 10.5 $\pm ^{5.0}_{4.6}$ & 1.4 $\pm ^{0.7}_{0.5}$ & 0.16 $\pm$ 0.02\\ 
BLAST J091917-483932 & 12.0 $\pm ^{1.5}_{0.9}$ & 17.3 $\pm ^{7.4}_{7.0}$ & 5.5 $\pm ^{3.4}_{1.8}$ & 0.17 $\pm$ 0.01\\ 
BLAST J091928-482932 & 13.4 $\pm ^{2.4}_{1.5}$ & 1.9 $\pm ^{1.3}_{0.9}$ & 1.1 $\pm ^{1.1}_{0.5}$ & 0.10 $\pm$ 0.01\\ 
BLAST J091932-484220 & 15.2 $\pm ^{4.3}_{3.2}$ & 0.9 $\pm ^{0.8}_{0.5}$ & 1.2 $\pm ^{8.5}_{0.1}$ & 0.05 $\pm$ 0.05\\ 
BLAST J091941-482814 & 12.6 $\pm ^{1.5}_{1.2}$ & 5.3 $\pm ^{2.8}_{2.0}$ & 2.2 $\pm ^{1.2}_{0.9}$ & 0.15 $\pm$ 0.01\\ 
BLAST J091942-482903 & 13.9 $\pm ^{3.1}_{1.7}$ & 3.4 $\pm ^{2.5}_{1.5}$ & 2.5 $\pm ^{3.4}_{2.3}$ & 0.16 $\pm$ 0.02\\ 
BLAST J092012-484307 & 11.0 $\pm ^{1.0}_{0.7}$ & 13.9 $\pm ^{5.2}_{4.8}$ & 2.6 $\pm ^{1.1}_{0.9}$ & 0.16 $\pm$ 0.01\\ 
BLAST J092030-492343 & 13.8 $\pm ^{4.1}_{3.2}$ & 4.6 $\pm ^{4.3}_{2.7}$ & 3.4 $\pm ^{28.8}_{0.5}$ & 0.20 $\pm$ 0.02\\ 
BLAST J092110-483046 & 13.1 $\pm ^{1.9}_{1.3}$ & 1.5 $\pm ^{0.9}_{0.6}$ & 0.8 $\pm ^{0.6}_{0.3}$ & 0.05 $\pm$ 0.05\\ 
BLAST J092212-480458 & 20.3 $\pm ^{2.9}_{1.1}$ & 14.2 $\pm ^{3.4}_{4.8}$ & 107 $\pm ^{78}_{31}$ & 0.13 $\pm$ 0.00\\ 
BLAST J092213-480332 & 20.2 $\pm ^{5.3}_{2.3}$ & 9.0 $\pm ^{4.2}_{4.4}$ & 65 $\pm ^{111}_{50}$ & 0.21 $\pm$ 0.01\\ 
BLAST J092238-481016 & 12.2 $\pm ^{1.3}_{0.7}$ & 4.9 $\pm ^{1.6}_{1.9}$ & 1.8 $\pm ^{0.8}_{0.5}$ & 0.13 $\pm$ 0.01\\ 
BLAST J092601-481554 & 11.2 $\pm ^{1.7}_{1.0}$ & 5.8 $\pm ^{2.6}_{2.7}$ & 1.2 $\pm ^{0.7}_{0.4}$ & 0.14 $\pm$ 0.02\\ 
BLAST J092739-483414 & 11.9 $\pm ^{2.0}_{1.0}$ & 4.2 $\pm ^{1.8}_{2.0}$ & 1.3 $\pm ^{0.8}_{0.5}$ & 0.14 $\pm$ 0.02\\ 

\enddata
\tablecomments{Source properties determined from SED fits as described
in Sections ~\ref{sec:sed} and \ref{sec:sourceProperties}.  The fits assume a 
dust emissivity index, $\beta=$\,2.0, a dust mass absorption coefficient, 
$\kappa r=0.16\mbox{cm}^2\mbox{g}^{-1}$, and a distance of 700\,pc.  
The size is from the deconvolved FWHM.
}
  %(Section~\ref{sec:coldsed}). The quoted statistical uncertainties
  %are determined from Monte Carlo simulations, and do not include
 %calibration uncertainties.

%\tablenotetext{a}{These sources are located on ripples in the
%  deconvolved map and the BLAST colors are considered unreliable as a
%  result.}  \tablenotetext{b}{V07 is believed to lie in the outer
%  Galaxy.}  \tablenotetext{c}{These sources are associated with a
%  molecular cloud in the Perseus arm.}  \tablenotetext{d}{Also has a
%  comparable component at $-$15\,km\,s$^{-1}$.}
%\tablenotetext{e}{Also has a comparable component at
%  23\,km\,s$^{-1}$.}
\end{deluxetable*}
